Online Learning under Haphazard Input Conditions: A Comprehensive Review and Analysis

The domain of online learning has experienced multifaceted expansion owing to its prevalence in real-life applications. Nonetheless, this progression operates under the assumption that the input feature space of the streaming data remains constant. In this survey paper, we address the topic of online learning in the context of haphazard inputs, explicitly foregoing such an assumption. We discuss, classify, evaluate, and compare the methodologies that are adept at modeling haphazard inputs, additionally providing the corresponding code implementations and their carbon footprint. Moreover, we classify the datasets related to the field of haphazard inputs and introduce evaluation metrics specifically designed for datasets exhibiting imbalance. The code of each methodology can be found at https://github.com/Rohit102497/HaphazardInputsReview

==> Tables/Tab_Carbon_Footprint.tex <==
\begin{table*}[!t]
  \caption{Carbon footprint (in kg) of each model in this survey. Time is in seconds and energy is in kwh.}
  \label{tab:Carbon_Footporint}
  \centering
  \begin{tabular}{c@{\hskip 4mm}cccccccccc} 
  \toprule
  
   & NB3 & FAE  & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop & \textbf{Total}\\
  \midrule

  Time & 9579.05 & 952541.15 & 91699.98 & 537130.53 & 701807.78 & 7937630.13 & 1708852.33 & 1210730.09 & 551530.98 & \textbf{13701502.02}\\
  Carbon & 0.06	& 6.43	& 0.62	& 3.62	& 4.73	& 53.55	& 11.53	 & 8.17 & 3.72	& \textbf{92.43}\\
  Energy & 8.5 & 843.33 & 81.22 & 475.58 & 621.34 & 7030 & 1510	& 1070 & 488.33 & \textbf{12128.3} \\
  \bottomrule
  
  \end{tabular}
\end{table*}

==> Tables/Tab_CharacterisitcsOfHaphazardInputs.tex <==
\begin{table*}[t]
  \caption{The inability of online learning methods to handle haphazard inputs even with additional techniques like imputation, extrapolation, priori information, and Gaussian noise. This table is adapted from the Aux-Drop article \cite{agarwal2023auxdrop}.}
  \label{tab:comparisonOfmodels}
  \centering
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lcccccc}
  \toprule
  Characteristics & Models  & Online & ODL & ODL  & ODL & ODL\\
  & for & Learning & + & + & + & +\\
  & Haphazard & Methods - & Online Data & Extrapolation & Prior & Gaussian\\
  & Inputs & ODL \cite{sahoo2017online} & Imputation &  & Information & Noise\\
  \midrule
  Streaming data & $\checkmark$ & $\checkmark$ & $\checkmark$ &  $\checkmark$ & $\checkmark$ & $\checkmark$ \\
  Missing data & $\checkmark$ & $\times$ & $\checkmark$ & $\times$ &  $\checkmark$ & $\checkmark$\\
  Missing features & $\checkmark$ & $\times$ & $\times$ & $\times$ &  $\times$ & $\checkmark$\\
  Obsolete features & $\checkmark$ & $\times$ & $\times$ &  $\checkmark$ & $\times$ & $\checkmark$ \\
  Sudden features & $\checkmark$ & $\times$ & $\times$ &  $\times$ & $\times$ & $\times$\\
  Unknown no. of features & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\
  \bottomrule
  \end{tabular}
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_DatasetDescription.tex <==
\begin{table}[t]
  \caption{The statistics of all the datasets. IPD stands for Italy Power Demand. Im-R denotes the Imbalance Ratio where it reflects the \% of positive class instances in the dataset.}
  \label{tab:datasetdescription}
  \centering
  \begin{tabular}{lccc}
  \hline
  \textbf{Dataset} & \textbf{\# Instances} & \textbf{\# Features} & \textbf{Im-R}\\
  \hline
  WPBC & 198 & 33 & 23.74\%\\
  ionosphere & 351 & 34 & 64.10\%\\
  WDBC & 569 & 30 & 37.26\%\\
  australian & 690 & 14 & 44.49\%\\
  credit-a & 690 & 15 & 44.49\%\\
  WBC  & 699 & 9 & 34.48\%\\
  diabetes & 768 & 8 & 34.9\%\\
  % dna & 949 & 180 \\
  german & 959 & 24 & 71.32\%\\
  $\text{IPD}^*$ & 1096 & 24 & 49.91\%\\
  svmguide3 & 1243 & 21 & 76.19\%\\
  % splice & 3190 & 60 \\
  kr-vs-kp & 3196 & 36 & 52.22\%\\
  spambase & 4601 & 57 & 39.40\%\\
  % HAPT & 10929 & 561 \\
  magic04 & 19020 & 10 & 64.84\%\\
  % IMDB & 25000 & 7500 \\
  a8a & 32561 & 123 & 75.92\%\\
  SUSY  & 1M & 8 & 45.79\%\\
  HIGGS & 1M & 21 & 52.97\%\\
  \hline
  \end{tabular}
 \end{table}

==> Tables/Tab_DatasetDescription2.tex <==
\begin{table}[t]
  \centering
  \caption{The statistics of all the datasets. IPD stands for Italy Power Demand. Im-R denotes the Imbalance Ratio where it reflects the \% of positive class instances in the dataset.}
  \label{tab:datasetdescription}
  \begin{tabular}{l@{\hskip 4mm}|ccc@{\hskip 18mm}|l@{\hskip 4mm}ccc}
  \hline
  \textit{Dataset} & \#Inst. & \#Feat. & Im-R & \textit{Dataset} & \#Inst. & \#Feat. & Im-R\\
  \hline
  \multicolumn{8}{|c|}{\texttt{Small}} \\
  % \hline
  \textit{WPBC} & 198 & 33 & 23.74\% & \textit{diabetes-f} & 768 & 8 & 34.90\%\\
  \textit{ionosphere} & 351 & 34 & 64.10\% & \textit{german} & 959 & 24 & 71.32\% \\
  \textit{WDBC} & 569 & 30 & 37.26\% & 
  \textit{$\text{IPD}^*$} & 1096 & 24 & 49.91\%
  \\
  \textit{australian} & 690 & 14 & 44.49\% & \textit{svmguide3} & 1243 & 21 & 76.19\%  \\
  \textit{credit-a} & 690 & 15 & 44.49\% & \textit{kr-vs-kp} & 3196 & 36 & 52.22\% \\
  \textit{WBC}  & 699 & 9 & 34.48\%  & \textit{spambase} & 4601 & 57 & 39.40\% 
  \\
  \hline
  \multicolumn{8}{|c|}{\texttt{Medium}} \\
  \textit{magic04} & 19020 & 10 & 64.84\% & 
  \textit{a8a} & 32561 & 123 & 75.92\%
  \\
  \textit{imdb} & 25000 & 7500 & 50\% & \textit{crowdsense}\\
  \textit{naticusdroid} \\
  \hline
  \multicolumn{8}{|c|}{\texttt{Large}} \\
  \textit{SUSY}  & 1M & 8 & 45.79\% & 
  \textit{HIGGS} & 1M & 21 & 52.97\%\\
  \textit{diabetes\_us}  & 101766 & 47 & 11.16\% \\
  \hline
  \end{tabular}
 \end{table}



==> Tables/Tab_DatasetDescription3.tex <==
\begin{table*}[t]
  \centering
  \caption{The description of all the datasets is given here. The meaning of each notation in the table is as follows: IPD - Italy Power Demand, \#Inst. - number of instances, \#Feat. - number of features, Imbalance Ratio - \% of positive class instances, Real Data - $\times$ means the data type is synthetic and $\checkmark$ means the data type is real, Data Type - Num. and Cat. means numerical and categorical data type, \#Missing Values - number of missing values and $\times$ means zero missing values. }
  \label{tab:datasetdescription}
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{rr@{\hskip 4mm}ccccccrll}
  \toprule
  & \textit{Dataset} &  \#Inst. & \#Feat. & Imbalance & Year & Real & Data & \#Missing & Field & Positive\\
  & &  & & Ratio & & Data & Type & Values & of Data & Class\\
  \midrule
  \parbox[t]{1mm}{\multirow{14}{*}{\rotatebox[origin=c]{90}{\underline{\texttt{\small{Small}}}}}} 
  & \textit{WPBC} & 198 & 33 & 23.74\% & 1995 & $\times$ & Num. & 4 & Breast cancer & Recurrence before 24 months \\
  & \textit{ionosphere} & 351 & 34 & 64.10\% & 1989 & $\times$ & Num. & $\times$ &  Radar & Shows evidence of ionosphere\\
  & \textit{WDBC} & 569 & 30 & 37.26\% & 1995 & $\times$ & Num. & $\times$ & Breast Cancer & Malignant Tumor\\
  & \textit{australian} & 690 & 14 & 44.49\% & 1987 & $\times$ & Mix & 67 & Credit Card & Customer credit approved\\
  & \textit{WBC}  & 699 & 9 & 34.48\% & 1990 & $\times$ & Num. & 16 & Breast Cancer & Malignant Tumor\\
  & \textit{diabetes-f} & 768 & 8 & 34.90\% & 1988 & $\times$ & Num. & $\times$ & Diabetes & Have diabetes\\
  & \textit{crowdsense(c3)} & 786 & 954 & 91.35\%& 2019 & $\checkmark$ & Num. & 597046 & Government’s restriction & High restriction severity\\
  & \textit{crowdsense(c5)} & 786 & 954 & 10.94\% & 2019 & $\checkmark$ & Num. & 597046 & Government’s restriction & High restriction severity \\
  & \textit{german} & 959 & 24 & 71.32\% & 1994 & $\times$ & Num. & $\times$ & Credit Risk & Good\\
  & \textit{$\text{IPD}^*$} & 1096 & 24 & 49.91\% & 2006 & $\times$ & Num. & $\times$ & Electric Power & Demand: October to March\\
  & \textit{svmguide3} & 1243 & 21 & 76.19\% & 2003 & $\times$ & Num. & $\times$ & Vehicle & Traffic lights \\
  & \textit{kr-vs-kp} & 3196 & 36 & 52.22\% & 1984 & $\times$ & Cat. & $\times$ & Chess & Won\\
  & \textit{spambase} & 4601 & 57 & 39.40\% & 1999 & $\times$ & Num. & $\times$ & Email Classification & Spam  \\
  & \textit{spamassasin} & 6047 & 7500 & 31.00\% & 2005 & $\checkmark$ & Text & 44536078 & Email Classification & Spam\\
  \midrule
  
  \parbox[t]{1mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\underline{\texttt{\small{Medium}}}}}} & \textit{magic04} & 19020 & 10 & 64.84\% & 2004 & $\times$ & Num. & $\times$ & Gamma particles & Photons caused by gammas\\
  & \textit{imdb} & 25000 & 7500 & 50\% & 2011 & $\checkmark$ & Num. & 184415419 & Movie sentiment & Positive\\
  & \textit{a8a} & 32561 & 123 & 75.92\% & 1994 & $\times$ & Cat. & $\times$ & Income & greater than \$50K/yr\\
  % & \textit{naticusdroid} & & & & & $\checkmark$ & \\
  \midrule
  
  \parbox[t]{1mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\underline{\texttt{\small{Large}}}}}} & \textit{diabetes\_us}  & 101766 & 47 & 11.16\% & 2014 & $\checkmark$ & Mix & 374017 & Diabetes & Readmitted before 30 days\\ 
  & \textit{SUSY}  & 1M & 8 & 45.79\% & 2014 & $\times$ & Num. & $\times$ & Monte-Carlo Simulation & Susy are produced\\ 
  & \textit{HIGGS} & 1M & 21 & 52.97\% & 2014 & $\times$& Num. & $\times$ & Monte-Carlo Simulation & Higgs boson are produced\\
  
  \bottomrule
  \end{tabular}
  % \end{adjustbox}
 \end{table*}



==> Tables/Tab_DatasetDescription4.tex <==
\begin{table*}[t]
  \centering
  \caption{The description of all the datasets is given here. The meaning of each notation in the table is as follows: IPD - Italy Power Demand, \#Inst. - number of instances, \#Feat. - number of features, Imbalance Ratio - \% of positive class instances, Real Data - $\times$ and $\checkmark$ means the real and synthetic data, respectively, Data Type - Num. and Cat. means numerical and categorical data type, respectively, \#Missing Values - number of missing values and $\times$ means zero missing values. }
  \label{tab:datasetdescription}
  \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{r@{\hskip 4mm}ccccccrll}
  \toprule
  \textit{Dataset} &  \#Inst. & \#Feat. & Imbalance & Year & Real & Data & \#Missing & Field & Positive\\
  &  & & Ratio & & Data & Type & Values & of Data & Class\\
  \midrule
  
  \rowcolor{lightgray} \multicolumn{10}{c}{Small} \vspace{1mm}\\
  \textit{WPBC}\cite{mangasarian1995breast} & 198 & 33 & 23.74\% & 1995 & $\times$ & Num. & 4 & Breast cancer & Recurrence before 24 months \\
  \textit{ionosphere}\cite{sigillito1989classification} & 351 & 34 & 64.10\% & 1989 & $\times$ & Num. & $\times$ &  Radar & Shows evidence of ionosphere\\
  \textit{WDBC}\cite{mangasarian1995breast} & 569 & 30 & 37.26\% & 1995 & $\times$ & Num. & $\times$ & Breast Cancer & Malignant Tumor\\
  \textit{australian}\cite{quinlan1987simplifying} & 690 & 14 & 44.49\% & 1987 & $\times$ & Mix & 67 & Credit Card & Customer credit approved\\
  \textit{WBC}\cite{mangasarian1990cancer}  & 699 & 9 & 34.48\% & 1990 & $\times$ & Num. & 16 & Breast Cancer & Malignant Tumor\\
  \textit{diabetes-f}\cite{smith1988using} & 768 & 8 & 34.90\% & 1988 & $\times$ & Num. & $\times$ & Diabetes & Have diabetes\\
  \textit{crowdsense(c3)}\cite{camprodon2019smart} & 786 & 954 & 91.35\%& 2019 & $\checkmark$ & Num. & 597046 & Government’s restriction & High restriction severity\\
  \textit{crowdsense(c5)}\cite{camprodon2019smart} & 786 & 954 & 10.94\% & 2019 & $\checkmark$ & Num. & 597046 & Government’s restriction & High restriction severity \\
  \textit{german}\cite{misc_statlog_(german_credit_data)_144} & 959 & 24 & 71.32\% & 1994 & $\times$ & Num. & $\times$ & Credit Risk & Good\\
  \textit{$\text{IPD}^*$}\cite{keogh2006intelligent} & 1096 & 24 & 49.91\% & 2006 & $\times$ & Num. & $\times$ & Electric Power & Demand: October to March\\
  \textit{svmguide3}\cite{hsu2003practical} & 1243 & 21 & 76.19\% & 2003 & $\times$ & Num. & $\times$ & Vehicle & Traffic lights \\
  \textit{kr-vs-kp}\cite{shapiro1984role} & 3196 & 36 & 52.22\% & 1984 & $\times$ & Cat. & $\times$ & Chess & Won\\
  \textit{spambase}\cite{misc_spambase_94} & 4601 & 57 & 39.40\% & 1999 & $\times$ & Num. & $\times$ & Email Classification & Spam  \\
  \textit{spamassasin}  \cite{katakis2005utility} & 6047 & 7500 & 31.00\% & 2005 & $\checkmark$ & Text & 44536078 & Email Classification & Spam \vspace{1mm}\\
  % \midrule
  
  \rowcolor{lightgray} \multicolumn{10}{c}{Medium} \vspace{1mm} \\
  \textit{magic04}\cite{bock2004methods} & 19020 & 10 & 64.84\% & 2004 & $\times$ & Num. & $\times$ & Gamma particles & Photons caused by gammas\\
  \textit{imdb}\cite{maas2011learning} & 25000 & 7500 & 50\% & 2011 & $\checkmark$ & Num. & 184415419 & Movie sentiment & Positive\\
  \textit{a8a}\cite{kohavi1996scaling} & 32561 & 123 & 75.92\% & 1994 & $\times$ & Cat. & $\times$ & Income & greater than \$50K/yr \vspace{1mm}\\
  % & \textit{naticusdroid} & & & & & $\checkmark$ & \\
  % \midrule
  
  \rowcolor{lightgray} \multicolumn{10}{c}{Large} \vspace{1mm} \\ 
  \textit{diabetes\_us}\cite{strack2014impact}  & 101766 & 47 & 11.16\% & 2014 & $\checkmark$ & Mix & 374017 & Diabetes & Readmitted before 30 days\\ 
  \textit{SUSY}\cite{baldi2014searching}  & 1M & 8 & 45.79\% & 2014 & $\times$ & Num. & $\times$ & Monte-Carlo Simulation & Susy are produced\\ 
  \textit{HIGGS}\cite{baldi2014searching} & 1M & 21 & 52.97\% & 2014 & $\times$& Num. & $\times$ & Monte-Carlo Simulation & Higgs boson are produced\\
  
  \bottomrule
  \end{tabular}
  \end{adjustbox}
 \end{table*}



==> Tables/Tab_Hyperparameters.tex <==
\begin{table*}[!t]
  \caption{Description of all the hyperparameters used in each model and their search values.}
  \label{tab:hyperparameter_description}
  \centering
% \resizebox{\columnwidth}{!}{%
\begin{tabular}{ clp{8.3cm}r } 
\toprule

\textbf{Model} & \textbf{Hyperparameter(s)} & \multicolumn{1}{c}{\textbf{Description}} & \multicolumn{1}{r}{\textbf{Search}} \\
\midrule

NB3 & n & proportion of total features to consider as the number of top features & [.2, .4, .6, .8, 1] \\
\midrule

\multirow{8}{*}{FAE} & m & number of instances after which learner's output is considered & 5\\
& \multirow{2}{*}{f} & threshold on the difference of youngest learner's feature set and current top M features & \multirow{2}{*}{0.15}\\
& \multirow{2}{*}{p} & number of consecutive instances a learner is under the threshold before being removed & \multirow{2}{*}{3}\\
& r & minimum number of instances between the 2 consecutive learners & 10\\
& N & number of instances to calculate accuracy over & 50\\
& M & proportion of total features to train new feature forest on & [.2, .4, .6, .8, 1] \\
\midrule

\multirow{4}{*}{OLVF} & C & loss bounding parameter for instance classifier & [.0001, .01, 1]\\
& $\bar{C}$ & loss bounding parameter for feature classifier & [.0001, .01, 1]\\
& B & proportion of selected features for sparsity & [.01, .1, .3, .5, .7, .9, 1]\\
& $\lambda$ & regularization parameter & [.0001, .01, 1]\\
\midrule

\multirow{6}{*}{OCDS} & T & number of instances after which 'p' (weighing factor) is updated & [8, 16] \\ % ('p' is the weighing factor between observed-feature predictions and reconstructed-feature prediction) 
% & $\gamma$ & sparsity/truncation factor of the weights & min(150/number\_feature, 1)\\
& $\alpha$ & absorption scale parameter used in equation 10 of \cite{he2019online} & [.0001, .001, .01, .1, 1]\\
& $\beta_0$ & absorption scale introduced by us for the 1st term in eq. 9 of \cite{he2019online} & [.0001, .001, .01, .1, 1]\\
& $\beta_1$ & tradeoff parameter used in equation 9 of \cite{he2019online} & [.0001, .001, .01, .1, 1]\\
& $\beta_2$ & tradeoff parameter used in equation 9 of \cite{he2019online} & [.0001, .001, .01, .1, 1]\\
\midrule

\multirow{6}{*}{OVFM} & decay\_choice (dc) & decay update rules choices (see original code \cite{he2021online}) & [0, 1, 2, 3, 4] \\
& contribute\_error\_rate (ce) & used in the original code implementation of classifiers in \cite{he2021online} & [.001, .005, .01, .02, .05]\\
& window\_size (ws) & a (buffer-like) window to store data instances & 20\\ %populated by normal distribution for continuous data and uniform distribution for ordinal data. The window is also updated with received feature values at every instance
& decay\_coef\_change (dc) & set 'True' for learning rate decay, 'False' otherwise & [True, False]\\
& batch\_size\_denominator (bs) & used in update step in case of learning rate decay & [8, 10, 20] \\
& batch\_c (bc) & added to the denominator for stability in learning rate decay & 8 \\
\midrule

\multirow{9}{*}{DynFo} & $\alpha$ & impact on weight update & [.1, .5] \\
& $\beta$ & probability to keep the weak learner in ensemble & [.5, .8]\\
& $\delta$ & fraction of features to consider (bagging parameter) & [.001, .01]\\
& $\epsilon$ & penalty if the split of decision stump is not in the current instance & [.001, .01]\\
& $\gamma$ & threshold for error rate & [.5, .8]\\
& M & number of learners in the ensemble & [500, 1000]\\
& N & buffer size of instances & 20\\
& $\theta{1}$ & lower bounds for the update strategy & .05 \\
& $\theta{2}$ & upper bounds for the update strategy & [.6, .75] \\
\midrule

\multirow{7}{*}{ORF3V} & forestSize (fS) & number of stumps for every feature & [3, 5, 10]\\
& replacementInterval (rI) & instances after which stumps might get replaced & [5, 10]\\
& updateStrategy (uS) & strategy to replace stumps & ["oldest", "random"]\\
& replacementChance (rC) & probability to not replace stump for "random" update strategy & .7 \\
& windowsize (ws) & buffer storage size on which to determine feature statistics & 20\\
& $\alpha$ & weight update parameter & [.01, .1, .3, .5, .9]\\
& $\delta$ & pruning parameter & .001 \\
\midrule

\multirow{6}{*}{Aux-Net} & n\_base\_layer (nb) & number of base layers & 5 \\
& n\_end\_layers (ne) & number of end layers & 5 \\
& n\_nodes\_layers (n) & number of nodes in each layer & 50 \\
& lr & learning rate & [.001, .005, .01, .05, .1, .3, .5] \\
& b & discount rate & .99\\
& s & smoothing parameter & .2\\
\midrule

\multirow{7}{*}{Aux-Drop} & max\_num\_hidden\_layers (nl) & number of hidden layers & 6\\
& neuron\_per\_hidden\_layer (n) & number of nodes in each hidden layer except the AuxLayer & 50 \\
& n\_neuron\_aux\_layer (na) & total number of neurons in the AuxLayer & $\sim$5$\times$num\_feat\\
& b & discount rate & .99\\
& s & smoothing parameter & .2\\
& lr & learning rate & [.001, .005, .01, .05, .1, .3, .5] \\
& dropout\_p (d) & dropout rate in the AuxLayer & [.3, .5] \\
\bottomrule

\end{tabular}

\end{table*}

==> Tables/Tab_Hyperparameters_Copy.tex <==
\begin{table}[!th]
  \caption{Description of Hyperparameters}
  \label{tab:hyperparameter_description}
  \centering
\resizebox{\columnwidth}{!}{%
\begin{tabular}{ |c|l|p{9cm}|r } 
\hline
\textbf{Model} & \textbf{Hyperparameter(s)} & \multicolumn{1}{c}{\textbf{Description}} & \multicolumn{1}{r}{\textbf{Search}} \\
\hline
\multirow{2}{*}{NB3} & \multirow{2}{*}{n} & proportion of total features to consider as the number of top features for prediction & \multirow{2}{*}{[.2, .4, .6, .8, 1]} \\
\midrule

\multirow{8}{*}{FAE} & m & number of instances after which learner's output is considered & 5\\
& \multirow{2}{*}{f} & threshold on the difference of youngest learner's feature set and current top M features & \multirow{2}{*}{0.15}\\
& \multirow{2}{*}{p} & number of consecutive instances a learner is under the threshold before being removed & \multirow{2}{*}{3}\\
& r & minimum number of instances between the 2 consecutive learners & 10\\
& N & number of instances to calculate accuracy over & 50\\
& M & proportion of total features to train new feature forest on & [.2, .4, .6, .8, 1] \\
\midrule

\multirow{4}{*}{OLVF} & C & loss bounding parameter for instance classifier & [.0001, .01, 1]\\
& $\bar{C}$ & loss bounding parameter for feature classifier & [.0001, .01, 1]\\
& B & proportion of selected features for sparsity & [.01, .1, .3, .5, .7, .9, 1]\\
& $\lambda$ & regularization parameter & [.0001, .01, 1]\\
\midrule

\multirow{6}{*}{OCDS} & T & number of instances after which 'p' (weighing factor) is updated & [8, 16] \\ % ('p' is the weighing factor between observed-feature predictions and reconstructed-feature prediction) 
% & $\gamma$ & sparsity/truncation factor of the weights & min(150/number\_feature, 1)\\
& $\alpha$ & absorption scale parameter used in equation 10 of \citep{he2019online} & [.0001, .001, .01, .1, 1]\\
& $\beta_0$ & absorption scale introduced by us for the 1st term in eq. 9 of \citep{he2019online} & [.0001, .001, .01, .1, 1]\\
& $\beta_1$ & tradeoff parameter used in equation 9 of \citep{he2019online} & [.0001, .001, .01, .1, 1]\\
& $\beta_2$ & tradeoff parameter used in equation 9 of \citep{he2019online} & [.0001, .001, .01, .1, 1]\\
\midrule

\multirow{6}{*}{OVFM} & decay\_choice (dc) & decay update rules choices (see original code \citep{he2021online}) & [0, 1, 2, 3, 4] \\
& contribute\_error\_rate (cer) & used in the original code implementation of classifiers in \citep{he2021online} & [.001, .005, .01, .02, .05]\\
& window\_size (ws) & a (buffer-like) window to store data instances & 20\\ %populated by normal distribution for continuous data and uniform distribution for ordinal data. The window is also updated with received feature values at every instance
& decay\_coef\_change (dcc) & set 'True' for learning rate decay, 'False' otherwise & [True, False]\\
& batch\_size\_denominator (bsd) & used in update step in case of learning rate decay & [8, 10, 20] \\
& batch\_c (bc) & added to the denominator for stability in learning rate decay & 8 \\
\midrule

\multirow{9}{*}{DynFo} & $\alpha$ & impact on weight update & [.1, .5] \\
& $\beta$ & probability to keep the weak learner in ensemble & [.5, .8]\\
& $\delta$ & fraction of features to consider (bagging parameter) & [.001, .01]\\
& $\epsilon$ & penalty if the split of decision stump is not in the current instance & [.001, .01]\\
& $\gamma$ & threshold for error rate & [.5, .8]\\
& M & number of learners in the ensemble & [500, 1000]\\
& N & buffer size of instances & 20\\
& $\theta{1}$ & lower bounds for the update strategy & .05 \\
& $\theta{2}$ & upper bounds for the update strategy & [.6, .75] \\
\midrule

\multirow{7}{*}{ORF3V} & forestSize (fS) & number of stumps for every feature & [3, 5, 10]\\
& replacementInterval (rI) & instances after which stumps might get replaced & [5, 10]\\
& updateStrategy (uS) & strategy to replace stumps & ["oldest", "random"]\\
& replacementChance (rC) & probability to not replace stump for "random" update strategy & .7 \\
& windowsize (ws) & buffer storage size on which to determine feature statistics & 20\\
& $\alpha$ & weight update parameter & [.01, .1, .3, .5, .9]\\
& $\delta$ & pruning parameter & .001 \\
\midrule

\multirow{6}{*}{Aux-Net} & n\_base\_layer (nb) & number of base layers & \\
& n\_end\_layers (ne) & number of end layers & \\
& n\_nodes\_layers (n) & number of nodes in each layer & \\
& lr & learning rate & \\
& b & discount rate & .99\\
& s & smoothing parameter & .2\\
\midrule

\multirow{7}{*}{Aux-Drop} & max\_num\_hidden\_layers (nl) & number of hidden layers & 6\\
& neuron\_per\_hidden\_layer (n) & number of nodes in each hidden layer except the AuxLayer & 50 \\
& n\_neuron\_aux\_layer (na) & total number of neurons in the AuxLayer & $\sim$5$\times$num\_feat\\
& b & discount rate & .99\\
& s & smoothing parameter & .2\\
& lr & learning rate & [.001, .005, .01, .05, .1, .3, .5] \\
& dropout\_p (d) & dropout rate in the AuxLayer & [.3, .5] \\
\bottomrule

\end{tabular}
}
\end{table}

==> Tables/Tab_PhDMidTermCharacteristics.tex <==
\begin{table}[t]
  \caption{Comparison of different online learning models with respect to the characteristics of the haphazard inputs. We showcase the inability of online learning methods to handle haphazard inputs even when other techniques like imputation, extrapolation, priori information and Gaussian noise are employed. The table is adapted from \citep{agarwal2023auxdrop}.}
  \label{tab:comparisonOfmodels}
  \centering
  \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{l|c|c|c|c|c|c}
  \toprule
  Characteristics & Desired  & Online & ODL & ODL  & ODL & ODL\\
  & Approach & Learning & + & + & + & +\\
  &  & Methods & Online & Extrapolation & Prior & Gaussian\\
  &  & like ODL & Data &  & Information & Noise\\
  & & (Sahoo et al., 2017) & Imputation &  &\\
  \midrule
  Streaming data & $\checkmark$ & $\checkmark$ & $\checkmark$ &  $\checkmark$ & $\checkmark$ & $\checkmark$ \\
  Missing data & $\checkmark$ & $\times$ & $\checkmark$ & $\times$ &  $\checkmark$ & $\checkmark$\\
  Missing features & $\checkmark$ & $\times$ & $\times$ & $\times$ &  $\times$ & $\checkmark$\\
  Obsolete features & $\checkmark$ & $\times$ & $\times$ &  $\checkmark$ & $\times$ & $\checkmark$ \\
  Sudden features & $\checkmark$ & $\times$ & $\times$ &  $\times$ & $\times$ & $\times$\\
  Unknown no. of features & $\checkmark$ & $\times$ & $\times$ & $\times$ & $\times$ & $\times$ \\
  \bottomrule
  \end{tabular}
  \end{adjustbox}
\end{table}

==> Tables/Tab_Result_Inference.tex <==
\begin{table*}[!th]
  \caption{Model comparison based on Performance, Data Scalability, Prediction Consistency, Speed, and Feature Scalability.}
  \label{tab:results_inference}
  \centering
  % \resizebox{\columnwidth}{!}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Metric & Groups & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \multirow{4}{*}{Performance} 
  % & Real & 83.62 & 84.28 & 85.44 & 78.0 &  & 79.11 & 83.11 & & 72.41\\
  % & Synthetic & 50.13 & 50.5 & 57.34 & 53.37 & 64.34 & & 46.44 & & 57.95\\
  & Small & 53.95 & 54.47 & 61.16 & 56.49 & 66.80 & \textbf{68.30} & 49.67 & 56.25 & 59.33 \\
  & Medium & 54.52 & 54.60 & 63.12 & 56.68 & \textbf{65.41} & 53.26 & 53.18 & 52.52 & 59.97 \\
  & Large & 50.00 & 50.12 & 52.03 & 51.61 & 57.09 & 53.49 & 49.24 & 51.72 & \textbf{59.16}\\
   & \textit{\textbf{Average}} & 52.82  &  53.06  &  58.77  &  54.93  &  \textbf{63.10}  &  58.35  &  50.70  & 53.50 & 59.49\\
  % & All & 53.48 & 53.88 & 60.15 & 55.83 & & & 50.1 & & 59.39 \\
  \midrule

  \multirow{2}{*}{Data} & S $\rightarrow$ M & 1.06 & 0.24 & 3.20 & 0.34 & -2.08 & -22.02 & \textbf{7.07} & -6.63 & 1.08 \\
  \multirow{2}{*}{Scalability} & M $\rightarrow$ L & -8.29 & -8.21 & -17.57 & -8.94 & -12.72 & \textbf{0.43} & -7.41 & -1.52 & -1.35\\
   &  \textbf{\textit{Measure}} & 0.02  &  0.01  &  0.01  &  0.01  &  0.00  &  0.00  &  0.11  & 0.00 & \textbf{0.38}\\
  \midrule
  

  % & Real & - & - & - & 0.11 & & 0.36 & 0.12 & & 1.64 \\
  % & Synthetic & - & - & - & 1.07 & 0.98 &  & 0.52 & & 0.99 \\
  & Small & - & - & - & 1.19 & 1.45 & \textbf{0.53} & 0.65 & 1.14 & 1.32 \\
  Prediction & Medium & - & - & - & 0.66 & \textbf{0.03} & 0.10 & 0.07 & \textbf{0.03} & 0.68 \\
  Consistency & Large & - & - & - & 0.18 & 0.11 & \textbf{0.00} & 0.02 & 2.75 & 0.08 \\
   & \textbf{\textit{Average}} & - & - & - & 0.68  &  0.53  &  \textbf{0.21}  &  0.25  & 1.31 & 0.69\\
  % & All & - & - & - & 0.98 & & & 0.48 & & 1.06 \\
  \midrule

   
  % & Real & 312.21  &  8558.78  &  8.83  &  11351.77  & 36340.04  &  1375.17  &  1013.76  &  & 13115.33\\
  % & Synthetic & 16.69  &  13574.82  &  17.06  &  30.72  &  1048.26  &  &  4624.24  &  & 823.14 \\
  & Small & 7.59  &  169.54  &  \textbf{0.32}  &  247.34  &  968.61  &  96.52  &  56.03  & 2278.47 & 522.94\\
  Time & Medium & 190.92  &  629.10  &  6.72  &  6847.73  &  20594.30 &  2983.06  &  1037.31  & 39592.68 & 6860.40 \\
  (= 1/Speed) & Large & \textbf{100.30}  &  91879.10  &  107.61  &  186.10  &  5771.24  & 792695.95 &  29125.89  & 31971.94 & 5109.91\\
   & \textbf{\textit{Average}} & 99.6  &  30892.58  &  \textbf{38.22}  &  2427.06  &  9111.38  &  265258.51  &  10073.08  & 24614.36 &   4164.42 \\
  % & All & 46.24  &  13073.21  &  16.24  &  1162.82  & 4577.44  &    &  4263.19  &  & 2052.36\\
  \midrule

  Feature  & SUSY (8) & 75.86 & 10731.91 & 135.96 & 255.58 & 4210.01 & 343724.64 & 23928.85 & 19612.72 & 6054.62 \\
  Scalability & HIGGS (21) & 166.78 & 25253.06 & 146.08 & 292.24 & 10342.77 & 1788308.41 & 42623.97 & 44123.61 & 6039.45 \\
  (8 $\rightarrow$ 21) & \textbf{\textit{Ratio}} (2.625) & 2.20  &  2.35  &  1.07  &  1.14  & 2.46 &  5.20  &  1.78  & 2.25 & \textbf{1.00}\\
  
  % & 1.83 & 44.6 & 1.13 & 1.21 & 3.36 & & 1.72 &  & 1\\
  

  \bottomrule
  \end{tabular}
  % }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Real.tex <==
\begin{table*}[!ht]
  \caption{Comparison of models on \underline{Real} Datasets: The deterministic models --- NB3, FAE, and OLVF --- underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. Here, Err, Acc, ROC, PRC, bAcc, and Time stand for the number of errors, accuracy, AUROC, AUPRC, balanced accuracy, and execution time, respectively. A \textsuperscript{$\ddagger$} symbol indicates non-deterministic models that were run only once on specific datasets due to substantial time constraints.}
  \label{tab:results_real_data}
  \centering
  \begin{adjustbox}{width=\textwidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Small} \vspace{1mm}\\
  \multirow{6}{*}{crowdsense(c3)} & Err & 8.00 & 7.00 & 7 & 12.80$\pm$0.45 & 312.60$\pm$28.34 & 10.00$\pm$1.58 & 8.60$\pm$0.55 & 164.60$\pm$57.87 & 48.60$\pm$26.93 \\
  & Acc &	98.99 & 99.11 & 99.11 & 98.37$\pm$0.06	& 60.23$\pm$3.61 & 98.73$\pm$0.20 & 98.90$\pm$0.07 & 79.06$\pm$7.36 &  93.82$\pm$3.43\\
  & ROC &	99.65 &	2.35  & 40.97 & 99.78$\pm$0.01	& 87.64$\pm$4.25 & 89.55$\pm$0.92 & 98.88$\pm$0.11  & 87.06$\pm$2.68 & 97.00$\pm$0.78\\
  & PRC &	99.97 &	77.70 & 85.72 & 99.98$\pm$0.00	& 98.91$\pm$0.37 & 99.00$\pm$0.10 & 99.90$\pm$0.01  & 98.78$\pm$0.27 &  99.18$\pm$1.11\\
  & bAcc & 99.45 & 99.51 & 99.51 & 99.11$\pm$0.03 & 78.23$\pm$1.97 &  95.79$\pm$1.11 & 99.40$\pm$0.04	& 87.87$\pm$3.76 & 93.15$\pm$2.16\\
  & Time & 4.14 & 9.66 & 0.28 & 39.84$\pm$0.47 & 354.31$\pm$4.99 & 69.89$\pm$0.62 & 33.59$\pm$0.06 & 4909.36$\pm$752.39 &  464.23$\pm$0.92\\
  \midrule

  \multirow{6}{*}{crowdsense(c5)} & Err & 15.00 & 32.00 & 8 & 14.00$\pm$1.22 & 310.60$\pm$42.72 & 23.40$\pm$1.52 & 11.40$\pm$0.89 & 87.00$\pm$1.00 & 78.00$\pm$32.11\\
  & Acc &	98.10 & 95.94 & 98.99 & 98.22$\pm$0.16	& 60.48$\pm$5.44 & 97.02$\pm$0.19 & 98.55$\pm$0.11 & 88.93$\pm$0.13	& 90.08$\pm$4.09\\
  & ROC &	97.38 &	56.46 & 44.05 & 94.65$\pm$0.28	& 62.90$\pm$4.19 & 27.51$\pm$1.76 & 71.07$\pm$1.51 & 68.71$\pm$25.08 & 90.95$\pm$3.36\\
  & PRC &	86.63 &	12.48 & 9.91 & 92.21$\pm$0.33 & 25.16$\pm$11.06 & 7.08$\pm$0.30 & 36.31$\pm$0.37 & 19.81$\pm$9.75	& 46.17$\pm$7.10\\
  & bAcc & 94.85 & 93.64 & 97.9 & 94.10$\pm$0.35	& 61.90$\pm$6.16 & 94.15$\pm$0.27 & 95.62$\pm$0.41 & 49.93$\pm$0.07	& 83.72$\pm$5.48\\
  & Time & 4.02 & 58.52 & 0.27 & 43.73$\pm$0.61 & 354.56$\pm$5.32 & 68.67$\pm$0.39 & 33.80$\pm$0.09 & 5563.30$\pm$498.90 & 35.72$\pm$4.56\\
  \midrule

  \multirow{6}{*}{spamassasin} & Err & 267 & 152 & 15	& 137.00$\pm$0.00 & 31.60$\pm$7.23 & 182.20$\pm$11.90 & 225.60$\pm$1.67 & 103\textsuperscript{$\ddagger$} & 1439.20$\pm$15.45\\
  & Acc & 95.58 & 97.49 & 99.75 & 97.73$\pm$0.00	& 99.48$\pm$0.12 & 96.99$\pm$0.20 & 96.27$\pm$0.03	& 98.30\textsuperscript{$\ddagger$} & 76.19$\pm$0.26\\
  & ROC &	93.06 & 2.56 & 51.34 & 99.47$\pm$0.00 & 99.37$\pm$0.03 & 60.48$\pm$1.31 & 98.48$\pm$0.04 & 98.31\textsuperscript{$\ddagger$} & 59.34$\pm$0.40\\
  & PRC &	95.05 &	19.36 & 31.84 & 99.59$\pm$0.00	& 99.40$\pm$0.03 & 50.79$\pm$1.92 & 97.94$\pm$0.04	& 98.09\textsuperscript{$\ddagger$} & 53.07$\pm$0.46\\
  & bAcc & 92.96 & 95.99 & 99.6 & 96.39$\pm$0.00	& 99.28$\pm$0.09 & 97.61$\pm$0.14 & 94.05$\pm$0.04	& 97.28\textsuperscript{$\ddagger$} & 62.08$\pm$0.39\\
  & Time & 254.32	& 5880.89 & 4.96 & 8809.23$\pm$856.44 & 32739.41$\pm$3369.92 & 2176.94$\pm$22.49 & 1741.31$\pm$22.76 & 67934.42\textsuperscript{$\ddagger$} & 18071.34$\pm$685.19\\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Medium} \vspace{1mm}\\
  \multirow{6}{*}{imdb} & Err & 4609 & 4455 & 4980 & 12464.20$\pm$6.14 & 5646\textsuperscript{$\ddagger$} & 10504.00$\pm$73.27 & 5882.80$\pm$27.38 & 8148\textsuperscript{$\ddagger$} & 6725.60$\pm$48.12\\
  & Acc & 81.56 & 82.18 & 80.08 & 50.14$\pm$0.02	& 77.42\textsuperscript{$\ddagger$} & 57.98$\pm$0.29	& 76.47$\pm$0.11 & 67.41\textsuperscript{$\ddagger$} & 73.10$\pm$0.19\\
  & ROC &	88.08 & 46.17 & 48.57 & 50.04$\pm$0.01	& 83.9\textsuperscript{$\ddagger$} & 43.11$\pm$0.14	& 55.53$\pm$0.02 & 71.34\textsuperscript{$\ddagger$} & 79.67$\pm$0.29\\
  & PRC &	84.93 &	47.95 & 48.29 & 50.13$\pm$0.02	& 82.46\textsuperscript{$\ddagger$} & 45.68$\pm$0.15	& 55.28$\pm$0.01 & 71.27\textsuperscript{$\ddagger$} & 77.74$\pm$0.40\\
  & bAcc & 81.56 & 82.18 & 80.08 & 50.14$\pm$0.02 & 77.42\textsuperscript{$\ddagger$} & 57.98$\pm$0.29 & 76.47$\pm$0.11 & 67.41\textsuperscript{$\ddagger$} & 73.10$\pm$0.19\\
  & Time & 1257.01 & 4117.33 & 22.17 & 47818.07$\pm$2783.21 & 134556.64\textsuperscript{$\ddagger$} & 4072.86$\pm$138.29 & 2768.24$\pm$23.26 & 223699.04\textsuperscript{$\ddagger$} & 46437.42$\pm$18114.58\\
  \midrule

  % \multirow{6}{*}{nactiusdroid} & Err & \\
  % & Acc & \\
  % & ROC &	\\
  % & PRC &	\\
  % & bAcc &  \\
  % & Time & \\
  % \hline
  \rowcolor{lightgray} \multicolumn{11}{c}{Large} \vspace{1mm}\\
  \multirow{6}{*}{diabetes\_us} & Err & 11357 & 11508 & 15971 & 31298.80$\pm$851.84 & 31608.20$\pm$10591.15 & 11357.00$\pm$0.00 & 11357.00$\pm$0.00 & 11357.20$\pm$0.45 & 11357.60$\pm$0.89 \\
  & Acc &	88.84 & 88.69 & 84.31 & 69.24$\pm$0.84	& 68.94$\pm$10.41 & 88.84$\pm$0.00 & 88.84$\pm$0.00 & 88.84$\pm$0.00	& 88.84$\pm$0.00\\
  & ROC &	50.84 &	53.29 & 49.09 & 50.55$\pm$0.10	& 49.88$\pm$1.11 & 47.23$\pm$0.45 & 49.18$\pm$0.17	& 49.04$\pm$0.21	& 50.04$\pm$0.26\\
  & PRC &	11.43 &	13.02 & 11.02 & 11.30$\pm$0.06	& 22.34$\pm$6.71 & 10.19$\pm$0.15 & 10.98$\pm$0.05	& 10.94$\pm$0.07	& 11.10$\pm$0.08\\
  & bAcc & 50	& 50.08 & 50.11 & 50.27$\pm$0.14	& 50.35$\pm$0.74 & 50.00$\pm$0.00 & 50.00$\pm$0.00	& 50.00$\pm$0.00	& 50.00$\pm$0.00\\
  & Time & 41.55 & 32727.48 & 16.47 & 47.96$\pm$0.24 & 4251.94$\pm$210.06 & 487.49$\pm$1.34 & 491.84$\pm$11.12 & 25760.59$\pm$105.48 & 567.92$\pm$3.34\\

  

\bottomrule
  \end{tabular}
  \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Real_2.tex <==
\begin{table*}[t]
  \caption{Comparison of models on Real Datasets.  Here, Err, Acc, ROC, PRC, bAcc and Time stand for the number of errors, accuracy, AUROC, AUPRC, balanced accuracy and time taken to run the model, respectively. All the models are run five times except NB3, FAE and OLVF since they are deterministic models and hence are run only one time. The means and standard deviation (std) of five runs are reported as mean(std).}
  \label{tab:results_real_data}
  \centering
  \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{llrccccccccc}
  \toprule
  
  & Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \parbox[t]{1mm}{\multirow{18}{*}{\rotatebox[origin=c]{90}{\underline{\texttt{\small{Small}}}}}} & 
  \multirow{6}{*}{crowdsense(c3)} & Err & 8.00 & 7.00 & 7 & 12.80(0.45) & 312.60(28.34) & 10.00(1.58)	& 8.60(0.55) & & 48.60(26.93) \\
  & & Acc &	98.99 & 99.11 & 99.11 & 98.37(0.06)	& 60.23(3.61) & 98.73(0.20) & 98.90(0.07) & &  93.82(3.43)\\
  & & ROC &	99.65 &	2.35  & 40.97 & 99.78(0.01)	& 87.64(4.25) & 89.55(0.92) & 98.88(0.11)  & &  97.00(0.78)\\
  & & PRC &	99.97 &	77.70 & 85.72 & 99.98(0.00)	& 98.91(0.37) & 99.00(0.10) & 99.90(0.01)  & &  99.18(1.11)\\
  & & bAcc & 99.45 & 99.51 & 99.51 & 99.11(0.03) & 78.23(1.97) &  95.79(1.11) & 99.40(0.04)	& &  93.15(2.16)\\
  & & Time & 4.14 & 9.66 & 0.28 & 39.84(0.47) & 354.31(4.99) & 69.89(0.62) & 33.59(0.06) & &  464.23(0.92)\\
  \cmidrule{2-12}

  & \multirow{6}{*}{crowdsense(c5)} & Err & 15.00 & 32.00 & 8 & 14.00(1.22)	& 310.60(42.72) & 23.40(1.52) & 11.40(0.89) & & 78.00(32.11)\\
  & & Acc &	98.10 & 95.94 & 98.99 & 98.22(0.16)	& 60.48(5.44) & 97.02(0.19) & 98.55(0.11) & & 90.08(4.09)\\
  & & ROC &	97.38 &	56.46 & 44.05 & 94.65(0.28)	& 62.90(4.19) & 27.51(1.76) & 71.07(1.51) & & 90.95(3.36)\\
  & & PRC &	86.63 &	12.48 & 9.91 & 92.21(0.33) & 25.16(11.06) & 7.08(0.30) & 36.31(0.37) & & 46.17(7.10)\\
  & & bAcc & 94.85 & 93.64 & 97.9 & 94.10(0.35)	& 61.90(6.16) & 94.15(0.27) & 95.62(0.41) & & 83.72(5.48)\\
  & & Time & 4.02 & 58.52 & 0.27 & 43.73(0.61) & 354.56(5.32) & 68.67(0.39) & 33.80(0.09) & & 35.72(4.56)\\
  \cmidrule{2-12}

  & \multirow{6}{*}{spamassasin} & Err & 267 & 152 & 15	& 137.00(0.00) & 31.60(7.23) & 182.20(11.90) & 225.60(1.67) & & 1439.20(15.45)\\
  & & Acc & 95.58 & 97.49 & 99.75 & 97.73(0.00)	& 99.48(0.12) & 96.99(0.20) & 96.27(0.03)	& & 76.19(0.26)\\
  & & ROC &	93.06 & 2.56 & 51.34 & 99.47(0.00) & 99.37(0.03) & 60.48(1.31) & 98.48(0.04) & & 59.34(0.40)\\
  & & PRC &	95.05 &	19.36 & 31.84 & 99.59(0.00)	& 99.40(0.03) & 50.79(1.92) & 97.94(0.04)	& & 53.07(0.46)\\
  & & bAcc & 92.96 & 95.99 & 99.6 & 96.39(0.00)	& 99.28(0.09) & 97.61(0.14) & 94.05(0.04)	& & 62.08(0.39)\\
  & & Time & 254.32	& 5880.89 & 4.96 & 8809.23(856.44) & 32739.41(3369.92) & 2176.94(22.49) & 1741.31(22.76) & & 18071.34(685.19)\\
  \midrule

  \parbox[t]{1mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{\underline{\texttt{\small{Medium}}}}}} & 
  \multirow{6}{*}{imdb} & Err & 4609 & 4455 & 4980 & 12464.20(6.14) & & 10504.00(73.27) & 5882.80(27.38) & & 6725.60(48.12)\\
  & & Acc & 81.56 & 82.18 & 80.08 & 50.14(0.02)	& & 57.98(0.29)	& 76.47(0.11) & & 73.10(0.19)\\
  & & ROC &	88.08 & 46.17 & 48.57 & 50.04(0.01)	& & 43.11(0.14)	& 55.53(0.02) & & 79.67(0.29)\\
  & & PRC &	84.93 &	47.95 & 48.29 & 50.13(0.02)	& & 45.68(0.15)	& 55.28(0.01) & & 77.74(0.40)\\
  & & bAcc & 81.56 & 82.18 & 80.08 & 50.14(0.02) & & 57.98(0.29) & 76.47(0.11) & & 73.10(0.19)\\
  & & Time & 1257.01 & 4117.33 & 22.17 & 47818.07(2783.21) & & 4072.86(138.29) & 2768.24(23.26) & & 46437.42(18114.58)\\
  \midrule

  % \multirow{6}{*}{nactiusdroid} & Err & \\
  % & Acc & \\
  % & ROC &	\\
  % & PRC &	\\
  % & bAcc &  \\
  % & Time & \\
  % \hline

  \parbox[t]{1mm}{\multirow{6}{*}{\rotatebox[origin=c]{90}{\underline{\texttt{\small{Large}}}}}} & 
  \multirow{6}{*}{diabetes\_us} & Err & 11357 & 11508 & 15971 & 31298.80(851.84) & 31608.20(10591.15) & 11357.00(0.00) & 11357.00(0.00)	& & 11357.60(0.89) \\
  & & Acc &	88.84 & 88.69 & 84.31 & 69.24(0.84)	& 68.94(10.41) & 88.84(0.00) & 88.84(0.00) & & 88.84(0.00)\\
  & & ROC &	50.84 &	53.29 & 49.09 & 50.55(0.10)	& 49.88(1.11) & 47.23(0.45) & 49.18(0.17)	& & 50.04(0.26)\\
  & & PRC &	11.43 &	13.02 & 11.02 & 11.30(0.06)	& 22.34(6.71) & 10.19(0.15) & 10.98(0.05)	& & 11.10(0.08)\\
  & & bAcc & 50	& 50.08 & 50.11 & 50.27(0.14)	& 50.35(0.74) & 50.00(0.00) & 50.00(0.00)	& & 50.00(0.00)\\
  & & Time & 41.55 & 32727.48 & 16.47 & 47.96(0.24) & 4251.94(210.06) & 487.49(1.34) & 491.84(11.12) & & 567.92(3.34)\\

  

\bottomrule
  \end{tabular}
  \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_Large.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on large synthetic Datasets (\underline{$p$ = 0.25, 0.5, and 0.75}): The deterministic models --- NB3, FAE, and OLVF --- underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. Here, Err, Acc, ROC, PRC, bAcc, and Time stand for the number of errors, accuracy, AUROC, AUPRC, balanced accuracy, and execution time, respectively. A \textsuperscript{$\ddagger$} symbol indicates non-deterministic models that were run only once on specific datasets due to substantial time constraints.}
  \label{tab:results_synthetic_large}
  \centering
  \resizebox{\linewidth}{!}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{$p$ = 0.25} \vspace{1mm}\\

  \multirow{6}{*}{SUSY} & Err & 457957 & 529137 & 504062 & 497382.00$\pm$2960.08 & 388255.40$\pm$24.74 & 451496.67$\pm$76.94 & 495106.60$\pm$134.17 & 456143.60$\pm$9290.25 & 362096.60$\pm$871.73 \\
  & Acc &	54.2 &  47.09   &  49.59 & 50.26$\pm$0.30 & 61.17$\pm$0.00 & 54.85$\pm$0.01 & 50.49$\pm$0.01	& 54.39$\pm$0.93 & 63.79$\pm$0.09 \\
  & ROC &	49.88 & 50.41   & 56.26	 & 55.93$\pm$0.32 & 65.38$\pm$0.00 & 50.18$\pm$0.00	& 49.42$\pm$0.01	& 51.03$\pm$1.80 & 69.26$\pm$0.12 \\
  & PRC &	45.68 &	46.06   & 57.31	 & 53.64$\pm$0.94 & 62.93$\pm$0.00 & 45.94$\pm$0.00 & 45.23$\pm$0.01	& 46.93$\pm$2.26 & 67.50$\pm$0.09 \\
  & bAcc & 50 &   49.9    & 51.12	 & 52.11$\pm$0.19 & 59.72$\pm$0.00 & 54.68$\pm$0.01 & 49.37$\pm$0.01	& 50.53$\pm$1.17 & 61.98$\pm$0.10 \\
  & Time & 68.97 &12100.93& 105.85 & 163.96$\pm$1.52& 3309.30$\pm$184.51 & 654852.68$\pm$8956.39 & 24252.71$\pm$37.64 & 16455.42$\pm$167.84 & 5773.05$\pm$129.01 \\
  \midrule

  \multirow{6}{*}{HIGGS} & Err & 470403 & 480197 & 482630 & 500440.40$\pm$475.98 & 472764.20$\pm$31.21 & 492724\textsuperscript{$\ddagger$}	& 503204.00$\pm$312.46 & 472809.80$\pm$233.06 & 464302.00$\pm$186.18 \\
  & Acc &	52.96 & 51.98 & 51.74 & 49.96$\pm$0.05	& 52.72$\pm$0.00 & 50.73\textsuperscript{$\ddagger$} & 49.68$\pm$0.03	& 52.72$\pm$0.02 & 53.57$\pm$0.02 \\
  & ROC &	50.03 & 50.09 & 49.99 & 49.96$\pm$0.07	& 51.54$\pm$0.00 & 49.99\textsuperscript{$\ddagger$} & 50.00$\pm$0.01	& 50.04$\pm$0.02 & 52.36$\pm$0.17 \\
  & PRC &	52.97 & 52.98 & 53.1  & 52.82$\pm$0.06	& 54.09$\pm$0.00 & 52.98\textsuperscript{$\ddagger$} & 53.02$\pm$0.01	& 53.01$\pm$0.02 & 54.93$\pm$0.16 \\
  & bAcc & 50 &   50.16 & 50.57 & 49.97$\pm$0.07	& 50.97$\pm$0.00 & 50.18\textsuperscript{$\ddagger$} & 49.86$\pm$0.03	& 49.99$\pm$0.00 & 51.17$\pm$0.05 \\
  & Time & 136.12 & 17777.05 & 112.34 & 201.20$\pm$12.85 & 8675.39$\pm$335.33 & 1845662.94\textsuperscript{$\ddagger$} & 42814.64$\pm$94.35 & 28363.61$\pm$153.32 &  5784.12$\pm$159.85 \\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{$p$ = 0.50} \vspace{1mm}\\

  \multirow{6}{*}{SUSY} & Err & 457957 & 531338 & 483988 & 482305.60$\pm$3558.98 & 336800.80$\pm$14.81 & 412369.00$\pm$36.87 & 515823.80$\pm$285.70 & 392908.20$\pm$60770.38 & 300952.40$\pm$1155.92\\
  & Acc & 54.2 & 46.87 & 51.6	& 51.77$\pm$0.36 & 66.32$\pm$0.00	& 58.76$\pm$0.00 & 48.42$\pm$0.03 & 60.71$\pm$6.08 & 69.90$\pm$0.12\\
  & ROC &	50.03 &	50.22 & 61.86 & 57.95$\pm$0.32	& 71.56$\pm$0.00 & 50.04$\pm$0.00 & 49.06$\pm$0.01 & 60.14$\pm$8.30 & 76.48$\pm$0.15\\
  & PRC &	45.79 &	45.51 & 62.65 & 54.01$\pm$0.65	& 69.05$\pm$0.00 & 45.88$\pm$0.00	& 44.85$\pm$0.01 & 57.49$\pm$10.17 & 75.44$\pm$0.10\\
  & bAcc & 50	& 50.01 & 53.21	& 54.03$\pm$0.28 & 65.60$\pm$0.00	& 58.27$\pm$0.00 & 48.33$\pm$0.02 & 57.89$\pm$7.19 & 68.79$\pm$0.14\\
  & Time & 75.86 & 10731.91 & 135.96 & 255.58$\pm$0.50 & 4210.01$\pm$453.61 & 343724.64$\pm$5176.04 & 23928.85$\pm$169.87 & 19612.72$\pm$567.55 & 6054.62$\pm$660.84\\
  \midrule

  \multirow{6}{*}{HIGGS} & Err & 470388 & 474407 & 477760 & 499377.20$\pm$487.22 & 467153.60$\pm$33.89 & 492219\textsuperscript{$\ddagger$}	& 512329.40$\pm$189.51 & 472704.40$\pm$358.46 & 451891.40$\pm$365.32\\
  & Acc & 52.96 & 52.56 & 52.22 & 50.06$\pm$0.05	& 53.28$\pm$0.00 & 50.78\textsuperscript{$\ddagger$} & 48.77$\pm$0.02 & 52.73$\pm$0.04 & 54.81$\pm$0.04\\
  & ROC &	49.97 &	50.12 & 50.29 & 50.04$\pm$0.08	& 52.97$\pm$0.00 & 50.01\textsuperscript{$\ddagger$} & 49.98$\pm$0.01 & 50.05$\pm$0.01 & 55.60$\pm$0.06\\
  & PRC &	52.9 & 53 & 53.29 & 52.86$\pm$0.05	& 55.29$\pm$0.00 & 52.99\textsuperscript{$\ddagger$} & 52.96$\pm$0.01 & 53.01$\pm$0.02	& 57.81$\pm$0.12\\
  & bAcc & 50 & 50.01 & 51.21	& 50.06$\pm$0.06 & 51.83$\pm$0.00 & 50.21\textsuperscript{$\ddagger$} & 49.82$\pm$0.02 & 49.99$\pm$0.01	& 53.09$\pm$0.05\\
  & Time & 142.97 & 7885.78 & 145.83 & 267.35$\pm$0.54 & 10342.77$\pm$1686.50 & 1788308.41\textsuperscript{$\ddagger$} & 42623.97$\pm$97.07 & 44123.61$\pm$283.06 & 6039.45$\pm$565.24\\

  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{$p$ = 0.75} \vspace{1mm}\\

  \multirow{6}{*}{SUSY} & Err & 457952 & 529567 & 452821 & 477624.00$\pm$5394.23	& 302880.20$\pm$3.11 & 383919.4$\pm$129 & 524984.20$\pm$345.24 & 429402.00$\pm$69311.90	& 255994.60$\pm$801.85	\\
  & Acc &  54.2  & 47.04	& 54.72	& 52.24$\pm$0.54 & 69.71$\pm$0.00	& 61.61$\pm$0.01 & 47.50$\pm$0.03	& 57.06$\pm$6.93 & 74.40$\pm$0.08	\\
  & ROC &	 49.96 & 49.51	& 65.15	& 58.41$\pm$0.32 & 72.26$\pm$0.00	& 49.91$\pm$0.00 & 48.36$\pm$0.02 & 55.41$\pm$10.29	& 81.07$\pm$0.07	\\
  & PRC &	 45.75 & 46.43	& 65.74	& 53.39$\pm$0.40 & 74.04$\pm$0.00	& 45.8$\pm$0.00 & 44.28$\pm$0.02	& 50.87$\pm$10.38	& 80.44$\pm$0.11	\\
  & bAcc & 50 & 50.12	& 55.98	& 54.84$\pm$0.48 & 68.52$\pm$0.00	& 60.94$\pm$0.01 & 47.53$\pm$0.03 & 53.67$\pm$8.13 & 73.55$\pm$0.11	\\
  & Time & 83.59 & 12324.28 & 111.37 & 166.07$\pm$0.20 & 2201.85$\pm$12.91 & 114179.9$\pm$2433.89 & 25690.16$\pm$79.67 & 23987.22$\pm$1326.00 & 5787.78$\pm$123.95 \\
  \midrule

  \multirow{6}{*}{HIGGS} & Err & 470336 & 507591	& 472523 & 500300.00$\pm$475.25 & 462743.40$\pm$2.30	& 492196\textsuperscript{$\dagger$} & 521619.00$\pm$301.39 & 472790\textsuperscript{$\ddagger$} & 432298.00$\pm$791.48 \\
  & Acc &  52.97 & 49.24	& 52.75	& 49.97$\pm$0.05 & 53.73$\pm$0.00	& 50.78\textsuperscript{$\dagger$} & 47.84$\pm$0.03	& 52.72\textsuperscript{$\ddagger$} & 56.77$\pm$0.08	\\
  & ROC &	 49.95 & 50.1 & 50.66	& 49.98$\pm$0.02 & 54.01$\pm$0.00	& 49.94\textsuperscript{$\dagger$} & 49.88$\pm$0.01 & 50.06\textsuperscript{$\ddagger$} & 58.96$\pm$0.18	\\
  & PRC &	 52.94 & 53.48 & 53.66	& 52.80$\pm$0.02 & 56.07$\pm$0.00	& 52.91\textsuperscript{$\dagger$} & 52.89$\pm$0.00 & 53.04\textsuperscript{$\ddagger$} & 60.78$\pm$0.22	\\
  & bAcc & 50	& 50.55	& 51.98	& 49.97$\pm$0.05 & 52.66$\pm$0.00	& 50.16\textsuperscript{$\dagger$} & 49.75$\pm$0.03 & 49.98\textsuperscript{$\ddagger$} & 55.55$\pm$0.11	\\
  & Time & 153.05 & 549606.27 & 125.45 &   200.58$\pm$2.95 & 7407.39$\pm$295.04 & 801655.55\textsuperscript{$\dagger$} & 44079.06$\pm$134.05 & 65500.41\textsuperscript{$\ddagger$} & 5762.40$\pm$170.11 \\

  \bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_Medium.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on medium Synthetic Datasets (\underline{$p$ = 0.25, 0.5, and 0.75}):  The deterministic models --- NB3, FAE, and OLVF --- underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. Here, Err, Acc, ROC, PRC, bAcc, and Time stand for the number of errors, accuracy, AUROC, AUPRC, balanced accuracy, and execution time, respectively.}
  \label{tab:results_synthetic_medium}
  \centering
  \resizebox{\linewidth}{!}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{$p$ = 0.25} \vspace{1mm}\\

  \multirow{6}{*}{magic04} & Err & 6694 & 6687 & 7686	& 7039.60$\pm$5.13 & 6341.00$\pm$0.00 & 7789.40$\pm$69.64 & 11800.00$\pm$36.69 & 6978.40$\pm$79.97 & 6156.60$\pm$57.79 \\
  & Acc &	64.81 & 64.84 & 59.59 & 62.99$\pm$0.03	& 66.66$\pm$0.00 & 59.04$\pm$0.37	& 37.96$\pm$0.19 & 63.31$\pm$0.42	& 67.63$\pm$0.30 \\
  & ROC &	49.91 & 48.66 & 44.02 & 48.79$\pm$0.26	& 61.26$\pm$0.00 & 50.29$\pm$0.15	& 48.00$\pm$0.09 & 50.13$\pm$0.25	& 57.99$\pm$0.76 \\
  & PRC &	64.73 & 62.53 & 59.34 & 62.96$\pm$0.22	& 72.67$\pm$0.00 & 65.56$\pm$0.11	& 63.04$\pm$0.05 & 64.80$\pm$0.19	& 68.46$\pm$0.59 \\
  & bAcc & 50.01 & 50.01 & 53.18 & 51.89$\pm$0.10 & 55.76$\pm$0.00 & 52.75$\pm$0.30	& 47.94$\pm$0.22 & 50.09$\pm$0.07	& 56.04$\pm$0.53 \\
  & Time & 1.46 & 72.7 &  2.09 & 4.30$\pm$0.01 & 129.82$\pm$14.06 & 46.59$\pm$5.63 & 952.28$\pm$23.98 & 376.94$\pm$3.42 & 111.51$\pm$7.59 \\
  \midrule

  \multirow{6}{*}{a8a} & Err & 7847 & 7843 & 9056 & 8768.60$\pm$109.75 & 6980.00$\pm$0.00 & 7903.00$\pm$6.71 & 7846.00$\pm$0.00 & 7843.80$\pm$0.45	& 7865.00$\pm$22.56 \\
  & Acc &	75.9 &  75.91 & 72.19 & 73.07$\pm$0.34 & 78.56$\pm$0.00 & 75.73$\pm$0.02	& 75.90$\pm$0.00 & 75.91$\pm$0.00	& 75.85$\pm$0.07 \\
  & ROC &	51.98 & 49.7  & 63.25 & 61.04$\pm$1.41	& 79.10$\pm$0.00 & 50.86$\pm$0.09	& 47.88$\pm$0.05 & 54.45$\pm$0.18	& 55.92$\pm$3.39 \\
  & PRC &	77.2 &	75.82 & 85.07 & 82.31$\pm$0.88	& 91.96$\pm$0.00 & 76.35$\pm$0.06	& 74.49$\pm$0.03 & 77.78$\pm$0.23	& 81.27$\pm$2.08 \\
  & bAcc & 50.01 & 50	& 60.67 & 54.75$\pm$0.87	& 61.58$\pm$0.00 & 50.01$\pm$0.03	& 49.99$\pm$0.00 & 50.00$\pm$0.00	& 50.00$\pm$0.01 \\
  & Time & 22.94 & 25.7  & 4.96  & 19.17$\pm$0.02 & 2207.11$\pm$111.43 & 4394.51$\pm$72.96 & 207.23$\pm$4.25 & 5484.63$\pm$54.75 & 421.91$\pm$119.74 \\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{$p$ = 0.50} \vspace{1mm}\\

  \multirow{6}{*}{magic04} & Err & 6693 & 6690 & 7407	& 8699.00$\pm$380.40 & 5867.80$\pm$11.34 & 6824.40$\pm$10.95	& 12351.40$\pm$22.33 & 6965.60$\pm$113.62 & 5912.80$\pm$70.86 \\
  & Acc & 64.81 & 64.83 & 61.06 & 54.26$\pm$2.00	& 69.15$\pm$0.06 & 64.12$\pm$0.06 & 35.06$\pm$0.12 & 63.38$\pm$0.60 & 68.91$\pm$0.37\\
  & ROC &	50.51 &	47.97 & 45.38 & 55.43$\pm$1.54	& 67.58$\pm$0.12 &	53.24$\pm$0.04	& 47.27$\pm$0.07 & 49.90$\pm$0.34	& 62.39$\pm$0.34	\\
  & PRC &	65.21 &	61.36 & 60.29 & 66.40$\pm$1.20	& 77.06$\pm$0.13 &	67.65$\pm$0.02	& 62.24$\pm$0.09 & 64.61$\pm$0.22	& 71.25$\pm$0.31	\\
  & bAcc & 50.02 & 50.00 & 54.6 & 53.40$\pm$0.45	& 61.08$\pm$0.06 &	55.12$\pm$0.06	& 48.56$\pm$0.11 & 50.09$\pm$0.03 & 59.29$\pm$0.48	 \\
  & Time & 1.6 & 72.16 & 2.69 & 5.44$\pm$0.65 & 87.05$\pm$3.38 & 1110.78$\pm$38.39 & 1109.44$\pm$17.12 & 478.10$\pm$30.42 & 116.15$\pm$1.19 \\
  \midrule

  \multirow{6}{*}{a8a} & Err & 7842 & 7843 & 7512 & 8390.60$\pm$207.37 & 6236.00$\pm$0.00 & 7865.40$\pm$3.65 & 7844.00$\pm$0.00 & 7843.80$\pm$0.84 & 7377.00$\pm$178.05 \\
  & Acc & 75.92 & 75.91 & 76.93 & 74.23$\pm$0.64	& 80.85$\pm$0.00 &	75.84$\pm$0.01	& 75.91$\pm$0.00 & 75.91$\pm$0.00	& 77.34$\pm$0.55\\
  & ROC &	51 & 49.74 & 69.64 & 73.56$\pm$0.97 & 84.44$\pm$0.00 & 51.96$\pm$0.08 & 47.28$\pm$0.04 & 58.66$\pm$0.65	& 72.34$\pm$2.56\\
  & PRC &	76.55 &	75.84 & 88.6 & 89.40$\pm$0.51	& 94.41$\pm$0.00 & 76.88$\pm$0.06	& 74.27$\pm$0.02 & 79.40$\pm$0.26	& 89.28$\pm$0.93\\
  & bAcc & 50.01 & 50.00 & 66.46 & 64.04$\pm$1.01 & 68.57$\pm$0.00 & 50.11$\pm$0.01 & 50.01$\pm$0.00 & 50.00$\pm$0.00 & 55.33$\pm$1.99\\
  & Time & 23.52 & 26.18 & 6.59 & 51.67$\pm$3.29 & 4120.49$\pm$415.07 & 4858.85$\pm$133.63 & 395.44$\pm$0.80 & 17639.23$\pm$2014.52 & 235.54$\pm$8.39\\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{$p$ = 0.75} \vspace{1mm}\\

  \multirow{6}{*}{magic04} & Err & 6691 & 6689 & 7168	& 8591.00$\pm$406.63 & 6743.20$\pm$28.31 & 6356.60$\pm$1.52 & 12397.40$\pm$6.58 & 6977.20$\pm$136.68	& 5580.80$\pm$72.82 \\
  & Acc &  64.82 & 64.83	& 62.31	& 54.83$\pm$2.14 & 64.55$\pm$0.15	& 66.58$\pm$0.01 & 34.82$\pm$0.03 & 63.32$\pm$0.72	& 70.66$\pm$0.38	\\
  & ROC &	 49.34 & 46.5	& 46.89	& 55.90$\pm$1.74 & 61.15$\pm$0.02	& 53.79$\pm$0.04 & 44.26$\pm$0.13 & 50.16$\pm$0.24	& 68.48$\pm$0.92	\\
  & PRC &	 64.15 & 59.67	& 61.4	& 67.60$\pm$1.39 & 75.98$\pm$0.01	& 67.60$\pm$0.01 & 59.68$\pm$0.14 & 64.88$\pm$0.33	& 75.93$\pm$0.43	\\
  & bAcc & 49.99 & 50	& 56.19	& 53.76$\pm$1.07 & 60.78$\pm$0.12	& 56.75$\pm$0.02 & 49.32$\pm$0.04 & 50.05$\pm$0.07	& 63.18$\pm$0.61	\\
  & Time & 1.78  & 51.8   & 2.16  & 3.20$\pm$0.00  & 129.95$\pm$23.78 & 1134.59$\pm$13.96 & 1259.35$\pm$21.46 & 693.89$\pm$19.41 & 122.99$\pm$2.65 \\
  \midrule

  \multirow{6}{*}{a8a} & Err & 7842 & 7843 & 6622	& 8279.80$\pm$238.28 & 5594.00$\pm$0.00 & 7863.00$\pm$4.06 & 7852.00$\pm$0.00	& 7843.40$\pm$0.55 & 6533.00$\pm$111.55 \\
  & Acc &  75.92 & 75.91	& 79.66	& 74.57$\pm$0.73 & 82.82$\pm$0.00	& 75.85$\pm$0.01 & 75.88$\pm$0.00	& 75.91$\pm$0.00 & 79.94$\pm$0.34	\\
  & ROC &	 50.88 & 49.74	& 72.43	& 77.80$\pm$0.57 & 87.33$\pm$0.00	& 52.04$\pm$0.08 & 46.94$\pm$0.05	& 62.44$\pm$0.51 & 79.66$\pm$1.14	\\
  & PRC &	 76.16 & 75.84	& 90	& 91.64$\pm$0.31 & 95.57$\pm$0.00	& 77.11$\pm$0.06 & 74.07$\pm$0.03	& 81.26$\pm$0.30 & 92.35$\pm$0.43	\\
  & bAcc & 50.01 & 50	    & 70.63	& 68.81$\pm$1.10 & 72.70$\pm$0.00	& 50.13$\pm$0.01 & 49.99$\pm$0.00	& 50.00$\pm$0.00 & 62.87$\pm$0.93	\\
  & Time & 28.16 & 37.84  & 6.37  & 32.28$\pm$3.32 & 2929.01$\pm$1001.51 & 5263.24$\pm$92.75 & 569.20$\pm$11.54 & 28776.93$\pm$2045.19 & 577.31$\pm$768.95 \\  

  \bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p25.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Synthetic Datasets (p = 0.25). DynFo is run only once on the HIGGS dataset because of its high running time.}
  \label{tab:results_synthetic_p25}
  \centering
  \resizebox{\linewidth}{4.5in}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule
  
  \rowcolor{lightgray} \multicolumn{11}{c}{Small} \vspace{1mm}\\

  \multirow{6}{*}{WPBC} & Err &  53 & 79 & 58	& 51.80(1.92) & 72.80(2.17)	& 49.40(2.07) & 46.20(0.45)	& & 54.40(5.59) \\
  & Acc & 73.23 & 60.1 & 70.71 & 73.84(0.97) & 63.23(1.09) & 74.92(1.05) & 76.55(0.23) & & 72.53(2.83) \\
  & ROC &	 54.33 & 54.8 &50.26 & 52.28(1.74) & 49.11(1.36) & 44.55(1.13) & 49.65(3.59) & & 51.96(1.76) \\
  & PRC &	29.13 & 24.36 &23.65 & 24.49(2.40) & 24.25(0.79) & 21.41(0.35) & 21.94(1.60) & & 23.88(1.78) \\
  & bAcc & 49.48 & 48.93 &58.08& 49.88(1.24) & 46.73(1.01) & 56.58(1.40) & 50.54(0.49) & & 49.89(2.45) \\
  & Time & 0.05 & 0.08 & 0.02  & 0.04(0.00)  & 2.21(0.01)  & 2.57(0.01) & 0.35(0.00) & & 1.07(0.04) \\
  \midrule
  
  \multirow{6}{*}{ionosphere} & Err &  152 & 127	& 118 & 119.20(2.86) & 130.60(1.95)	& 113.20(2.95) & 193.20(6.22)	& & 126.40(0.55) \\
  & Acc & 56.7 & 63.82 & 66.38 & 66.04(0.82) & 62.79(0.56) & 67.66(0.84) & 44.80(1.78) & & 63.99(0.16) \\
  & ROC &	48.37 & 50.67 & 51.56 & 63.23(0.63) & 58.00(0.28) & 54.80(0.79)	& 44.25(1.88) & & 48.30(1.18) \\
  & PRC &	67.33 & 65.76 & 64.08 & 70.77(0.67)	& 66.35(0.23) & 68.47(0.47)	& 61.03(1.01) & & 61.69(0.83) \\
  & bAcc & 45.44	& 49.78 & 59.98 & 58.88(1.05) & 56.10(0.74) & 57.30(0.96) & 42.26(1.83) & & 49.91(0.12)	\\
  & Time & 0.08 & 0.12 & 0.04 & 0.08(0.00) & 4.10(0.06) & 4.56(0.11) & 0.39(0.01) & & 1.86(0.00) \\
  \midrule
  
  \multirow{6}{*}{WDBC} & Err & 219 & 267	& 247 & 267.60(2.61) & 103.40(5.86) & 92.60(7.13) & 316.60(10.71) & & 221.20(6.83) \\
  & Acc & 61.51 & 53.08 & 56.59 & 52.97(0.46) & 81.83(1.03) & 83.70(1.25)	& 44.26(1.89) & & 61.12(1.20) \\
  & ROC &	49.85 & 58.66 & 64.68 & 48.25(1.26)	& 88.31(0.73) & 42.12(0.36)	& 34.78(1.16) & & 45.88(1.40)	\\
  & PRC &	36.08 & 45.14 & 60.36 & 41.63(1.64)	& 83.50(0.83) & 32.63(0.37)	& 28.65(0.47) & & 34.81(0.71)	\\
  & bAcc & 49.4 & 48.72 & 49.41 & 49.01(0.78)	& 80.35(1.05) & 83.00(1.45)	& 41.32(1.76) & & 49.48(0.41)	\\
  & Time & 0.11 & 0.21 & 0.07   & 0.12(0.00)  & 5.73(0.13)  & 7.36(0.12) & 1.07(0.07) & & 3.08(0.08)\\
  \midrule
  
  \multirow{6}{*}{australian} & Err &  344 & 284 & 314 & 368.60(3.51)	& 233.00(2.92) & 323.80(4.15) & 387.00(5.43) & & 320.80(18.47)	\\
  & Acc &	50.14 & 58.84 & 54.49 & 46.58(0.51)	& 66.23(0.42) & 53.00(0.60)	& 43.83(0.79) & & 53.51(2.68)	\\
  & ROC &	50.72 & 58.18 & 60.3  & 52.62(0.95)	& 73.24(0.15) & 53.28(0.59)	& 49.23(0.23) & & 50.59(3.71)	\\
  & PRC &	46.25 & 56.5 & 55.66 & 50.19(1.18)	& 67.09(0.30) & 48.05(0.36)	& 44.71(0.23) & & 47.15(2.48)	\\
  & bAcc & 49.89 & 59.69 & 53.09 & 49.79(0.40)	& 65.37(0.42) & 50.06(0.42)	& 45.11(0.86) & & 51.51(2.00)	\\
  & Time & 0.07 & 0.34 &  0.08  & 0.12(0.00)  & 5.07(0.07)  & 0.97(0.02) & 0.46(0.00) & & 3.63(0.01) \\
  \midrule
  
  \multirow{6}{*}{wbc} & Err & 244 & 317 & 363 & 383.60(38.58) & 110.00(0.00) & 168.60(8.68)	& 527.20(5.63) & & 125.20(6.46)	\\
  & Acc & 65.09 & 54.65 & 48.07 & 45.12(5.52)	& 84.26(0.00) & 75.85(1.24)	& 24.47(0.81) & & 82.09(0.92)	\\
  & ROC &	49.08 & 70.09 & 80.25 & 62.71(13.73) & 89.65(0.00) & 51.57(1.49) & 41.21(0.91) & & 85.02(0.58)	\\
  & PRC & 34.81 & 63.19 & 74.48 & 58.40(10.89) & 85.73(0.00) & 35.67(0.71) & 28.99(0.65) & & 80.57(1.02)	\\
  & bAcc & 50.66 & 53.4 & 52.02 & 50.71(2.12)	 & 81.70(0.00) & 67.20(1.92) & 29.38(1.13) & & 77.07(1.32)	\\
  & Time & 0.05 &  0.38 & 0.07  & 0.12(0.00)   & 4.20(0.07)  & 1.04(0.03) & 0.23(0.00) & & 3.76(0.08) \\
  \midrule
  
  \multirow{6}{*}{diabetes-f} & Err & 294	& 382 & 273 & 404.80(10.38)	& 260.00(0.00) & 311.60(7.09) & 387.20(4.32) & & 339.00(64.72) \\
  & Acc & 61.72 & 50.26 & 64.45 & 47.29(1.35)	& 66.15(0.00) & 59.37(0.92)	& 49.52(0.56) & & 55.86(8.43)	\\
  & ROC &	49.76 & 52.98 & 55.49 & 53.29(0.60)	& 62.53(0.00) & 49.18(0.45)	& 50.62(0.87) & & 49.15(1.22)	\\
  & PRC &	34.62 & 38.29 & 39.27 & 41.06(0.72)	& 50.05(0.00) & 35.52(0.21)	& 35.04(0.49) & & 35.56(1.10)	\\
  & bAcc & 48.7 & 45.53 & 49.5  & 51.05(1.08)	& 58.24(0.00) & 56.03(0.60)	& 45.74(0.31) & & 49.51(0.70)	\\
  & Time & 0.06 & 0.48  & 0.11  & 0.17(0.00) & 2.44(0.07) & 1.67(0.25) & 0.36(0.00) & & 4.09(0.04) \\
  \midrule
  
  \multirow{6}{*}{german} & Err & 289	& 279 & 503 & 563.80(11.01)	& 302.00(0.00) & 304.80(2.39) & 288.80(1.30) & & 396.20(80.79)	\\
  & Acc & 69.86 &  70.91 &  47.55 & 41.21(1.15) & 68.51(0.00)	& 68.18(0.25) & 69.85(0.14)	& & 58.69(8.42)	\\
  & ROC &	48.43 &  52.93 &  49.51	& 49.88(1.35) & 55.96(0.00)	& 47.37(0.48) & 46.08(0.56)	& & 50.82(1.61)	\\
  & PRC &	68.73 &  72.56 &  71.93	& 71.08(0.85) & 73.57(0.00) & 70.16(0.38) & 68.79(0.34)	& & 71.53(1.10)	\\
  & bAcc & 51.37 & 49.82 &  52.58	& 49.96(1.11) & 52.38(0.00) & 50.58(0.27) & 49.68(0.21)	& & 50.14(0.67)	\\
  & Time & 0.16 &  0.3   &  0.15  & 0.19(0.00)  & 13.17(0.06) & 29.36(0.48) & 0.79(0.00) & & 5.15(0.09) \\
  \midrule
  
  \multirow{6}{*}{IPD} & Err & 550 & 548 & 384 & 459.60(12.22) & 263.00(5.00) & 267.60(8.17)	& 569.00(3.39)	& &  431.60(8.44) \\
  & Acc & 49.82 & 50     & 64.96 & 58.07(1.11) & 76.00(0.46) & 75.56(0.75) & 48.04(0.31)	& & 60.62(0.77)	\\
  & ROC &	50.8 & 49.4	   & 53.14 & 61.45(1.11) & 84.39(0.39) & 48.83(0.66) & 40.96(0.62)	& & 65.02(1.28)	\\
  & PRC &	51.39 & 49.98  & 52.66 & 59.47(0.78) & 82.57(0.37) & 49.38(0.50) & 45.50(0.33)	& & 63.67(1.86)	\\
  & bAcc & 49.82 & 50.09 & 64.97 & 58.07(1.11) & 76.00(0.46) & 75.57(0.75) & 47.93(0.31)	& & 60.63(0.77)	\\
  & Time & 0.18 & 1.14   & 0.15  & 0.22(0.00)  & 9.93(0.59)  & 14.25(0.07) & 8.25(0.09)   & & 5.85(0.08) \\
  \midrule
  
  \multirow{6}{*}{svmguide3} & Err &  303 & 297 & 351 & 357.00(4.36) & 381.20(4.76) & 335.00(2.00) & 338.60(2.97)	& & 319.80(18.66)	\\
  & Acc &	75.62 & 76.11  &  71.76	& 71.28(0.35) & 69.33(0.38)	& 73.03(0.16) & 72.74(0.24)	& & 74.27(1.50)	\\
  & ROC & 48.29 & 52.84  &  53.45	& 50.08(0.53) & 56.97(0.53) & 50.13(0.35) & 48.06(0.14)	& & 48.54(0.65)	\\
  & PRC &	75.05 & 77.16  &  77.23	& 75.74(0.24) & 79.00(0.16) & 76.81(0.18) & 75.08(0.12)	& & 74.97(0.70)	\\
  & bAcc & 49.75 & 49.95 &  52.09	& 50.84(0.37) & 54.26(0.72) & 50.79(0.33) & 49.54(0.43)	& & 50.21(0.40)	\\
  & Time & 0.17 & 0.33   &  0.14  & 0.24(0.00)  & 11.71(0.58) & 37.24(0.20) & 4.17(0.06)  & & 6.90(0.36) \\
  \midrule
  
  \multirow{6}{*}{kr-vs-kp} & Err & 1563 & 1540 & 1513 & 1586.80(18.07) & 1203.00(0.00) & 1436.20(20.52) & 1802.60(6.07)	& & 1466.40(11.30) \\
  & Acc &	51.1 &   51.81 & 52.66 & 50.35(0.57) & 62.36(0.00) & 55.05(0.64) & 43.58(0.19)	& & 54.12(0.35)	\\
  & ROC &	49.13 &  47.36 & 47.82 & 50.81(0.47) & 66.03(0.00) & 50.58(0.17) & 47.07(0.14)	& & 54.47(0.18)	\\
  & PRC &	51.6 &   49.91 & 50.5  & 52.65(0.32) & 65.06(0.00) & 52.41(0.20) & 49.60(0.06)	& & 55.91(0.37)	\\
  & bAcc & 50.35 & 49.68 & 52.47 & 50.21(0.52) & 62.13(0.00) & 54.42(0.66) & 44.16(0.18)	& & 53.12(0.38)	\\
  & Time & 0.79 &  12.26 & 0.38  & 0.70(0.00)  & 105.13(13.74) & 72.43(3.16) & 5.27(0.09) & & 17.35(0.17) \\
  \midrule
  
  \multirow{6}{*}{spambase} & Err & 1834 & 1829 & 1516 & 2534.20(1.30) & 1530.00(8.51) & 1410.80(11.30)	& 1901.20(5.54)	& & 1734.00(71.99) \\
  & Acc &	60.14 & 60.25 & 67.05 & 44.92(0.03)	& 66.75(0.19) & 69.33(0.25)	& 58.67(0.12) & & 62.31(1.56) \\
  & ROC &	47.58 & 50.56 & 58.47 & 58.48(0.04)	& 71.54(0.30) & 47.35(0.33)	& 46.70(0.26) & & 57.14(1.21) \\
  & PRC &	39.59 & 40.57 & 48.46 & 50.21(0.07)	& 60.88(0.41) & 37.12(0.29)	& 37.04(0.25) & & 50.16(1.29) \\
  & bAcc & 50.54 &51.17 & 64.34 & 53.63(0.04)	& 64.26(0.17) & 66.05(0.25)	& 48.94(0.09) & & 55.57(0.99) \\
  & Time & 1.56 & 25.36 &  0.56 & 1.68(0.00) & 134.27(14.13) & 138.10(0.30) & 19.54(0.14) & & 26.58(1.28) \\
  \midrule
  
  \rowcolor{lightgray} \multicolumn{11}{c}{Medium} \vspace{1mm}\\
  
  \multirow{6}{*}{magic04} & Err & 6694 & 6687 & 7686	& 7039.60(5.13) & 6341.00(0.00) & 7789.40(69.64) & 11800.00(36.69) & & 6156.60(57.79) \\
  & Acc &	64.81 & 64.84 & 59.59 & 62.99(0.03)	& 66.66(0.00) & 59.04(0.37)	& 37.96(0.19) & & 67.63(0.30) \\
  & ROC &	49.91 & 48.66 & 44.02 & 48.79(0.26)	& 61.26(0.00) & 50.29(0.15)	& 48.00(0.09) & & 57.99(0.76) \\
  & PRC &	64.73 & 62.53 & 59.34 & 62.96(0.22)	& 72.67(0.00) & 65.56(0.11)	& 63.04(0.05) & & 68.46(0.59) \\
  & bAcc & 50.01 & 50.01 & 53.18 & 51.89(0.10) & 55.76(0.00) & 52.75(0.30)	& 47.94(0.22) & & 56.04(0.53) \\
  & Time & 1.46 & 72.7 &  2.09 & 4.30(0.01) & 129.82(14.06) & 46.59(5.63) & 952.28(23.98) & & 111.51(7.59) \\
  \midrule

  \multirow{6}{*}{a8a} & Err & 7847 & 7843 & 9056 & 8768.60(109.75) & 6980.00(0.00) & 7903.00(6.71) & 7846.00(0.00) & & 7865.00(22.56) \\
  & Acc &	75.9 &  75.91 & 72.19 & 73.07(0.34) & 78.56(0.00) & 75.73(0.02)	& 75.90(0.00) & & 75.85(0.07) \\
  & ROC &	51.98 & 49.7  & 63.25 & 61.04(1.41)	& 79.10(0.00) & 50.86(0.09)	& 47.88(0.05) & & 55.92(3.39) \\
  & PRC &	77.2 &	75.82 & 85.07 & 82.31(0.88)	& 91.96(0.00) & 76.35(0.06)	& 74.49(0.03) & & 81.27(2.08) \\
  & bAcc & 50.01 & 50	& 60.67 & 54.75(0.87)	& 61.58(0.00) & 50.01(0.03)	& 49.99(0.00) & & 50.00(0.01) \\
  & Time & 22.94 & 25.7  & 4.96  & 19.17(0.02) & 2207.11(111.43) & 4394.51(72.96) & 207.23(4.25) & & 421.91(119.74) \\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Large} \vspace{1mm}\\
  
  \multirow{6}{*}{SUSY} & Err & 457957 & 529137 & 504062 & 497382.00(2960.08) & 388255.40(24.74) & & 495106.60(134.17)	& & 362096.60(871.73) \\
  & Acc &	54.2 &  47.09   &  49.59 & 50.26(0.30) & 61.17(0.00) & & 50.49(0.01)	& & 63.79(0.09) \\
  & ROC &	49.88 & 50.41   & 56.26	 & 55.93(0.32) & 65.38(0.00) & & 49.42(0.01)	& & 69.26(0.12) \\
  & PRC &	45.68 &	46.06   & 57.31	 & 53.64(0.94) & 62.93(0.00) & & 45.23(0.01)	& & 67.50(0.09) \\
  & bAcc & 50 &   49.9    & 51.12	 & 52.11(0.19) & 59.72(0.00) & & 49.37(0.01)	& & 61.98(0.10) \\
  & Time & 68.97 &12100.93& 105.85 & 163.96(1.52)& 3309.30(184.51) & & 24252.71(37.64) & & 5773.05(129.01) \\
  \midrule

  \multirow{6}{*}{HIGGS} & Err & 470403 & 480197 & 482630 & 500440.40(475.98) & 472764.20(31.21) & & 503204.00(312.46) & & 464302.00(186.18) \\
  & Acc &	52.96 & 51.98 & 51.74 & 49.96(0.05)	& 52.72(0.00) & & 49.68(0.03)	& & 53.57(0.02) \\
  & ROC &	50.03 & 50.09 & 49.99 & 49.96(0.07)	& 51.54(0.00) & & 50.00(0.01)	& & 52.36(0.17) \\
  & PRC &	52.97 & 52.98 & 53.1  & 52.82(0.06)	& 54.09(0.00) & & 53.02(0.01)	& & 54.93(0.16) \\
  & bAcc & 50 &   50.16 & 50.57 & 49.97(0.07)	& 50.97(0.00) & & 49.86(0.03)	& & 51.17(0.05) \\
  & Time & 136.12 & 17777.05 & 112.34 & 201.20(12.85) & 8675.39(335.33) & & 42814.64(94.35) & &  5784.12(159.85) \\
  
\bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p25_2.tex <==
\begin{table}[!th]
  \caption{Comparison of models on Synthetic Datasets (p = 0.25). DynFo is run only once on the HIGGS dataset because of its high running time.}
  \label{tab:results_synthetic_p25}
  \centering
  \resizebox{\columnwidth}{!}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{llrccccccccc}
  \toprule
  & Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \parbox[t]{1mm}{\multirow{66}{*}{\rotatebox[origin=c]{90}{\underline{\texttt{\small{Small}}}}}} & 
  \multirow{6}{*}{WPBC} & Err &  53 & 79 & 58	& 51.80(1.92) & 72.80(2.17)	& 49.40(2.07) & 46.20(0.45)	& & 54.40(5.59) \\
  & & Acc & 73.23 & 60.1 & 70.71 & 73.84(0.97) & 63.23(1.09) & 74.92(1.05) & 76.55(0.23) & & 72.53(2.83) \\
  & & ROC &	 54.33 & 54.8 &50.26 & 52.28(1.74) & 49.11(1.36) & 44.55(1.13) & 49.65(3.59) & & 51.96(1.76) \\
  & & PRC &	29.13 & 24.36 &23.65 & 24.49(2.40) & 24.25(0.79) & 21.41(0.35) & 21.94(1.60) & & 23.88(1.78) \\
  & & bAcc & 49.48 & 48.93 &58.08& 49.88(1.24) & 46.73(1.01) & 56.58(1.40) & 50.54(0.49) & & 49.89(2.45) \\
  & & Time & 0.05 & 0.08 & 0.02  & 0.04(0.00)  & 2.21(0.01)  & 2.57(0.01) & 0.35(0.00) & & 1.07(0.04) \\
  \cmidrule{2-12}
  
  & \multirow{6}{*}{ionosphere} & Err &  152 & 127	& 118 & 119.20(2.86) & 130.60(1.95)	& 113.20(2.95) & 193.20(6.22)	& & 126.40(0.55) \\
  & & Acc & 56.7 & 63.82 & 66.38 & 66.04(0.82) & 62.79(0.56) & 67.66(0.84) & 44.80(1.78) & & 63.99(0.16) \\
  & & ROC &	48.37 & 50.67 & 51.56 & 63.23(0.63) & 58.00(0.28) & 54.80(0.79)	& 44.25(1.88) & & 48.30(1.18) \\
  & & PRC &	67.33 & 65.76 & 64.08 & 70.77(0.67)	& 66.35(0.23) & 68.47(0.47)	& 61.03(1.01) & & 61.69(0.83) \\
  & & bAcc & 45.44	& 49.78 & 59.98 & 58.88(1.05) & 56.10(0.74) & 57.30(0.96) & 42.26(1.83) & & 49.91(0.12)	\\
  & & Time & 0.08 & 0.12 & 0.04 & 0.08(0.00) & 4.10(0.06) & 4.56(0.11) & 0.39(0.01) & & 1.86(0.00) \\
  \cmidrule{2-12}
  
  & \multirow{6}{*}{WDBC} & Err & 219 & 267	& 247 & 267.60(2.61) & 103.40(5.86) & 92.60(7.13) & 316.60(10.71) & & 221.20(6.83) \\
  & & Acc & 61.51 & 53.08 & 56.59 & 52.97(0.46) & 81.83(1.03) & 83.70(1.25)	& 44.26(1.89) & & 61.12(1.20) \\
  & & ROC &	49.85 & 58.66 & 64.68 & 48.25(1.26)	& 88.31(0.73) & 42.12(0.36)	& 34.78(1.16) & & 45.88(1.40)	\\
  & & PRC &	36.08 & 45.14 & 60.36 & 41.63(1.64)	& 83.50(0.83) & 32.63(0.37)	& 28.65(0.47) & & 34.81(0.71)	\\
  & & bAcc & 49.4 & 48.72 & 49.41 & 49.01(0.78)	& 80.35(1.05) & 83.00(1.45)	& 41.32(1.76) & & 49.48(0.41)	\\
  & & Time & 0.11 & 0.21 & 0.07   & 0.12(0.00)  & 5.73(0.13)  & 7.36(0.12) & 1.07(0.07) & & 3.08(0.08)\\
  \cmidrule{2-12}

  & \multirow{6}{*}{australian} & Err &  344 & 284 & 314 & 368.60(3.51)	& 233.00(2.92) & 323.80(4.15) & 387.00(5.43) & & 320.80(18.47)	\\
  & & Acc &	50.14 & 58.84 & 54.49 & 46.58(0.51)	& 66.23(0.42) & 53.00(0.60)	& 43.83(0.79) & & 53.51(2.68)	\\
  & & ROC &	50.72 & 58.18 & 60.3  & 52.62(0.95)	& 73.24(0.15) & 53.28(0.59)	& 49.23(0.23) & & 50.59(3.71)	\\
  & & PRC &	46.25 & 56.5 & 55.66 & 50.19(1.18)	& 67.09(0.30) & 48.05(0.36)	& 44.71(0.23) & & 47.15(2.48)	\\
  & & bAcc & 49.89 & 59.69 & 53.09 & 49.79(0.40)	& 65.37(0.42) & 50.06(0.42)	& 45.11(0.86) & & 51.51(2.00)	\\
  & & Time & 0.07 & 0.34 &  0.08  & 0.12(0.00)  & 5.07(0.07)  & 0.97(0.02) & 0.46(0.00) & & 3.63(0.01) \\
  \cmidrule{2-12}
  
  & \multirow{6}{*}{wbc} & Err & 244 & 317 & 363 & 383.60(38.58) & 110.00(0.00) & 168.60(8.68)	& 527.20(5.63) & & 125.20(6.46)	\\
  & & Acc & 65.09 & 54.65 & 48.07 & 45.12(5.52)	& 84.26(0.00) & 75.85(1.24)	& 24.47(0.81) & & 82.09(0.92)	\\
  & & ROC &	49.08 & 70.09 & 80.25 & 62.71(13.73) & 89.65(0.00) & 51.57(1.49) & 41.21(0.91) & & 85.02(0.58)	\\
  & & PRC & 34.81 & 63.19 & 74.48 & 58.40(10.89) & 85.73(0.00) & 35.67(0.71) & 28.99(0.65) & & 80.57(1.02)	\\
  & & bAcc & 50.66 & 53.4 & 52.02 & 50.71(2.12)	 & 81.70(0.00) & 67.20(1.92) & 29.38(1.13) & & 77.07(1.32)	\\
  & & Time & 0.05 &  0.38 & 0.07  & 0.12(0.00)   & 4.20(0.07)  & 1.04(0.03) & 0.23(0.00) & & 3.76(0.08) \\
  \cmidrule{2-12}
  
  & \multirow{6}{*}{diabetes-f} & Err & 294	& 382 & 273 & 404.80(10.38)	& 260.00(0.00) & 311.60(7.09) & 387.20(4.32) & & 339.00(64.72) \\
  & & Acc & 61.72 & 50.26 & 64.45 & 47.29(1.35)	& 66.15(0.00) & 59.37(0.92)	& 49.52(0.56) & & 55.86(8.43)	\\
  & & ROC &	49.76 & 52.98 & 55.49 & 53.29(0.60)	& 62.53(0.00) & 49.18(0.45)	& 50.62(0.87) & & 49.15(1.22)	\\
  & & PRC &	34.62 & 38.29 & 39.27 & 41.06(0.72)	& 50.05(0.00) & 35.52(0.21)	& 35.04(0.49) & & 35.56(1.10)	\\
  & & bAcc & 48.7 & 45.53 & 49.5  & 51.05(1.08)	& 58.24(0.00) & 56.03(0.60)	& 45.74(0.31) & & 49.51(0.70)	\\
  & & Time & 0.06 & 0.48  & 0.11  & 0.17(0.00) & 2.44(0.07) & 1.67(0.25) & 0.36(0.00) & & 4.09(0.04) \\
  \cmidrule{2-12}
  
  & \multirow{6}{*}{german} & Err & 289	& 279 & 503 & 563.80(11.01)	& 302.00(0.00) & 304.80(2.39) & 288.80(1.30) & & 396.20(80.79)	\\
  & & Acc & 69.86 &  70.91 &  47.55 & 41.21(1.15) & 68.51(0.00)	& 68.18(0.25) & 69.85(0.14)	& & 58.69(8.42)	\\
  & & ROC &	48.43 &  52.93 &  49.51	& 49.88(1.35) & 55.96(0.00)	& 47.37(0.48) & 46.08(0.56)	& & 50.82(1.61)	\\
  & & PRC &	68.73 &  72.56 &  71.93	& 71.08(0.85) & 73.57(0.00) & 70.16(0.38) & 68.79(0.34)	& & 71.53(1.10)	\\
  & & bAcc & 51.37 & 49.82 &  52.58	& 49.96(1.11) & 52.38(0.00) & 50.58(0.27) & 49.68(0.21)	& & 50.14(0.67)	\\
  & & Time & 0.16 &  0.3   &  0.15  & 0.19(0.00)  & 13.17(0.06) & 29.36(0.48) & 0.79(0.00) & & 5.15(0.09) \\
  \cmidrule{2-12}
  
  & \multirow{6}{*}{IPD} & Err & 550 & 548 & 384 & 459.60(12.22) & 263.00(5.00) & 267.60(8.17)	& 569.00(3.39)	& &  431.60(8.44) \\
  & & Acc & 49.82 & 50     & 64.96 & 58.07(1.11) & 76.00(0.46) & 75.56(0.75) & 48.04(0.31)	& & 60.62(0.77)	\\
  & & ROC &	50.8 & 49.4	   & 53.14 & 61.45(1.11) & 84.39(0.39) & 48.83(0.66) & 40.96(0.62)	& & 65.02(1.28)	\\
  & & PRC &	51.39 & 49.98  & 52.66 & 59.47(0.78) & 82.57(0.37) & 49.38(0.50) & 45.50(0.33)	& & 63.67(1.86)	\\
  & & bAcc & 49.82 & 50.09 & 64.97 & 58.07(1.11) & 76.00(0.46) & 75.57(0.75) & 47.93(0.31)	& & 60.63(0.77)	\\
  & & Time & 0.18 & 1.14   & 0.15  & 0.22(0.00)  & 9.93(0.59)  & 14.25(0.07) & 8.25(0.09)   & & 5.85(0.08) \\
  \cmidrule{2-12}
  
  & \multirow{6}{*}{svmguide3} & Err &  303 & 297 & 351 & 357.00(4.36) & 381.20(4.76) & 335.00(2.00) & 338.60(2.97)	& & 319.80(18.66)	\\
  & & Acc &	75.62 & 76.11  &  71.76	& 71.28(0.35) & 69.33(0.38)	& 73.03(0.16) & 72.74(0.24)	& & 74.27(1.50)	\\
  & & ROC & 48.29 & 52.84  &  53.45	& 50.08(0.53) & 56.97(0.53) & 50.13(0.35) & 48.06(0.14)	& & 48.54(0.65)	\\
  & & PRC &	75.05 & 77.16  &  77.23	& 75.74(0.24) & 79.00(0.16) & 76.81(0.18) & 75.08(0.12)	& & 74.97(0.70)	\\
  & & bAcc & 49.75 & 49.95 &  52.09	& 50.84(0.37) & 54.26(0.72) & 50.79(0.33) & 49.54(0.43)	& & 50.21(0.40)	\\
  & & Time & 0.17 & 0.33   &  0.14  & 0.24(0.00)  & 11.71(0.58) & 37.24(0.20) & 4.17(0.06)  & & 6.90(0.36) \\
  \cmidrule{2-12}
  
  & \multirow{6}{*}{kr-vs-kp} & Err & 1563 & 1540 & 1513 & 1586.80(18.07) & 1203.00(0.00) & 1436.20(20.52) & 1802.60(6.07)	& & 1466.40(11.30) \\
  & & Acc &	51.1 &   51.81 & 52.66 & 50.35(0.57) & 62.36(0.00) & 55.05(0.64) & 43.58(0.19)	& & 54.12(0.35)	\\
  & & ROC &	49.13 &  47.36 & 47.82 & 50.81(0.47) & 66.03(0.00) & 50.58(0.17) & 47.07(0.14)	& & 54.47(0.18)	\\
  & & PRC &	51.6 &   49.91 & 50.5  & 52.65(0.32) & 65.06(0.00) & 52.41(0.20) & 49.60(0.06)	& & 55.91(0.37)	\\
  & & bAcc & 50.35 & 49.68 & 52.47 & 50.21(0.52) & 62.13(0.00) & 54.42(0.66) & 44.16(0.18)	& & 53.12(0.38)	\\
  & & Time & 0.79 &  12.26 & 0.38  & 0.70(0.00)  & 105.13(13.74) & 72.43(3.16) & 5.27(0.09) & & 17.35(0.17) \\
  \cmidrule{2-12}
  
  & \multirow{6}{*}{spambase} & Err & 1834 & 1829 & 1516 & 2534.20(1.30) & 1530.00(8.51) & 1410.80(11.30)	& 1901.20(5.54)	& & 1734.00(71.99) \\
  & & Acc &	60.14 & 60.25 & 67.05 & 44.92(0.03)	& 66.75(0.19) & 69.33(0.25)	& 58.67(0.12) & & 62.31(1.56) \\
  & & ROC &	47.58 & 50.56 & 58.47 & 58.48(0.04)	& 71.54(0.30) & 47.35(0.33)	& 46.70(0.26) & & 57.14(1.21) \\
  & & PRC &	39.59 & 40.57 & 48.46 & 50.21(0.07)	& 60.88(0.41) & 37.12(0.29)	& 37.04(0.25) & & 50.16(1.29) \\
  & & bAcc & 50.54 &51.17 & 64.34 & 53.63(0.04)	& 64.26(0.17) & 66.05(0.25)	& 48.94(0.09) & & 55.57(0.99) \\
  & & Time & 1.56 & 25.36 &  0.56 & 1.68(0.00) & 134.27(14.13) & 138.10(0.30) & 19.54(0.14) & & 26.58(1.28) \\
  \midrule

  \parbox[t]{1mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{\underline{\texttt{\small{Medium}}}}}} & 
  \multirow{6}{*}{magic04} & Err & 6694 & 6687 & 7686	& 7039.60(5.13) & 6341.00(0.00) & 7789.40(69.64) & 11800.00(36.69) & & 6156.60(57.79) \\
  & & Acc &	64.81 & 64.84 & 59.59 & 62.99(0.03)	& 66.66(0.00) & 59.04(0.37)	& 37.96(0.19) & & 67.63(0.30) \\
  & & ROC &	49.91 & 48.66 & 44.02 & 48.79(0.26)	& 61.26(0.00) & 50.29(0.15)	& 48.00(0.09) & & 57.99(0.76) \\
  & & PRC &	64.73 & 62.53 & 59.34 & 62.96(0.22)	& 72.67(0.00) & 65.56(0.11)	& 63.04(0.05) & & 68.46(0.59) \\
  & & bAcc & 50.01 & 50.01 & 53.18 & 51.89(0.10) & 55.76(0.00) & 52.75(0.30)	& 47.94(0.22) & & 56.04(0.53) \\
  & & Time & 1.46 & 72.7 &  2.09 & 4.30(0.01) & 129.82(14.06) & 46.59(5.63) & 952.28(23.98) & & 111.51(7.59) \\
  \cmidrule{2-12}

  & \multirow{6}{*}{a8a} & Err & 7847 & 7843 & 9056 & 8768.60(109.75) & 6980.00(0.00) & 7903.00(6.71) & 7846.00(0.00) & & 7865.00(22.56) \\
  & & Acc &	75.9 &  75.91 & 72.19 & 73.07(0.34) & 78.56(0.00) & 75.73(0.02)	& 75.90(0.00) & & 75.85(0.07) \\
  & & ROC &	51.98 & 49.7  & 63.25 & 61.04(1.41)	& 79.10(0.00) & 50.86(0.09)	& 47.88(0.05) & & 55.92(3.39) \\
  & & PRC &	77.2 &	75.82 & 85.07 & 82.31(0.88)	& 91.96(0.00) & 76.35(0.06)	& 74.49(0.03) & & 81.27(2.08) \\
  & & bAcc & 50.01 & 50	& 60.67 & 54.75(0.87)	& 61.58(0.00) & 50.01(0.03)	& 49.99(0.00) & & 50.00(0.01) \\
  & & Time & 22.94 & 25.7  & 4.96  & 19.17(0.02) & 2207.11(111.43) & 4394.51(72.96) & 207.23(4.25) & & 421.91(119.74) \\
  \midrule

  \parbox[t]{1mm}{\multirow{12}{*}{\rotatebox[origin=c]{90}{\underline{\texttt{\small{Large}}}}}} & 
  \multirow{6}{*}{SUSY} & Err & 457957 & 529137 & 504062 & 497382.00(2960.08) & 388255.40(24.74) & & 495106.60(134.17)	& & 362096.60(871.73) \\
  & & Acc &	54.2 &  47.09   &  49.59 & 50.26(0.30) & 61.17(0.00) & & 50.49(0.01)	& & 63.79(0.09) \\
  & & ROC &	49.88 & 50.41   & 56.26	 & 55.93(0.32) & 65.38(0.00) & & 49.42(0.01)	& & 69.26(0.12) \\
  & & PRC &	45.68 &	46.06   & 57.31	 & 53.64(0.94) & 62.93(0.00) & & 45.23(0.01)	& & 67.50(0.09) \\
  & & bAcc & 50 &   49.9    & 51.12	 & 52.11(0.19) & 59.72(0.00) & & 49.37(0.01)	& & 61.98(0.10) \\
  & & Time & 68.97 &12100.93& 105.85 & 163.96(1.52)& 3309.30(184.51) & & 24252.71(37.64) & & 5773.05(129.01) \\
  \cmidrule{2-12}

  & \multirow{6}{*}{HIGGS} & Err & 470403 & 480197 & 482630 & 500440.40(475.98) & 472764.20(31.21) & & 503204.00(312.46) & & 464302.00(186.18) \\
  & & Acc &	52.96 & 51.98 & 51.74 & 49.96(0.05)	& 52.72(0.00) & & 49.68(0.03)	& & 53.57(0.02) \\
  & & ROC &	50.03 & 50.09 & 49.99 & 49.96(0.07)	& 51.54(0.00) & & 50.00(0.01)	& & 52.36(0.17) \\
  & & PRC &	52.97 & 52.98 & 53.1  & 52.82(0.06)	& 54.09(0.00) & & 53.02(0.01)	& & 54.93(0.16) \\
  & & bAcc & 50 &   50.16 & 50.57 & 49.97(0.07)	& 50.97(0.00) & & 49.86(0.03)	& & 51.17(0.05) \\
  & & Time & 136.12 & 17777.05 & 112.34 & 201.20(12.85) & 8675.39(335.33) & & 42814.64(94.35) & &  5784.12(159.85) \\
  
\bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table}

==> Tables/Tab_Result_Synthetic_p25_3.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Synthetic Datasets \underline{($p$ = 0.25)}: The deterministic models--NB3, FAE, and OLVF--underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. Here, Err, Acc, ROC, PRC, bAcc, and Time stand for the number of errors, accuracy, AUROC, AUPRC, balanced accuracy, and execution time, respectively. A \textsuperscript{$\dagger$} symbol indicates non-deterministic models that were run only once on specific datasets due to substantial time constraints.}
  \label{tab:results_synthetic_p25}
  \centering
  \resizebox{\linewidth}{4.3in}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule
  
  \rowcolor{lightgray} \multicolumn{11}{c}{Small} \vspace{1mm}\\

  \multirow{6}{*}{WPBC} & Err &  53 & 79 & 58	& 51.80$\pm$1.92 & 72.80$\pm$2.17	& 49.40$\pm$2.07 & 46.20$\pm$0.45	& & 54.40$\pm$5.59 \\
  & Acc & 73.23 & 60.1 & 70.71 & 73.84$\pm$0.97 & 63.23$\pm$1.09 & 74.92$\pm$1.05 & 76.55$\pm$0.23 & & 72.53$\pm$2.83 \\
  & ROC &	 54.33 & 54.8 &50.26 & 52.28$\pm$1.74 & 49.11$\pm$1.36 & 44.55$\pm$1.13 & 49.65$\pm$3.59 & & 51.96$\pm$1.76 \\
  & PRC &	29.13 & 24.36 & 23.65 & 24.49$\pm$2.40 & 24.25$\pm$0.79 & 21.41$\pm$0.35 & 21.94$\pm$1.60 & & 23.88$\pm$1.78 \\
  & bAcc & 49.48 & 48.93 & 58.08 & 49.88$\pm$1.24 & 46.73$\pm$1.01 & 56.58$\pm$1.40 & 50.54$\pm$0.49 & & 49.89$\pm$2.45 \\
  & Time & 0.05 & 0.08 & 0.02  & 0.04$\pm$0.00  & 2.21$\pm$0.01  & 2.57$\pm$0.01 & 0.35$\pm$0.00 & & 1.07$\pm$0.04 \\
  \midrule
  
  \multirow{6}{*}{ionosphere} & Err &  152 & 127	& 118 & 119.20$\pm$2.86 & 130.60$\pm$1.95	& 113.20$\pm$2.95 & 193.20$\pm$6.22	& & 126.40$\pm$0.55 \\
  & Acc & 56.7 & 63.82 & 66.38 & 66.04$\pm$0.82 & 62.79$\pm$0.56 & 67.66$\pm$0.84 & 44.80$\pm$1.78 & & 63.99$\pm$0.16 \\
  & ROC &	48.37 & 50.67 & 51.56 & 63.23$\pm$0.63 & 58.00$\pm$0.28 & 54.80$\pm$0.79	& 44.25$\pm$1.88 & & 48.30$\pm$1.18 \\
  & PRC &	67.33 & 65.76 & 64.08 & 70.77$\pm$0.67	& 66.35$\pm$0.23 & 68.47$\pm$0.47	& 61.03$\pm$1.01 & & 61.69$\pm$0.83 \\
  & bAcc & 45.44	& 49.78 & 59.98 & 58.88$\pm$1.05 & 56.10$\pm$0.74 & 57.30$\pm$0.96 & 42.26$\pm$1.83 & & 49.91$\pm$0.12	\\
  & Time & 0.08 & 0.12 & 0.04 & 0.08$\pm$0.00 & 4.10$\pm$0.06 & 4.56$\pm$0.11 & 0.39$\pm$0.01 & & 1.86$\pm$0.00 \\
  \midrule
  
  \multirow{6}{*}{WDBC} & Err & 219 & 267	& 247 & 267.60$\pm$2.61 & 103.40$\pm$5.86 & 92.60$\pm$7.13 & 316.60$\pm$10.71 & & 221.20$\pm$6.83 \\
  & Acc & 61.51 & 53.08 & 56.59 & 52.97$\pm$0.46 & 81.83$\pm$1.03 & 83.70$\pm$1.25	& 44.26$\pm$1.89 & & 61.12$\pm$1.20 \\
  & ROC &	49.85 & 58.66 & 64.68 & 48.25$\pm$1.26	& 88.31$\pm$0.73 & 42.12$\pm$0.36	& 34.78$\pm$1.16 & & 45.88$\pm$1.40	\\
  & PRC &	36.08 & 45.14 & 60.36 & 41.63$\pm$1.64	& 83.50$\pm$0.83 & 32.63$\pm$0.37	& 28.65$\pm$0.47 & & 34.81$\pm$0.71	\\
  & bAcc & 49.4 & 48.72 & 49.41 & 49.01$\pm$0.78	& 80.35$\pm$1.05 & 83.00$\pm$1.45	& 41.32$\pm$1.76 & & 49.48$\pm$0.41	\\
  & Time & 0.11 & 0.21 & 0.07   & 0.12$\pm$0.00  & 5.73$\pm$0.13  & 7.36$\pm$0.12 & 1.07$\pm$0.07 & & 3.08$\pm$0.08\\
  \midrule
  
  \multirow{6}{*}{australian} & Err &  344 & 284 & 314 & 368.60$\pm$3.51	& 233.00$\pm$2.92 & 323.80$\pm$4.15 & 387.00$\pm$5.43 & & 320.80$\pm$18.47	\\
  & Acc &	50.14 & 58.84 & 54.49 & 46.58$\pm$0.51	& 66.23$\pm$0.42 & 53.00$\pm$0.60	& 43.83$\pm$0.79 & & 53.51$\pm$2.68	\\
  & ROC &	50.72 & 58.18 & 60.3  & 52.62$\pm$0.95	& 73.24$\pm$0.15 & 53.28$\pm$0.59	& 49.23$\pm$0.23 & & 50.59$\pm$3.71	\\
  & PRC &	46.25 & 56.5 & 55.66 & 50.19$\pm$1.18	& 67.09$\pm$0.30 & 48.05$\pm$0.36	& 44.71$\pm$0.23 & & 47.15$\pm$2.48	\\
  & bAcc & 49.89 & 59.69 & 53.09 & 49.79$\pm$0.40	& 65.37$\pm$0.42 & 50.06$\pm$0.42	& 45.11$\pm$0.86 & & 51.51$\pm$2.00	\\
  & Time & 0.07 & 0.34 &  0.08  & 0.12$\pm$0.00  & 5.07$\pm$0.07  & 0.97$\pm$0.02 & 0.46$\pm$0.00 & & 3.63$\pm$0.01 \\
  \midrule
  
  \multirow{6}{*}{wbc} & Err & 244 & 317 & 363 & 383.60$\pm$38.58 & 110.00$\pm$0.00 & 168.60$\pm$8.68	& 527.20$\pm$5.63 & & 125.20$\pm$6.46	\\
  & Acc & 65.09 & 54.65 & 48.07 & 45.12$\pm$5.52	& 84.26$\pm$0.00 & 75.85$\pm$1.24	& 24.47$\pm$0.81 & & 82.09$\pm$0.92	\\
  & ROC &	49.08 & 70.09 & 80.25 & 62.71$\pm$13.73 & 89.65$\pm$0.00 & 51.57$\pm$1.49 & 41.21$\pm$0.91 & & 85.02$\pm$0.58	\\
  & PRC & 34.81 & 63.19 & 74.48 & 58.40$\pm$10.89 & 85.73$\pm$0.00 & 35.67$\pm$0.71 & 28.99$\pm$0.65 & & 80.57$\pm$1.02	\\
  & bAcc & 50.66 & 53.4 & 52.02 & 50.71$\pm$2.12	 & 81.70$\pm$0.00 & 67.20$\pm$1.92 & 29.38$\pm$1.13 & & 77.07$\pm$1.32	\\
  & Time & 0.05 &  0.38 & 0.07  & 0.12$\pm$0.00   & 4.20$\pm$0.07  & 1.04$\pm$0.03 & 0.23$\pm$0.00 & & 3.76$\pm$0.08 \\
  \midrule
  
  \multirow{6}{*}{diabetes-f} & Err & 294	& 382 & 273 & 404.80$\pm$10.38	& 260.00$\pm$0.00 & 311.60$\pm$7.09 & 387.20$\pm$4.32 & & 339.00$\pm$64.72 \\
  & Acc & 61.72 & 50.26 & 64.45 & 47.29$\pm$1.35	& 66.15$\pm$0.00 & 59.37$\pm$0.92	& 49.52$\pm$0.56 & & 55.86$\pm$8.43	\\
  & ROC &	49.76 & 52.98 & 55.49 & 53.29$\pm$0.60	& 62.53$\pm$0.00 & 49.18$\pm$0.45	& 50.62$\pm$0.87 & & 49.15$\pm$1.22	\\
  & PRC &	34.62 & 38.29 & 39.27 & 41.06$\pm$0.72	& 50.05$\pm$0.00 & 35.52$\pm$0.21	& 35.04$\pm$0.49 & & 35.56$\pm$1.10	\\
  & bAcc & 48.7 & 45.53 & 49.5  & 51.05$\pm$1.08	& 58.24$\pm$0.00 & 56.03$\pm$0.60	& 45.74$\pm$0.31 & & 49.51$\pm$0.70	\\
  & Time & 0.06 & 0.48  & 0.11  & 0.17$\pm$0.00 & 2.44$\pm$0.07 & 1.67$\pm$0.25 & 0.36$\pm$0.00 & & 4.09$\pm$0.04 \\
  \midrule
  
  \multirow{6}{*}{german} & Err & 289	& 279 & 503 & 563.80$\pm$11.01	& 302.00$\pm$0.00 & 304.80$\pm$2.39 & 288.80$\pm$1.30 & & 396.20$\pm$80.79	\\
  & Acc & 69.86 &  70.91 &  47.55 & 41.21$\pm$1.15 & 68.51$\pm$0.00	& 68.18$\pm$0.25 & 69.85$\pm$0.14	& & 58.69$\pm$8.42	\\
  & ROC &	48.43 &  52.93 &  49.51	& 49.88$\pm$1.35 & 55.96$\pm$0.00	& 47.37$\pm$0.48 & 46.08$\pm$0.56	& & 50.82$\pm$1.61	\\
  & PRC &	68.73 &  72.56 &  71.93	& 71.08$\pm$0.85 & 73.57$\pm$0.00 & 70.16$\pm$0.38 & 68.79$\pm$0.34	& & 71.53$\pm$1.10	\\
  & bAcc & 51.37 & 49.82 &  52.58	& 49.96$\pm$1.11 & 52.38$\pm$0.00 & 50.58$\pm$0.27 & 49.68$\pm$0.21	& & 50.14$\pm$0.67	\\
  & Time & 0.16 &  0.3   &  0.15  & 0.19$\pm$0.00  & 13.17$\pm$0.06 & 29.36$\pm$0.48 & 0.79$\pm$0.00 & & 5.15$\pm$0.09 \\
  \midrule
  
  \multirow{6}{*}{IPD} & Err & 550 & 548 & 384 & 459.60$\pm$12.22 & 263.00$\pm$5.00 & 267.60$\pm$8.17	& 569.00$\pm$3.39	& &  431.60$\pm$8.44 \\
  & Acc & 49.82 & 50     & 64.96 & 58.07$\pm$1.11 & 76.00$\pm$0.46 & 75.56$\pm$0.75 & 48.04$\pm$0.31	& & 60.62$\pm$0.77	\\
  & ROC &	50.8 & 49.4	   & 53.14 & 61.45$\pm$1.11 & 84.39$\pm$0.39 & 48.83$\pm$0.66 & 40.96$\pm$0.62	& & 65.02$\pm$1.28	\\
  & PRC &	51.39 & 49.98  & 52.66 & 59.47$\pm$0.78 & 82.57$\pm$0.37 & 49.38$\pm$0.50 & 45.50$\pm$0.33	& & 63.67$\pm$1.86	\\
  & bAcc & 49.82 & 50.09 & 64.97 & 58.07$\pm$1.11 & 76.00$\pm$0.46 & 75.57$\pm$0.75 & 47.93$\pm$0.31	& & 60.63$\pm$0.77	\\
  & Time & 0.18 & 1.14   & 0.15  & 0.22$\pm$0.00  & 9.93$\pm$0.59  & 14.25$\pm$0.07 & 8.25$\pm$0.09   & & 5.85$\pm$0.08 \\
  \midrule
  
  \multirow{6}{*}{svmguide3} & Err &  303 & 297 & 351 & 357.00$\pm$4.36 & 381.20$\pm$4.76 & 335.00$\pm$2.00 & 338.60$\pm$2.97	& & 319.80$\pm$18.66	\\
  & Acc &	75.62 & 76.11  &  71.76	& 71.28$\pm$0.35 & 69.33$\pm$0.38	& 73.03$\pm$0.16 & 72.74$\pm$0.24	& & 74.27$\pm$1.50	\\
  & ROC & 48.29 & 52.84  &  53.45	& 50.08$\pm$0.53 & 56.97$\pm$0.53 & 50.13$\pm$0.35 & 48.06$\pm$0.14	& & 48.54$\pm$0.65	\\
  & PRC &	75.05 & 77.16  &  77.23	& 75.74$\pm$0.24 & 79.00$\pm$0.16 & 76.81$\pm$0.18 & 75.08$\pm$0.12	& & 74.97$\pm$0.70	\\
  & bAcc & 49.75 & 49.95 &  52.09	& 50.84$\pm$0.37 & 54.26$\pm$0.72 & 50.79$\pm$0.33 & 49.54$\pm$0.43	& & 50.21$\pm$0.40	\\
  & Time & 0.17 & 0.33   &  0.14  & 0.24$\pm$0.00  & 11.71$\pm$0.58 & 37.24$\pm$0.20 & 4.17$\pm$0.06  & & 6.90$\pm$0.36 \\
  \midrule
  
  \multirow{6}{*}{kr-vs-kp} & Err & 1563 & 1540 & 1513 & 1586.80$\pm$18.07 & 1203.00$\pm$0.00 & 1436.20$\pm$20.52 & 1802.60$\pm$6.07	& & 1466.40$\pm$11.30 \\
  & Acc &	51.1 &   51.81 & 52.66 & 50.35$\pm$0.57 & 62.36$\pm$0.00 & 55.05$\pm$0.64 & 43.58$\pm$0.19	& & 54.12$\pm$0.35	\\
  & ROC &	49.13 &  47.36 & 47.82 & 50.81$\pm$0.47 & 66.03$\pm$0.00 & 50.58$\pm$0.17 & 47.07$\pm$0.14	& & 54.47$\pm$0.18	\\
  & PRC &	51.6 &   49.91 & 50.5  & 52.65$\pm$0.32 & 65.06$\pm$0.00 & 52.41$\pm$0.20 & 49.60$\pm$0.06	& & 55.91$\pm$0.37	\\
  & bAcc & 50.35 & 49.68 & 52.47 & 50.21$\pm$0.52 & 62.13$\pm$0.00 & 54.42$\pm$0.66 & 44.16$\pm$0.18	& & 53.12$\pm$0.38	\\
  & Time & 0.79 &  12.26 & 0.38  & 0.70$\pm$0.00  & 105.13$\pm$13.74 & 72.43$\pm$3.16 & 5.27$\pm$0.09 & & 17.35$\pm$0.17 \\
  \midrule
  
  \multirow{6}{*}{spambase} & Err & 1834 & 1829 & 1516 & 2534.20$\pm$1.30 & 1530.00$\pm$8.51 & 1410.80$\pm$11.30	& 1901.20$\pm$5.54	& & 1734.00$\pm$71.99 \\
  & Acc &	60.14 & 60.25 & 67.05 & 44.92$\pm$0.03	& 66.75$\pm$0.19 & 69.33$\pm$0.25	& 58.67$\pm$0.12 & & 62.31$\pm$1.56 \\
  & ROC &	47.58 & 50.56 & 58.47 & 58.48$\pm$0.04	& 71.54$\pm$0.30 & 47.35$\pm$0.33	& 46.70$\pm$0.26 & & 57.14$\pm$1.21 \\
  & PRC &	39.59 & 40.57 & 48.46 & 50.21$\pm$0.07	& 60.88$\pm$0.41 & 37.12$\pm$0.29	& 37.04$\pm$0.25 & & 50.16$\pm$1.29 \\
  & bAcc & 50.54 &51.17 & 64.34 & 53.63$\pm$0.04	& 64.26$\pm$0.17 & 66.05$\pm$0.25	& 48.94$\pm$0.09 & & 55.57$\pm$0.99 \\
  & Time & 1.56 & 25.36 &  0.56 & 1.68$\pm$0.00 & 134.27$\pm$14.13 & 138.10$\pm$0.30 & 19.54$\pm$0.14 & & 26.58$\pm$1.28 \\
  \midrule
  
  \rowcolor{lightgray} \multicolumn{11}{c}{Medium} \vspace{1mm}\\
  
  \multirow{6}{*}{magic04} & Err & 6694 & 6687 & 7686	& 7039.60$\pm$5.13 & 6341.00$\pm$0.00 & 7789.40$\pm$69.64 & 11800.00$\pm$36.69 & & 6156.60$\pm$57.79 \\
  & Acc &	64.81 & 64.84 & 59.59 & 62.99$\pm$0.03	& 66.66$\pm$0.00 & 59.04$\pm$0.37	& 37.96$\pm$0.19 & & 67.63$\pm$0.30 \\
  & ROC &	49.91 & 48.66 & 44.02 & 48.79$\pm$0.26	& 61.26$\pm$0.00 & 50.29$\pm$0.15	& 48.00$\pm$0.09 & & 57.99$\pm$0.76 \\
  & PRC &	64.73 & 62.53 & 59.34 & 62.96$\pm$0.22	& 72.67$\pm$0.00 & 65.56$\pm$0.11	& 63.04$\pm$0.05 & & 68.46$\pm$0.59 \\
  & bAcc & 50.01 & 50.01 & 53.18 & 51.89$\pm$0.10 & 55.76$\pm$0.00 & 52.75$\pm$0.30	& 47.94$\pm$0.22 & & 56.04$\pm$0.53 \\
  & Time & 1.46 & 72.7 &  2.09 & 4.30$\pm$0.01 & 129.82$\pm$14.06 & 46.59$\pm$5.63 & 952.28$\pm$23.98 & & 111.51$\pm$7.59 \\
  \midrule

  \multirow{6}{*}{a8a} & Err & 7847 & 7843 & 9056 & 8768.60$\pm$109.75 & 6980.00$\pm$0.00 & 7903.00$\pm$6.71 & 7846.00$\pm$0.00 & & 7865.00$\pm$22.56 \\
  & Acc &	75.9 &  75.91 & 72.19 & 73.07$\pm$0.34 & 78.56$\pm$0.00 & 75.73$\pm$0.02	& 75.90$\pm$0.00 & & 75.85$\pm$0.07 \\
  & ROC &	51.98 & 49.7  & 63.25 & 61.04$\pm$1.41	& 79.10$\pm$0.00 & 50.86$\pm$0.09	& 47.88$\pm$0.05 & & 55.92$\pm$3.39 \\
  & PRC &	77.2 &	75.82 & 85.07 & 82.31$\pm$0.88	& 91.96$\pm$0.00 & 76.35$\pm$0.06	& 74.49$\pm$0.03 & & 81.27$\pm$2.08 \\
  & bAcc & 50.01 & 50	& 60.67 & 54.75$\pm$0.87	& 61.58$\pm$0.00 & 50.01$\pm$0.03	& 49.99$\pm$0.00 & & 50.00$\pm$0.01 \\
  & Time & 22.94 & 25.7  & 4.96  & 19.17$\pm$0.02 & 2207.11$\pm$111.43 & 4394.51$\pm$72.96 & 207.23$\pm$4.25 & & 421.91$\pm$119.74 \\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Large} \vspace{1mm}\\
  
  \multirow{6}{*}{SUSY} & Err & 457957 & 529137 & 504062 & 497382.00$\pm$2960.08 & 388255.40$\pm$24.74 & & 495106.60$\pm$134.17	& & 362096.60$\pm$871.73 \\
  & Acc &	54.2 &  47.09   &  49.59 & 50.26$\pm$0.30 & 61.17$\pm$0.00 & & 50.49$\pm$0.01	& & 63.79$\pm$0.09 \\
  & ROC &	49.88 & 50.41   & 56.26	 & 55.93$\pm$0.32 & 65.38$\pm$0.00 & & 49.42$\pm$0.01	& & 69.26$\pm$0.12 \\
  & PRC &	45.68 &	46.06   & 57.31	 & 53.64$\pm$0.94 & 62.93$\pm$0.00 & & 45.23$\pm$0.01	& & 67.50$\pm$0.09 \\
  & bAcc & 50 &   49.9    & 51.12	 & 52.11$\pm$0.19 & 59.72$\pm$0.00 & & 49.37$\pm$0.01	& & 61.98$\pm$0.10 \\
  & Time & 68.97 &12100.93& 105.85 & 163.96$\pm$1.52& 3309.30$\pm$184.51 & & 24252.71$\pm$37.64 & & 5773.05$\pm$129.01 \\
  \midrule

  \multirow{6}{*}{HIGGS} & Err & 470403 & 480197 & 482630 & 500440.40$\pm$475.98 & 472764.20$\pm$31.21 & & 503204.00$\pm$312.46 & & 464302.00$\pm$186.18 \\
  & Acc &	52.96 & 51.98 & 51.74 & 49.96$\pm$0.05	& 52.72$\pm$0.00 & & 49.68$\pm$0.03	& & 53.57$\pm$0.02 \\
  & ROC &	50.03 & 50.09 & 49.99 & 49.96$\pm$0.07	& 51.54$\pm$0.00 & & 50.00$\pm$0.01	& & 52.36$\pm$0.17 \\
  & PRC &	52.97 & 52.98 & 53.1  & 52.82$\pm$0.06	& 54.09$\pm$0.00 & & 53.02$\pm$0.01	& & 54.93$\pm$0.16 \\
  & bAcc & 50 &   50.16 & 50.57 & 49.97$\pm$0.07	& 50.97$\pm$0.00 & & 49.86$\pm$0.03	& & 51.17$\pm$0.05 \\
  & Time & 136.12 & 17777.05 & 112.34 & 201.20$\pm$12.85 & 8675.39$\pm$335.33 & & 42814.64$\pm$94.35 & &  5784.12$\pm$159.85 \\
  
\bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p25_Large.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Synthetic Datasets (p = 0.25). DynFo is run only once on the HIGGS dataset because of its high running time.}
  \label{tab:results_synthetic_p25}
  \centering
  \resizebox{\linewidth}{!}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

    \multirow{6}{*}{SUSY} & Err & 457957 & 529137 & 504062 & 497382.00(2960.08) & 388255.40(24.74) & & 495106.60(134.17)	& & 362096.60(871.73) \\
  & Acc &	54.2 &  47.09   &  49.59 & 50.26(0.30) & 61.17(0.00) & & 50.49(0.01)	& & 63.79(0.09) \\
  & ROC &	49.88 & 50.41   & 56.26	 & 55.93(0.32) & 65.38(0.00) & & 49.42(0.01)	& & 69.26(0.12) \\
  & PRC &	45.68 &	46.06   & 57.31	 & 53.64(0.94) & 62.93(0.00) & & 45.23(0.01)	& & 67.50(0.09) \\
  & bAcc & 50 &   49.9    & 51.12	 & 52.11(0.19) & 59.72(0.00) & & 49.37(0.01)	& & 61.98(0.10) \\
  & Time & 68.97 &12100.93& 105.85 & 163.96(1.52)& 3309.30(184.51) & & 24252.71(37.64) & & 5773.05(129.01) \\
  \midrule

  \multirow{6}{*}{HIGGS} & Err & 470403 & 480197 & 482630 & 500440.40(475.98) & 472764.20(31.21) & & 503204.00(312.46) & & 464302.00(186.18) \\
  & Acc &	52.96 & 51.98 & 51.74 & 49.96(0.05)	& 52.72(0.00) & & 49.68(0.03)	& & 53.57(0.02) \\
  & ROC &	50.03 & 50.09 & 49.99 & 49.96(0.07)	& 51.54(0.00) & & 50.00(0.01)	& & 52.36(0.17) \\
  & PRC &	52.97 & 52.98 & 53.1  & 52.82(0.06)	& 54.09(0.00) & & 53.02(0.01)	& & 54.93(0.16) \\
  & bAcc & 50 &   50.16 & 50.57 & 49.97(0.07)	& 50.97(0.00) & & 49.86(0.03)	& & 51.17(0.05) \\
  & Time & 136.12 & 17777.05 & 112.34 & 201.20(12.85) & 8675.39(335.33) & & 42814.64(94.35) & &  5784.12(159.85) \\
  
\bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p25_Medium.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Synthetic Datasets (p = 0.25). DynFo is run only once on the HIGGS dataset because of its high running time.}
  \label{tab:results_synthetic_p25}
  \centering
  \resizebox{\linewidth}{!}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule
  
 
  \multirow{6}{*}{magic04} & Err & 6694 & 6687 & 7686	& 7039.60(5.13) & 6341.00(0.00) & 7789.40(69.64) & 11800.00(36.69) & & 6156.60(57.79) \\
  & Acc &	64.81 & 64.84 & 59.59 & 62.99(0.03)	& 66.66(0.00) & 59.04(0.37)	& 37.96(0.19) & & 67.63(0.30) \\
  & ROC &	49.91 & 48.66 & 44.02 & 48.79(0.26)	& 61.26(0.00) & 50.29(0.15)	& 48.00(0.09) & & 57.99(0.76) \\
  & PRC &	64.73 & 62.53 & 59.34 & 62.96(0.22)	& 72.67(0.00) & 65.56(0.11)	& 63.04(0.05) & & 68.46(0.59) \\
  & bAcc & 50.01 & 50.01 & 53.18 & 51.89(0.10) & 55.76(0.00) & 52.75(0.30)	& 47.94(0.22) & & 56.04(0.53) \\
  & Time & 1.46 & 72.7 &  2.09 & 4.30(0.01) & 129.82(14.06) & 46.59(5.63) & 952.28(23.98) & & 111.51(7.59) \\
  \midrule

  \multirow{6}{*}{a8a} & Err & 7847 & 7843 & 9056 & 8768.60(109.75) & 6980.00(0.00) & 7903.00(6.71) & 7846.00(0.00) & & 7865.00(22.56) \\
  & Acc &	75.9 &  75.91 & 72.19 & 73.07(0.34) & 78.56(0.00) & 75.73(0.02)	& 75.90(0.00) & & 75.85(0.07) \\
  & ROC &	51.98 & 49.7  & 63.25 & 61.04(1.41)	& 79.10(0.00) & 50.86(0.09)	& 47.88(0.05) & & 55.92(3.39) \\
  & PRC &	77.2 &	75.82 & 85.07 & 82.31(0.88)	& 91.96(0.00) & 76.35(0.06)	& 74.49(0.03) & & 81.27(2.08) \\
  & bAcc & 50.01 & 50	& 60.67 & 54.75(0.87)	& 61.58(0.00) & 50.01(0.03)	& 49.99(0.00) & & 50.00(0.01) \\
  & Time & 22.94 & 25.7  & 4.96  & 19.17(0.02) & 2207.11(111.43) & 4394.51(72.96) & 207.23(4.25) & & 421.91(119.74) \\
  
  
\bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p25_small.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Small Synthetic Datasets (\underline{$p$ = 0.25 }): The deterministic models --- NB3, FAE, and OLVF --- underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. Here, Err, Acc, ROC, PRC, bAcc, and Time stand for the number of errors, accuracy, AUROC, AUPRC, balanced accuracy, and execution time, respectively.}
  
  \label{tab:results_synthetic_p25_small}
  \centering
  \resizebox{\linewidth}{4.4in}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule
  

  \multirow{6}{*}{WPBC} & Err &  53 & 79 & 58	& 51.80$\pm$1.92 & 72.80$\pm$2.17	& 49.40$\pm$2.07 & 46.20$\pm$0.45 & 47.80$\pm$2.59 	& 54.40$\pm$5.59 \\
  & Acc & 73.23 & 60.1 & 70.71 & 73.84$\pm$0.97 & 63.23$\pm$1.09 & 74.92$\pm$1.05 & 76.55$\pm$0.23 & 75.86$\pm$1.31  & 72.53$\pm$2.83 \\
  & ROC &	 54.33 & 54.8 &50.26 & 52.28$\pm$1.74 & 49.11$\pm$1.36 & 44.55$\pm$1.13 & 49.65$\pm$3.59 & 48.29$\pm$1.69  & 51.96$\pm$1.76 \\
  & PRC &	29.13 & 24.36 & 23.65 & 24.49$\pm$2.40 & 24.25$\pm$0.79 & 21.41$\pm$0.35 & 21.94$\pm$1.60 & 28.59$\pm$2.81  & 23.88$\pm$1.78 \\
  & bAcc & 49.48 & 48.93 & 58.08 & 49.88$\pm$1.24 & 46.73$\pm$1.01 & 56.58$\pm$1.40 & 50.54$\pm$0.49 & 52.08$\pm$0.95  & 49.89$\pm$2.45 \\
  & Time & 0.05 & 0.08 & 0.02  & 0.04$\pm$0.00  & 2.21$\pm$0.01  & 2.57$\pm$0.01 & 0.35$\pm$0.00 & 7.86$\pm$0.38  & 1.07$\pm$0.04 \\
  \midrule
  
  \multirow{6}{*}{ionosphere} & Err &  152 & 127	& 118 & 119.20$\pm$2.86 & 130.60$\pm$1.95	& 113.20$\pm$2.95 & 193.20$\pm$6.22	& 127.40$\pm$1.67  & 126.40$\pm$0.55 \\
  & Acc & 56.7 & 63.82 & 66.38 & 66.04$\pm$0.82 & 62.79$\pm$0.56 & 67.66$\pm$0.84 & 44.80$\pm$1.78 & 63.70$\pm$0.48  & 63.99$\pm$0.16 \\
  & ROC &	48.37 & 50.67 & 51.56 & 63.23$\pm$0.63 & 58.00$\pm$0.28 & 54.80$\pm$0.79	& 44.25$\pm$1.88 & 46.99$\pm$0.71  & 48.30$\pm$1.18 \\
  & PRC &	67.33 & 65.76 & 64.08 & 70.77$\pm$0.67 & 66.35$\pm$0.23 & 68.47$\pm$0.47	& 61.03$\pm$1.01 & 64.89$\pm$1.80  & 61.69$\pm$0.83 \\
  & bAcc & 45.44	& 49.78 & 59.98 & 58.88$\pm$1.05 & 56.10$\pm$0.74 & 57.30$\pm$0.96 & 42.26$\pm$1.83 & 49.86$\pm$0.26  & 49.91$\pm$0.12	\\
  & Time & 0.08 & 0.12 & 0.04 & 0.08$\pm$0.00 & 4.10$\pm$0.06 & 4.56$\pm$0.11 & 0.39$\pm$0.01 & 14.45$\pm$0.27  & 1.86$\pm$0.00 \\
  \midrule
  
  \multirow{6}{*}{WDBC} & Err & 219 & 267	& 247 & 267.60$\pm$2.61 & 103.40$\pm$5.86 & 92.60$\pm$7.13 & 316.60$\pm$10.71 & 277.80$\pm$72.77 	& 221.20$\pm$6.83 \\
  & Acc & 61.51 & 53.08 & 56.59 & 52.97$\pm$0.46 & 81.83$\pm$1.03 & 83.70$\pm$1.25	& 44.26$\pm$1.89 & 51.18$\pm$12.79 	& 61.12$\pm$1.20 \\
  & ROC &	49.85 & 58.66 & 64.68 & 48.25$\pm$1.26	& 88.31$\pm$0.73 & 42.12$\pm$0.36	& 34.78$\pm$1.16 & 49.96$\pm$2.49 	& 45.88$\pm$1.40	\\
  & PRC &	36.08 & 45.14 & 60.36 & 41.63$\pm$1.64	& 83.50$\pm$0.83 & 32.63$\pm$0.37	& 28.65$\pm$0.47 & 37.69$\pm$2.37 	& 34.81$\pm$0.71	\\
  & bAcc & 49.4 & 48.72 & 49.41 & 49.01$\pm$0.78	& 80.35$\pm$1.05 & 83.00$\pm$1.45	& 41.32$\pm$1.76 & 49.58$\pm$0.35 	& 49.48$\pm$0.41	\\
  & Time & 0.11 & 0.21 & 0.07 & 0.12$\pm$0.00  & 5.73$\pm$0.13  & 7.36$\pm$0.12 & 1.07$\pm$0.07 & 20.90$\pm$0.90  & 3.08$\pm$0.08\\
  \midrule
  
  \multirow{6}{*}{australian} & Err &  344 & 284 & 314 & 368.60$\pm$3.51	& 233.00$\pm$2.92 & 323.80$\pm$4.15 & 387.00$\pm$5.43 & 313.20$\pm$3.27  & 320.80$\pm$18.47	\\
  & Acc &	50.14 & 58.84 & 54.49 & 46.58$\pm$0.51 & 66.23$\pm$0.42 & 53.00$\pm$0.60	& 43.83$\pm$0.79 & 54.61$\pm$0.47 	& 53.51$\pm$2.68	\\
  & ROC &	50.72 & 58.18 & 60.3  & 52.62$\pm$0.95	& 73.24$\pm$0.15 & 53.28$\pm$0.59	& 49.23$\pm$0.23 & 56.50$\pm$1.54  & 50.59$\pm$3.71	\\
  & PRC &	46.25 & 56.5 & 55.66 & 50.19$\pm$1.18 & 67.09$\pm$0.30 & 48.05$\pm$0.36	& 44.71$\pm$0.23 & 47.19$\pm$0.66  & 47.15$\pm$2.48	\\
  & bAcc & 49.89 & 59.69 & 53.09 & 49.79$\pm$0.40	& 65.37$\pm$0.42 & 50.06$\pm$0.42	& 45.11$\pm$0.86 & 49.88$\pm$0.36  & 51.51$\pm$2.00	\\
  & Time & 0.07 & 0.34 &  0.08  & 0.12$\pm$0.00  & 5.07$\pm$0.07  & 0.97$\pm$0.02 & 0.46$\pm$0.00 & 15.31$\pm$0.27  & 3.63$\pm$0.01 \\
  \midrule
  
  \multirow{6}{*}{wbc} & Err & 244 & 317 & 363 & 383.60$\pm$38.58 & 110.00$\pm$0.00 & 168.60$\pm$8.68 & 527.20$\pm$5.63 & 242.80$\pm$2.49  & 125.20$\pm$6.46	\\
  & Acc & 65.09 & 54.65 & 48.07 & 45.12$\pm$5.52	& 84.26$\pm$0.00 & 75.85$\pm$1.24	& 24.47$\pm$0.81 & 65.26$\pm$0.36 	& 82.09$\pm$0.92	\\
  & ROC &	49.08 & 70.09 & 80.25 & 62.71$\pm$13.73 & 89.65$\pm$0.00 & 51.57$\pm$1.49 & 41.21$\pm$0.91 & 54.91$\pm$3.66  & 85.02$\pm$0.58	\\
  & PRC & 34.81 & 63.19 & 74.48 & 58.40$\pm$10.89 & 85.73$\pm$0.00 & 35.67$\pm$0.71 & 28.99$\pm$0.65 & 36.54$\pm$1.95  & 80.57$\pm$1.02	\\
  & bAcc & 50.66 & 53.4 & 52.02 & 50.71$\pm$2.12	& 81.70$\pm$0.00 & 67.20$\pm$1.92 & 29.38$\pm$1.13 & 49.90$\pm$0.24  & 77.07$\pm$1.32	\\
  & Time & 0.05 &  0.38 & 0.07  & 0.12$\pm$0.00   & 4.20$\pm$0.07  & 1.04$\pm$0.03 & 0.23$\pm$0.00 & 13.36$\pm$0.21  & 3.76$\pm$0.08 \\
  \midrule
  
  \multirow{6}{*}{diabetes-f} & Err & 294	& 382 & 273 & 404.80$\pm$10.38	& 260.00$\pm$0.00 & 311.60$\pm$7.09 & 387.20$\pm$4.32 & 268.40$\pm$0.55  & 339.00$\pm$64.72 \\
  & Acc & 61.72 & 50.26 & 64.45 & 47.29$\pm$1.35	& 66.15$\pm$0.00 & 59.37$\pm$0.92	& 49.52$\pm$0.56 & 65.05$\pm$0.07  & 55.86$\pm$8.43	\\
  & ROC &	49.76 & 52.98 & 55.49 & 53.29$\pm$0.60	& 62.53$\pm$0.00 & 49.18$\pm$0.45	& 50.62$\pm$0.87 & 51.00$\pm$2.04 	& 49.15$\pm$1.22	\\
  & PRC &	34.62 & 38.29 & 39.27 & 41.06$\pm$0.72	& 50.05$\pm$0.00 & 35.52$\pm$0.21	& 35.04$\pm$0.49 & 36.45$\pm$1.88 	& 35.56$\pm$1.10	\\
  & bAcc & 48.7 & 45.53 & 49.5  & 51.05$\pm$1.08	& 58.24$\pm$0.00 & 56.03$\pm$0.60	& 45.74$\pm$0.31 & 49.96$\pm$0.05 	& 49.51$\pm$0.70	\\
  & Time & 0.06 & 0.48  & 0.11  & 0.17$\pm$0.00 & 2.44$\pm$0.07 & 1.67$\pm$0.25 & 0.36$\pm$0.00 & 14.26$\pm$0.30  & 4.09$\pm$0.04 \\
  \midrule
  
  \multirow{6}{*}{german} & Err & 289	& 279 & 503 & 563.80$\pm$11.01	& 302.00$\pm$0.00 & 304.80$\pm$2.39 & 288.80$\pm$1.30 & 278.00$\pm$4.12 	& 396.20$\pm$80.79	\\
  & Acc & 69.86 &  70.91 &  47.55 & 41.21$\pm$1.15 & 68.51$\pm$0.00	& 68.18$\pm$0.25 & 69.85$\pm$0.14	& 71.01$\pm$0.43  & 58.69$\pm$8.42	\\
  & ROC &	48.43 &  52.93 &  49.51	& 49.88$\pm$1.35 & 55.96$\pm$0.00	& 47.37$\pm$0.48 & 46.08$\pm$0.56	& 54.18$\pm$0.28  & 50.82$\pm$1.61	\\
  & PRC &	68.73 &  72.56 &  71.93	& 71.08$\pm$0.85 & 73.57$\pm$0.00 & 70.16$\pm$0.38 & 68.79$\pm$0.34	& 73.93$\pm$0.15  & 71.53$\pm$1.10	\\
  & bAcc & 51.37 & 49.82 &  52.58	& 49.96$\pm$1.11 & 52.38$\pm$0.00 & 50.58$\pm$0.27 & 49.68$\pm$0.21	& 50.32$\pm$0.45  & 50.14$\pm$0.67	\\
  & Time & 0.16 &  0.3   &  0.15  & 0.19$\pm$0.00  & 13.17$\pm$0.06 & 29.36$\pm$0.48 & 0.79$\pm$0.00 & 30.12$\pm$0.76  & 5.15$\pm$0.09 \\
  \midrule
  
  \multirow{6}{*}{IPD} & Err & 550 & 548 & 384 & 459.60$\pm$12.22 & 263.00$\pm$5.00 & 267.60$\pm$8.17 & 569.00$\pm$3.39	& 436.20$\pm$11.08 	&  431.60$\pm$8.44 \\
  & Acc & 49.82 & 50     & 64.96 & 58.07$\pm$1.11 & 76.00$\pm$0.46 & 75.56$\pm$0.75 & 48.04$\pm$0.31	& 60.20$\pm$1.01  & 60.62$\pm$0.77	\\
  & ROC &	50.8 & 49.4	   & 53.14 & 61.45$\pm$1.11 & 84.39$\pm$0.39 & 48.83$\pm$0.66 & 40.96$\pm$0.62	& 65.73$\pm$1.41  & 65.02$\pm$1.28	\\
  & PRC &	51.39 & 49.98  & 52.66 & 59.47$\pm$0.78 & 82.57$\pm$0.37 & 49.38$\pm$0.50 & 45.50$\pm$0.33	& 63.36$\pm$1.90  & 63.67$\pm$1.86	\\
  & bAcc & 49.82 & 50.09 & 64.97 & 58.07$\pm$1.11 & 76.00$\pm$0.46 & 75.57$\pm$0.75 & 47.93$\pm$0.31	& 60.24$\pm$1.00  & 60.63$\pm$0.77	\\
  & Time & 0.18 & 1.14   & 0.15  & 0.22$\pm$0.00  & 9.93$\pm$0.59  & 14.25$\pm$0.07 & 8.25$\pm$0.09 & 33.88$\pm$0.77  & 5.85$\pm$0.08 \\
  \midrule
  
  \multirow{6}{*}{svmguide3} & Err &  303 & 297 & 351 & 357.00$\pm$4.36 & 381.20$\pm$4.76 & 335.00$\pm$2.00 & 338.60$\pm$2.97	& 296.20$\pm$0.45 	& 319.80$\pm$18.66	\\
  & Acc &	75.62 & 76.11  &  71.76	& 71.28$\pm$0.35 & 69.33$\pm$0.38	& 73.03$\pm$0.16 & 72.74$\pm$0.24	& 76.17$\pm$0.04  & 74.27$\pm$1.50	\\
  & ROC & 48.29 & 52.84  &  53.45	& 50.08$\pm$0.53 & 56.97$\pm$0.53 & 50.13$\pm$0.35 & 48.06$\pm$0.14	& 49.70$\pm$0.70  & 48.54$\pm$0.65	\\
  & PRC &	75.05 & 77.16  &  77.23	& 75.74$\pm$0.24 & 79.00$\pm$0.16 & 76.81$\pm$0.18 & 75.08$\pm$0.12	& 76.73$\pm$1.01  & 74.97$\pm$0.70	\\
  & bAcc & 49.75 & 49.95 &  52.09	& 50.84$\pm$0.37 & 54.26$\pm$0.72 & 50.79$\pm$0.33 & 49.54$\pm$0.43	& 49.99$\pm$0.02  & 50.21$\pm$0.40	\\
  & Time & 0.17 & 0.33   &  0.14  & 0.24$\pm$0.00  & 11.71$\pm$0.58 & 37.24$\pm$0.20 & 4.17$\pm$0.06  & 35.78$\pm$1.10  & 6.90$\pm$0.36 \\
  \midrule
  
  \multirow{6}{*}{kr-vs-kp} & Err & 1563 & 1540 & 1513 & 1586.80$\pm$18.07 & 1203.00$\pm$0.00 & 1436.20$\pm$20.52 & 1802.60$\pm$6.07	& 1522.60$\pm$25.05  & 1466.40$\pm$11.30 \\
  & Acc &	51.1 &   51.81 & 52.66 & 50.35$\pm$0.57 & 62.36$\pm$0.00 & 55.05$\pm$0.64 & 43.58$\pm$0.19	& 52.36$\pm$0.78  & 54.12$\pm$0.35	\\
  & ROC &	49.13 &  47.36 & 47.82 & 50.81$\pm$0.47 & 66.03$\pm$0.00 & 50.58$\pm$0.17 & 47.07$\pm$0.14	& 51.99$\pm$1.61  & 54.47$\pm$0.18	\\
  & PRC &	51.6 &   49.91 & 50.5  & 52.65$\pm$0.32 & 65.06$\pm$0.00 & 52.41$\pm$0.20 & 49.60$\pm$0.06	& 53.63$\pm$1.08  & 55.91$\pm$0.37	\\
  & bAcc & 50.35 & 49.68 & 52.47 & 50.21$\pm$0.52 & 62.13$\pm$0.00 & 54.42$\pm$0.66 & 44.16$\pm$0.18	& 50.83$\pm$0.76  & 53.12$\pm$0.38	\\
  & Time & 0.79 &  12.26 & 0.38  & 0.70$\pm$0.00  & 105.13$\pm$13.74 & 72.43$\pm$3.16 & 5.27$\pm$0.09 & 127.93$\pm$3.05  & 17.35$\pm$0.17 \\
  \midrule
  
  \multirow{6}{*}{spambase} & Err & 1834 & 1829 & 1516 & 2534.20$\pm$1.30 & 1530.00$\pm$8.51 & 1410.80$\pm$11.30 & 1901.20$\pm$5.54	& 1820.80$\pm$2.05 	& 1734.00$\pm$71.99 \\
  & Acc &	60.14 & 60.25 & 67.05 & 44.92$\pm$0.03	& 66.75$\pm$0.19 & 69.33$\pm$0.25	& 58.67$\pm$0.12 & 60.43$\pm$0.04 	& 62.31$\pm$1.56 \\
  & ROC &	47.58 & 50.56 & 58.47 & 58.48$\pm$0.04	& 71.54$\pm$0.30 & 47.35$\pm$0.33	& 46.70$\pm$0.26 & 66.94$\pm$8.02 	& 57.14$\pm$1.21 \\
  & PRC &	39.59 & 40.57 & 48.46 & 50.21$\pm$0.07	& 60.88$\pm$0.41 & 37.12$\pm$0.29	& 37.04$\pm$0.25 & 50.55$\pm$5.26 	& 50.16$\pm$1.29 \\
  & bAcc & 50.54 &51.17 & 64.34 & 53.63$\pm$0.04	& 64.26$\pm$0.17 & 66.05$\pm$0.25	& 48.94$\pm$0.09 & 49.92$\pm$0.06 	& 55.57$\pm$0.99 \\
  & Time & 1.56 & 25.36 &  0.56 & 1.68$\pm$0.00 & 134.27$\pm$14.13 & 138.10$\pm$0.30 & 19.54$\pm$0.14 & 280.91$\pm$1.43  & 26.58$\pm$1.28 \\

  
\bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p50.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Synthetic Datasets (p = 0.5).}
  \label{tab:results_synthetic_p50}
  \centering
  \resizebox{\linewidth}{4.5in}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Small} \vspace{1mm}\\
  \multirow{6}{*}{WPBC} & Err & 48 & 61 & 60 & 48.00(0.00) & 61.60(2.07) & 50.80(0.84) & 45.00(0.00) & 49.00(1.22) & 52.60(3.78) \\
  & Acc & 75.76 &	69.19 & 69.7 & 75.76(0.00) & 68.89(1.05) & 74.21(0.42) & 77.16(0.00) & 75.25(0.62) & 73.43(1.91) \\
  & ROC &	50.11 & 44.19 & 44.24 & 46.89(0.26) & 51.37(0.72)	& 39.39(1.06) & 42.04(3.46)	& 45.62(2.16) & 49.36(2.19) \\
  & PRC &	24.36 &	22.82 & 23.06 & 21.95(0.04) & 24.03(0.32)	& 19.38(0.38) & 20.80(1.05)	& 24.62(1.41) & 24.17(1.77)	\\
  & bAcc & 49.67 & 51.96 & 53.76 & 49.67(0.00) & 51.32(1.04)	& 51.59(0.54) & 52.60(0.00)	& 50.66(0.77) & 50.78(2.39)	\\
  & Time & 0.05 & 0.08 & 0.03 & 0.06(0.00) & 2.11(0.13) & 3.46(0.09) & 0.66(0.00) & 15.81(0.78) & 1.27(0.07)\\
  \midrule
  
  \multirow{6}{*}{ionosphere } & Err & 131 & 127 & 98 & 111.00(7.38) & 113.40(1.52) & 95.80(2.59) & 181.20(5.22) & 127.40(1.34) &  115.80(3.96) \\
  & Acc & 62.68 &	63.82 & 72.08 & 68.38(2.10)	& 67.69(0.43) & 72.63(0.74)	& 48.23(1.49) & 63.70(0.38) &  67.01(1.13)	\\
  & ROC &	57.62 &	46.64 &	55.13 & 66.99(2.06)	& 61.60(0.33) & 59.80(0.75)	& 43.65(0.72) & 46.88(1.61) & 64.31(1.47)	\\
  & PRC &	72.48 &	64.02 & 64.39 & 73.26(1.81)	& 66.90(0.20) & 73.05(0.56)	& 60.88(0.55) & 65.12(1.97) &  73.69(1.47)	\\
  & bAcc & 49.41 & 49.78 & 66	& 60.42(1.97) & 61.15(0.42) & 63.37(1.03) & 43.51(1.75)	& 49.93(0.24) &  54.92(1.69)	\\
  & Time & 0.08 & 0.12 & 0.06 & 0.11(0.00) & 6.35(0.96) & 6.09(0.13) & 0.75(0.01) & 26.51(1.53) &  1.97(0.02)\\
  \midrule
  
  \multirow{6}{*}{WDBC} & Err & 216 & 277 & 223 & 236.60(4.56) & 67.80(2.77) & 53.40(3.13) & 312.80(6.06)	& 272.60(58.08) & 214.80(9.50)	\\
  & Acc & 62.04 &	51.32 & 60.81 & 58.42(0.80)	& 88.08(0.49) & 90.60(0.55)	& 44.93(1.07) & 52.09(10.21) &  62.25(1.67)	\\
  & ROC &	48.93 & 57.37 & 68.42 & 44.87(0.88)	& 95.02(0.20) & 39.15(0.74) & 37.63(1.13) & 52.02(2.14) &  48.98(1.31)	\\
  & PRC &	36.66 &	46.58 & 60.93 & 39.84(1.09)	& 90.16(0.42) & 30.06(0.46) & 31.52(0.57) & 37.71(1.47) &  37.32(1.72)	\\
  & bAcc & 50.01 & 49.23 & 53.25 & 52.40(0.75) & 87.78(0.53) & 90.47(0.51) & 41.32(1.21) & 50.52(1.26) &  50.53(1.72)	\\
  & Time & 0.12 & 0.3 & 0.08 & 0.16(0.00) & 3.90(0.01) & 9.19(0.26) & 2.15(0.09) & 36.17(0.30) &  3.08(0.02)\\
  \midrule

  \multirow{6}{*}{australian} & Err & 307 & 282 & 293	& 361.20(10.71) & 170.00(3.54) & 164.80(2.17) & 396.20(3.27) & 303.80(7.19) & 294.00(11.58) \\
  & Acc &	55.51 & 59.13 & 57.54 & 47.65(1.55)	& 75.36(0.51) &	76.08(0.31)	& 42.50(0.47) & 55.97(1.04) & 57.39(1.68)	\\
  & ROC &	54.13 &	57.18 & 58.47 & 53.95(0.74)	& 81.31(0.24) & 49.49(0.29) & 44.96(0.92) & 63.62(3.73) & 58.22(3.44)	\\
  & PRC &	48.11 & 55.60 & 57.01 & 51.46(1.04)	& 74.55(0.14) & 42.62(0.25) & 42.26(0.81) & 54.56(4.37) & 54.83(3.37)	\\
  & bAcc & 53.62 & 57.01 & 56.22 & 50.76(1.18) & 74.96(0.53) & 75.88(0.23) & 44.11(0.65) & 50.61(1.32) & 55.77(1.88)	 \\
  & Time & 0.08 & 0.53 & 0.1 & 0.17(0.00) & 6.67(0.89) & 10.68(0.23) & 0.82(0.01) & 20.36(0.12) & 4.33(0.11) \\
  \midrule
  
  \multirow{6}{*}{wbc} & Err & 243 & 324 & 298 & 342.60(44.20) & 78.00(0.00) & 45.60(1.52) & 517.80(13.46) & 203.20(37.89)	&  105.00(5.96)  \\
  & Acc & 65.24 & 53.65 & 57.37 & 50.99(6.32)	& 88.84(0.00) & 93.47(0.22) & 25.82(1.93) & 70.93(5.42) & 84.98(0.85) \\
  & ROC &	50.09 & 81.31 & 76.92 & 51.17(11.69) & 94.86(0.00) & 44.72(0.45) & 38.69(1.95) & 74.30(13.16) & 89.30(1.55)	\\
  & PRC & 33.40 &	76.97 & 70.42 & 48.67(10.00) & 91.97(0.00) & 30.96(0.26) & 27.93(0.82) & 60.41(20.96) & 85.95(1.74)	\\
  & bAcc & 49.78 & 52.64 & 55.38 & 51.06(0.70) & 87.75(0.00) & 93.05(0.26) & 31.82(2.22) & 58.49(8.23) & 82.25(1.72)	\\
  & Time & 0.05 & 0.40 & 0.09 & 0.16(0.00) & 4.26(0.04) & 28.10(0.53) & 0.37(0.00) & 16.21(0.28) &  4.23(0.13) \\
  \midrule
  
  \multirow{6}{*}{diabetes-f} & Err & 272 & 346 & 267	& 317.60(18.68) & 266.00(0.00) & 317.40(2.61) &	315.20(10.33) & 272.60(8.65) & 311.40(51.58) \\
  & Acc & 64.58 & 54.95 & 65.23 & 58.65(2.43)	& 65.36(0.00) &	58.62(0.34) & 58.90(1.35) & 64.51(1.13)	& 59.45(6.72)	\\
  & ROC &	46.56 & 49.50 & 57.39 & 49.03(1.29)	& 66.24(0.00) &	51.78(0.05)	& 50.24(0.81) & 51.30(2.21)	& 50.44(0.65)	\\
  & PRC &	33.63 &	36.92 & 42.4 & 37.23(0.99) & 50.68(0.00) & 38.95(0.06)	& 35.04(0.50) & 35.77(1.84)	& 36.01(1.74)	\\
  & bAcc & 50.73 & 47.05 & 50.19 & 50.79(0.73) & 59.20(0.00) & 53.82(0.42) & 49.16(1.16) & 50.08(0.35) & 51.20(0.90)	  \\
  & Time & 0.06 & 0.67 & 0.13 & 0.18(0.00) & 1.82(0.02) & 10.48(0.28) & 0.58(0.01) & 17.36(0.17) & 5.41(0.28) \\
  \midrule
  
  \multirow{6}{*}{german} & Err & 304 & 277 & 454	& 436.80(14.91) & 303.00(0.00) & 279.00(2.45) & 276.00(1.22) & 276.00(1.73)	& 345.80(42.20) \\
  & Acc & 68.30 & 71.12 & 52.66 & 54.45(1.55)	& 68.40(0.00) &	70.88(0.26)	& 71.19(0.13) & 71.22(0.18)	& 63.94(4.40) \\
  & ROC &	49.92 & 55.46 & 50.53 & 51.26(1.54)	& 58.68(0.00) &	50.04(0.25)	& 47.13(0.58) & 54.69(0.34)	& 52.00(0.36) \\
  & PRC &	70.62 & 74.55 & 72.16 & 71.85(0.93)	& 74.91(0.00) &	70.39(0.07)	& 69.19(0.37) & 75.26(0.12)	& 72.41(0.58) \\
  & bAcc & 50.71 & 49.85 & 53.11 & 51.11(1.84) & 57.09(0.00) & 51.66(0.23) & 50.12(0.10) & 50.14(0.36) & 51.48(1.07) \\
  & Time & 0.17 & 0.35 & 0.18 & 0.26(0.00) & 17.07(0.41) & 34.33(0.87) & 1.34(0.07) & 166.09(20.93) & 6.14(0.16) \\
  \midrule
  
  \multirow{6}{*}{IPD} & Err & 534 & 548 & 237 & 361.20(9.78) & 130.40(3.44) & 166.20(5.89) & 555.80(2.77) & 301.60(25.56)	& 325.40(14.12) \\
  & Acc & 51.28 & 50.00 & 78.38 & 67.04(0.89)	& 88.10(0.31) &	84.82(0.54)	& 49.24(0.25) & 72.48(2.33)	& 70.31(1.29)	\\
  & ROC &	51.61 &	50.59  & 50.3 & 74.82(1.21)	& 94.59(0.06) &	51.69(0.58)	& 34.81(0.40) & 79.32(4.43)	& 77.20(1.84)	\\
  & PRC &	51.35 &	50.13 & 51.23 & 74.44(1.10)	& 93.72(0.09) & 53.65(1.12)	& 41.52(0.25) & 77.29(6.35)	& 75.84(1.89)	\\
  & bAcc & 51.26 & 50.09 & 78.38 & 67.03(0.89) & 88.10(0.31) & 84.83(0.54) & 49.13(0.25) & 72.52(2.33) & 70.32(1.29)	\\
  & Time & 0.19 & 1.45 & 0.16 & 0.29(0.00) & 14.38(3.28) & 16.86(0.22) & 16.22(0.20) & 53.76(1.76) &  6.92(0.12)\\
  \midrule
  
  \multirow{6}{*}{svmguide3} & Err & 297 & 297 & 336 & 321.20(18.07) & 354.00(2.92) & 308.80(3.11) & 307.60(4.39) & 296.60(0.55)	&  321.00(22.84) \\
  & Acc &	76.11 & 76.11 & 72.97 & 74.16(1.45)	& 71.52(0.23) &	75.14(0.25)	& 75.23(0.35) & 76.14(0.04)	&  74.18(1.84)	 \\
  & ROC &	51.50 &	51.45 & 50.18 & 50.07(1.00)	& 58.62(0.39) &	51.65(0.29)	& 46.16(0.24) & 52.78(1.11)	&  48.84(0.74)	\\
  & PRC &	76.06 &	77.03 & 75.69 & 74.08(0.55)	& 79.34(0.38) &	77.07(0.22)	& 74.69(0.27) & 78.76(0.44)	&  75.09(0.77)	\\
  & bAcc & 49.95 & 49.95 & 53.46 & 51.90(0.84) & 58.13(0.41) & 51.02(0.41) & 49.71(0.24) & 49.97(0.03) &  50.61(0.45)	\\
  & Time & 0.18 & 0.33 & 0.19 & 0.33(0.00) & 7.96(0.04) & 42.81(1.82) & 7.93(0.14) & 52.31(0.20) &  7.44(0.08) \\
  \midrule
  
  \multirow{6}{*}{kr-vs-kp} & Err & 1575 & 1523 & 1356 & 1541.80(16.50) & 907.00(0.00) & 1327.80(6.14) & 1831.20(11.32) & 1309.40(32.65)	& 1287.80(23.40)	\\
  & Acc &	50.72 & 52.35 & 57.57 & 51.76(0.52)	& 71.62(0.00) & 58.44(0.19)	& 42.69(0.35) & 59.03(1.02)	& 59.71(0.73)\\
  & ROC &	51.1 & 46.20 & 50.87 & 51.25(0.30)	& 77.87(0.00) &	50.67(0.10)	& 44.97(0.07) & 62.78(0.53)	& 62.96(0.66)	\\
  & PRC &	52.69 &	49.32 & 52.64 & 52.85(0.34)	& 76.53(0.00) &	53.61(0.04)	& 47.93(0.08) & 63.34(0.62)	& 63.56(0.62)	\\
  & bAcc & 50.7 & 50.29 & 57.44 & 51.50(0.55)	& 71.50(0.00) &	57.97(0.19)	& 44.18(0.38) & 58.00(1.11) & 59.35(0.75)	\\
  & Time & 0.86 & 16.99 & 0.46 & 1.00(0.08) & 68.52(0.02) & 75.84(1.07) & 7.54(0.08) & 462.21(322.50) & 22.58(1.53)\\
  \midrule
  
  \multirow{6}{*}{spambase} & Err & 1804.00 & 1815 & 1546 & 2433.40(18.06) & 1139.80(13.16) & 1157.00(7.78) & 1834.20(4.15) & 1727.20(86.84) & 1610.00(98.42)\\
  & Acc &	60.79 & 60.55 & 66.4 & 47.11(0.39) & 75.23(0.29) & 74.85(0.17) & 60.13(0.09) & 62.46(1.89) & 65.01(2.14)	\\
  & ROC &	49.88 & 49.96 & 58.09 & 59.00(1.43)	& 81.00(0.17) & 44.11(0.06)	& 46.44(0.20) & 72.03(3.63)	& 63.35(1.17)	\\
  & PRC &	40.88 & 39.62 & 49.5 & 53.89(1.04) & 73.39(0.26) & 34.84(0.05) & 36.87(0.17) & 60.11(4.87) & 57.15(1.20)	\\
  & bAcc & 51.11 & 50.06 & 61.56 & 51.69(0.44) & 73.38(0.30) & 71.00(0.22) & 49.73(0.09) & 52.85(2.60) & 61.16(1.20)	\\
  & Time & 1.7 & 31.20 & 0.76 & 1.81(0.07) & 117.10(12.53) & 180.98(0.99) & 32.14(0.11) & 960.59(464.82) & 29.88(1.78) \\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Medium} \vspace{1mm}\\

  \multirow{6}{*}{magic04} & Err & 6693 & 6690 & 7407	& 8699.00(380.40) & 5867.80(11.34) & 6824.40(10.95)	& 12351.40(22.33) & 6965.60(113.62) & 5912.80(70.86) \\
  & Acc & 64.81 & 64.83 & 61.06 & 54.26(2.00)	& 69.15(0.06) & 64.12(0.06) & 35.06(0.12) & 63.38(0.60) & 68.91(0.37)\\
  & ROC &	50.51 &	47.97 & 45.38 & 55.43(1.54)	& 67.58(0.12) &	53.24(0.04)	& 47.27(0.07) & 49.90(0.34)	& 62.39(0.34)	\\
  & PRC &	65.21 &	61.36 & 60.29 & 66.40(1.20)	& 77.06(0.13) &	67.65(0.02)	& 62.24(0.09) & 64.61(0.22)	& 71.25(0.31)	\\
  & bAcc & 50.02 & 50.00 & 54.6 & 53.40(0.45)	& 61.08(0.06) &	55.12(0.06)	& 48.56(0.11) & 50.09(0.03) & 59.29(0.48)	 \\
  & Time & 1.6 & 72.16 & 2.69 & 5.44(0.65) & 87.05(3.38) & 1110.78(38.39) & 1109.44(17.12) & 478.10(30.42) & 116.15(1.19) \\
  \midrule

  \multirow{6}{*}{a8a} & Err & 7842 & 7843 & 7512 & 8390.60(207.37) & 6236.00(0.00) & 7865.40(3.65) & 7844.00(0.00) & 7843.80(0.84) & 7377.00(178.05) \\
  & Acc & 75.92 & 75.91 & 76.93 & 74.23(0.64)	& 80.85(0.00) &	75.84(0.01)	& 75.91(0.00) & 75.91(0.00)	& 77.34(0.55)\\
  & ROC &	51 & 49.74 & 69.64 & 73.56(0.97) & 84.44(0.00) & 51.96(0.08) & 47.28(0.04) & 58.66(0.65)	& 72.34(2.56)\\
  & PRC &	76.55 &	75.84 & 88.6 & 89.40(0.51)	& 94.41(0.00) & 76.88(0.06)	& 74.27(0.02) & 79.40(0.26)	& 89.28(0.93)\\
  & bAcc & 50.01 & 50.00 & 66.46 & 64.04(1.01) & 68.57(0.00) & 50.11(0.01) & 50.01(0.00) & 50.00(0.00) & 55.33(1.99)\\
  & Time & 23.52 & 26.18 & 6.59 & 51.67(3.29) & 4120.49(415.07) & 4858.85(133.63) & 395.44(0.80) & 17639.23(2014.52) & 235.54(8.39)\\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Large} \vspace{1mm}\\

  \multirow{6}{*}{SUSY} & Err & 457957 & 531338 & 483988 & 482305.60(3558.98) & 336800.80(14.81) & & 515823.80(285.70) & & 300952.40(1155.92)\\
  & Acc & 54.2 & 46.87 & 51.6	& 51.77(0.36) & 66.32(0.00)	& & 48.42(0.03) & & 69.90(0.12)\\
  & ROC &	50.03 &	50.22 & 61.86 & 57.95(0.32)	& 71.56(0.00) & & 49.06(0.01) & & 76.48(0.15)\\
  & PRC &	45.79 &	45.51 & 62.65 & 54.01(0.65)	& 69.05(0.00) & & 44.85(0.01) & & 75.44(0.10)\\
  & bAcc & 50	& 50.01 & 53.21	& 54.03(0.28) & 65.60(0.00)	& & 48.33(0.02) & & 68.79(0.14)\\
  & Time & 75.86 & 10731.91 & 135.96 & 255.58(0.50) & 4210.01(453.61) & & 23928.85(169.87) & & 6054.62(660.84)\\
  \midrule

  \multirow{6}{*}{HIGGS} & Err & 470388 & 474407 & 477760 & 499377.20(487.22) & 467153.60(33.89) & & 512329.40(189.51) & & 451891.40(365.32)\\
  & Acc & 52.96 & 52.56 & 52.22 & 50.06(0.05)	& 53.28(0.00) & & 48.77(0.02) & &  54.81(0.04)\\
  & ROC &	49.97 &	50.12 & 50.29 & 50.04(0.08)	& 52.97(0.00) & & 49.98(0.01) & & 55.60(0.06)\\
  & PRC &	52.9 & 53 & 53.29 & 52.86(0.05)	& 55.29(0.00) & & 52.96(0.01) & & 57.81(0.12)\\
  & bAcc & 50 & 50.01 & 51.21	& 50.06(0.06) & 51.83(0.00) & & 49.82(0.02) & & 53.09(0.05)\\
  & Time & 142.97 & 7885.78 & 145.83 & 267.35(0.54) & 10342.77(1686.50) & & 42623.97(97.07) & & 6039.45(565.24)\\

\bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p50_3.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Synthetic Datasets \underline{($p$ = 0.5)}: The deterministic models--NB3, FAE, and OLVF--underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. Here, Err, Acc, ROC, PRC, bAcc, and Time stand for the number of errors, accuracy, AUROC, AUPRC, balanced accuracy, and execution time, respectively. A \textsuperscript{$\dagger$} symbol indicates non-deterministic models that were run only once on specific datasets due to substantial time constraints.}
  \label{tab:results_synthetic_p50}
  \centering
  \resizebox{\linewidth}{4.3in}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Small} \vspace{1mm}\\
  \multirow{6}{*}{WPBC} & Err & 48 & 61 & 60 & 48.00$\pm$0.00 & 61.60$\pm$2.07 & 50.80$\pm$0.84 & 45.00$\pm$0.00 & 49.00$\pm$1.22 & 52.60$\pm$3.78 \\
  & Acc & 75.76 &	69.19 & 69.7 & 75.76$\pm$0.00 & 68.89$\pm$1.05 & 74.21$\pm$0.42 & 77.16$\pm$0.00 & 75.25$\pm$0.62 & 73.43$\pm$1.91 \\
  & ROC &	50.11 & 44.19 & 44.24 & 46.89$\pm$0.26 & 51.37$\pm$0.72	& 39.39$\pm$1.06 & 42.04$\pm$3.46	& 45.62$\pm$2.16 & 49.36$\pm$2.19 \\
  & PRC &	24.36 &	22.82 & 23.06 & 21.95$\pm$0.04 & 24.03$\pm$0.32	& 19.38$\pm$0.38 & 20.80$\pm$1.05	& 24.62$\pm$1.41 & 24.17$\pm$1.77	\\
  & bAcc & 49.67 & 51.96 & 53.76 & 49.67$\pm$0.00 & 51.32$\pm$1.04	& 51.59$\pm$0.54 & 52.60$\pm$0.00	& 50.66$\pm$0.77 & 50.78$\pm$2.39	\\
  & Time & 0.05 & 0.08 & 0.03 & 0.06$\pm$0.00 & 2.11$\pm$0.13 & 3.46$\pm$0.09 & 0.66$\pm$0.00 & 15.81$\pm$0.78 & 1.27$\pm$0.07\\
  \midrule
  
  \multirow{6}{*}{ionosphere } & Err & 131 & 127 & 98 & 111.00$\pm$7.38 & 113.40$\pm$1.52 & 95.80$\pm$2.59 & 181.20$\pm$5.22 & 127.40$\pm$1.34 &  115.80$\pm$3.96 \\
  & Acc & 62.68 &	63.82 & 72.08 & 68.38$\pm$2.10	& 67.69$\pm$0.43 & 72.63$\pm$0.74	& 48.23$\pm$1.49 & 63.70$\pm$0.38 &  67.01$\pm$1.13	\\
  & ROC &	57.62 &	46.64 &	55.13 & 66.99$\pm$2.06	& 61.60$\pm$0.33 & 59.80$\pm$0.75	& 43.65$\pm$0.72 & 46.88$\pm$1.61 & 64.31$\pm$1.47	\\
  & PRC &	72.48 &	64.02 & 64.39 & 73.26$\pm$1.81	& 66.90$\pm$0.20 & 73.05$\pm$0.56	& 60.88$\pm$0.55 & 65.12$\pm$1.97 &  73.69$\pm$1.47	\\
  & bAcc & 49.41 & 49.78 & 66	& 60.42$\pm$1.97 & 61.15$\pm$0.42 & 63.37$\pm$1.03 & 43.51$\pm$1.75	& 49.93$\pm$0.24 &  54.92$\pm$1.69	\\
  & Time & 0.08 & 0.12 & 0.06 & 0.11$\pm$0.00 & 6.35$\pm$0.96 & 6.09$\pm$0.13 & 0.75$\pm$0.01 & 26.51$\pm$1.53 &  1.97$\pm$0.02\\
  \midrule
  
  \multirow{6}{*}{WDBC} & Err & 216 & 277 & 223 & 236.60$\pm$4.56 & 67.80$\pm$2.77 & 53.40$\pm$3.13 & 312.80$\pm$6.06	& 272.60$\pm$58.08 & 214.80$\pm$9.50	\\
  & Acc & 62.04 &	51.32 & 60.81 & 58.42$\pm$0.80	& 88.08$\pm$0.49 & 90.60$\pm$0.55	& 44.93$\pm$1.07 & 52.09$\pm$10.21 &  62.25$\pm$1.67	\\
  & ROC &	48.93 & 57.37 & 68.42 & 44.87$\pm$0.88	& 95.02$\pm$0.20 & 39.15$\pm$0.74 & 37.63$\pm$1.13 & 52.02$\pm$2.14 &  48.98$\pm$1.31	\\
  & PRC &	36.66 &	46.58 & 60.93 & 39.84$\pm$1.09	& 90.16$\pm$0.42 & 30.06$\pm$0.46 & 31.52$\pm$0.57 & 37.71$\pm$1.47 &  37.32$\pm$1.72	\\
  & bAcc & 50.01 & 49.23 & 53.25 & 52.40$\pm$0.75 & 87.78$\pm$0.53 & 90.47$\pm$0.51 & 41.32$\pm$1.21 & 50.52$\pm$1.26 &  50.53$\pm$1.72	\\
  & Time & 0.12 & 0.3 & 0.08 & 0.16$\pm$0.00 & 3.90$\pm$0.01 & 9.19$\pm$0.26 & 2.15$\pm$0.09 & 36.17$\pm$0.30 &  3.08$\pm$0.02\\
  \midrule

  \multirow{6}{*}{australian} & Err & 307 & 282 & 293	& 361.20$\pm$10.71 & 170.00$\pm$3.54 & 164.80$\pm$2.17 & 396.20$\pm$3.27 & 303.80$\pm$7.19 & 294.00$\pm$11.58 \\
  & Acc &	55.51 & 59.13 & 57.54 & 47.65$\pm$1.55	& 75.36$\pm$0.51 &	76.08$\pm$0.31	& 42.50$\pm$0.47 & 55.97$\pm$1.04 & 57.39$\pm$1.68	\\
  & ROC &	54.13 &	57.18 & 58.47 & 53.95$\pm$0.74	& 81.31$\pm$0.24 & 49.49$\pm$0.29 & 44.96$\pm$0.92 & 63.62$\pm$3.73 & 58.22$\pm$3.44	\\
  & PRC &	48.11 & 55.60 & 57.01 & 51.46$\pm$1.04	& 74.55$\pm$0.14 & 42.62$\pm$0.25 & 42.26$\pm$0.81 & 54.56$\pm$4.37 & 54.83$\pm$3.37	\\
  & bAcc & 53.62 & 57.01 & 56.22 & 50.76$\pm$1.18 & 74.96$\pm$0.53 & 75.88$\pm$0.23 & 44.11$\pm$0.65 & 50.61$\pm$1.32 & 55.77$\pm$1.88	 \\
  & Time & 0.08 & 0.53 & 0.1 & 0.17$\pm$0.00 & 6.67$\pm$0.89 & 10.68$\pm$0.23 & 0.82$\pm$0.01 & 20.36$\pm$0.12 & 4.33$\pm$0.11 \\
  \midrule
  
  \multirow{6}{*}{wbc} & Err & 243 & 324 & 298 & 342.60$\pm$44.20 & 78.00$\pm$0.00 & 45.60$\pm$1.52 & 517.80$\pm$13.46 & 203.20$\pm$37.89	&  105.00$\pm$5.96  \\
  & Acc & 65.24 & 53.65 & 57.37 & 50.99$\pm$6.32	& 88.84$\pm$0.00 & 93.47$\pm$0.22 & 25.82$\pm$1.93 & 70.93$\pm$5.42 & 84.98$\pm$0.85 \\
  & ROC &	50.09 & 81.31 & 76.92 & 51.17$\pm$11.69 & 94.86$\pm$0.00 & 44.72$\pm$0.45 & 38.69$\pm$1.95 & 74.30$\pm$13.16 & 89.30$\pm$1.55	\\
  & PRC & 33.40 &	76.97 & 70.42 & 48.67$\pm$10.00 & 91.97$\pm$0.00 & 30.96$\pm$0.26 & 27.93$\pm$0.82 & 60.41$\pm$20.96 & 85.95$\pm$1.74	\\
  & bAcc & 49.78 & 52.64 & 55.38 & 51.06$\pm$0.70 & 87.75$\pm$0.00 & 93.05$\pm$0.26 & 31.82$\pm$2.22 & 58.49$\pm$8.23 & 82.25$\pm$1.72	\\
  & Time & 0.05 & 0.40 & 0.09 & 0.16$\pm$0.00 & 4.26$\pm$0.04 & 28.10$\pm$0.53 & 0.37$\pm$0.00 & 16.21$\pm$0.28 &  4.23$\pm$0.13 \\
  \midrule
  
  \multirow{6}{*}{diabetes-f} & Err & 272 & 346 & 267	& 317.60$\pm$18.68 & 266.00$\pm$0.00 & 317.40$\pm$2.61 &	315.20$\pm$10.33 & 272.60$\pm$8.65 & 311.40$\pm$51.58 \\
  & Acc & 64.58 & 54.95 & 65.23 & 58.65$\pm$2.43	& 65.36$\pm$0.00 &	58.62$\pm$0.34 & 58.90$\pm$1.35 & 64.51$\pm$1.13	& 59.45$\pm$6.72	\\
  & ROC &	46.56 & 49.50 & 57.39 & 49.03$\pm$1.29	& 66.24$\pm$0.00 &	51.78$\pm$0.05	& 50.24$\pm$0.81 & 51.30$\pm$2.21	& 50.44$\pm$0.65	\\
  & PRC &	33.63 &	36.92 & 42.4 & 37.23$\pm$0.99 & 50.68$\pm$0.00 & 38.95$\pm$0.06	& 35.04$\pm$0.50 & 35.77$\pm$1.84	& 36.01$\pm$1.74	\\
  & bAcc & 50.73 & 47.05 & 50.19 & 50.79$\pm$0.73 & 59.20$\pm$0.00 & 53.82$\pm$0.42 & 49.16$\pm$1.16 & 50.08$\pm$0.35 & 51.20$\pm$0.90	  \\
  & Time & 0.06 & 0.67 & 0.13 & 0.18$\pm$0.00 & 1.82$\pm$0.02 & 10.48$\pm$0.28 & 0.58$\pm$0.01 & 17.36$\pm$0.17 & 5.41$\pm$0.28 \\
  \midrule
  
  \multirow{6}{*}{german} & Err & 304 & 277 & 454	& 436.80$\pm$14.91 & 303.00$\pm$0.00 & 279.00$\pm$2.45 & 276.00$\pm$1.22 & 276.00$\pm$1.73	& 345.80$\pm$42.20 \\
  & Acc & 68.30 & 71.12 & 52.66 & 54.45$\pm$1.55	& 68.40$\pm$0.00 &	70.88$\pm$0.26	& 71.19$\pm$0.13 & 71.22$\pm$0.18	& 63.94$\pm$4.40 \\
  & ROC &	49.92 & 55.46 & 50.53 & 51.26$\pm$1.54	& 58.68$\pm$0.00 &	50.04$\pm$0.25	& 47.13$\pm$0.58 & 54.69$\pm$0.34	& 52.00$\pm$0.36 \\
  & PRC &	70.62 & 74.55 & 72.16 & 71.85$\pm$0.93	& 74.91$\pm$0.00 &	70.39$\pm$0.07	& 69.19$\pm$0.37 & 75.26$\pm$0.12	& 72.41$\pm$0.58 \\
  & bAcc & 50.71 & 49.85 & 53.11 & 51.11$\pm$1.84 & 57.09$\pm$0.00 & 51.66$\pm$0.23 & 50.12$\pm$0.10 & 50.14$\pm$0.36 & 51.48$\pm$1.07 \\
  & Time & 0.17 & 0.35 & 0.18 & 0.26$\pm$0.00 & 17.07$\pm$0.41 & 34.33$\pm$0.87 & 1.34$\pm$0.07 & 166.09$\pm$20.93 & 6.14$\pm$0.16 \\
  \midrule
  
  \multirow{6}{*}{IPD} & Err & 534 & 548 & 237 & 361.20$\pm$9.78 & 130.40$\pm$3.44 & 166.20$\pm$5.89 & 555.80$\pm$2.77 & 301.60$\pm$25.56	& 325.40$\pm$14.12 \\
  & Acc & 51.28 & 50.00 & 78.38 & 67.04$\pm$0.89	& 88.10$\pm$0.31 &	84.82$\pm$0.54	& 49.24$\pm$0.25 & 72.48$\pm$2.33	& 70.31$\pm$1.29	\\
  & ROC &	51.61 &	50.59  & 50.3 & 74.82$\pm$1.21	& 94.59$\pm$0.06 &	51.69$\pm$0.58	& 34.81$\pm$0.40 & 79.32$\pm$4.43	& 77.20$\pm$1.84	\\
  & PRC &	51.35 &	50.13 & 51.23 & 74.44$\pm$1.10	& 93.72$\pm$0.09 & 53.65$\pm$1.12	& 41.52$\pm$0.25 & 77.29$\pm$6.35	& 75.84$\pm$1.89	\\
  & bAcc & 51.26 & 50.09 & 78.38 & 67.03$\pm$0.89 & 88.10$\pm$0.31 & 84.83$\pm$0.54 & 49.13$\pm$0.25 & 72.52$\pm$2.33 & 70.32$\pm$1.29	\\
  & Time & 0.19 & 1.45 & 0.16 & 0.29$\pm$0.00 & 14.38$\pm$3.28 & 16.86$\pm$0.22 & 16.22$\pm$0.20 & 53.76$\pm$1.76 &  6.92$\pm$0.12\\
  \midrule
  
  \multirow{6}{*}{svmguide3} & Err & 297 & 297 & 336 & 321.20$\pm$18.07 & 354.00$\pm$2.92 & 308.80$\pm$3.11 & 307.60$\pm$4.39 & 296.60$\pm$0.55	&  321.00$\pm$22.84 \\
  & Acc &	76.11 & 76.11 & 72.97 & 74.16$\pm$1.45	& 71.52$\pm$0.23 &	75.14$\pm$0.25	& 75.23$\pm$0.35 & 76.14$\pm$0.04	&  74.18$\pm$1.84	 \\
  & ROC &	51.50 &	51.45 & 50.18 & 50.07$\pm$1.00	& 58.62$\pm$0.39 &	51.65$\pm$0.29	& 46.16$\pm$0.24 & 52.78$\pm$1.11	&  48.84$\pm$0.74	\\
  & PRC &	76.06 &	77.03 & 75.69 & 74.08$\pm$0.55	& 79.34$\pm$0.38 &	77.07$\pm$0.22	& 74.69$\pm$0.27 & 78.76$\pm$0.44	&  75.09$\pm$0.77	\\
  & bAcc & 49.95 & 49.95 & 53.46 & 51.90$\pm$0.84 & 58.13$\pm$0.41 & 51.02$\pm$0.41 & 49.71$\pm$0.24 & 49.97$\pm$0.03 &  50.61$\pm$0.45	\\
  & Time & 0.18 & 0.33 & 0.19 & 0.33$\pm$0.00 & 7.96$\pm$0.04 & 42.81$\pm$1.82 & 7.93$\pm$0.14 & 52.31$\pm$0.20 &  7.44$\pm$0.08 \\
  \midrule
  
  \multirow{6}{*}{kr-vs-kp} & Err & 1575 & 1523 & 1356 & 1541.80$\pm$16.50 & 907.00$\pm$0.00 & 1327.80$\pm$6.14 & 1831.20$\pm$11.32 & 1309.40$\pm$32.65	& 1287.80$\pm$23.40	\\
  & Acc &	50.72 & 52.35 & 57.57 & 51.76$\pm$0.52	& 71.62$\pm$0.00 & 58.44$\pm$0.19	& 42.69$\pm$0.35 & 59.03$\pm$1.02	& 59.71$\pm$0.73\\
  & ROC &	51.1 & 46.20 & 50.87 & 51.25$\pm$0.30	& 77.87$\pm$0.00 &	50.67$\pm$0.10	& 44.97$\pm$0.07 & 62.78$\pm$0.53	& 62.96$\pm$0.66	\\
  & PRC &	52.69 &	49.32 & 52.64 & 52.85$\pm$0.34	& 76.53$\pm$0.00 &	53.61$\pm$0.04	& 47.93$\pm$0.08 & 63.34$\pm$0.62	& 63.56$\pm$0.62	\\
  & bAcc & 50.7 & 50.29 & 57.44 & 51.50$\pm$0.55	& 71.50$\pm$0.00 &	57.97$\pm$0.19	& 44.18$\pm$0.38 & 58.00$\pm$1.11 & 59.35$\pm$0.75	\\
  & Time & 0.86 & 16.99 & 0.46 & 1.00$\pm$0.08 & 68.52$\pm$0.02 & 75.84$\pm$1.07 & 7.54$\pm$0.08 & 462.21$\pm$322.50 & 22.58$\pm$1.53\\
  \midrule
  
  \multirow{6}{*}{spambase} & Err & 1804.00 & 1815 & 1546 & 2433.40$\pm$18.06 & 1139.80$\pm$13.16 & 1157.00$\pm$7.78 & 1834.20$\pm$4.15 & 1727.20$\pm$86.84 & 1610.00$\pm$98.42\\
  & Acc &	60.79 & 60.55 & 66.4 & 47.11$\pm$0.39 & 75.23$\pm$0.29 & 74.85$\pm$0.17 & 60.13$\pm$0.09 & 62.46$\pm$1.89 & 65.01$\pm$2.14	\\
  & ROC &	49.88 & 49.96 & 58.09 & 59.00$\pm$1.43	& 81.00$\pm$0.17 & 44.11$\pm$0.06	& 46.44$\pm$0.20 & 72.03$\pm$3.63	& 63.35$\pm$1.17	\\
  & PRC &	40.88 & 39.62 & 49.5 & 53.89$\pm$1.04 & 73.39$\pm$0.26 & 34.84$\pm$0.05 & 36.87$\pm$0.17 & 60.11$\pm$4.87 & 57.15$\pm$1.20	\\
  & bAcc & 51.11 & 50.06 & 61.56 & 51.69$\pm$0.44 & 73.38$\pm$0.30 & 71.00$\pm$0.22 & 49.73$\pm$0.09 & 52.85$\pm$2.60 & 61.16$\pm$1.20	\\
  & Time & 1.7 & 31.20 & 0.76 & 1.81$\pm$0.07 & 117.10$\pm$12.53 & 180.98$\pm$0.99 & 32.14$\pm$0.11 & 960.59$\pm$464.82 & 29.88$\pm$1.78 \\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Medium} \vspace{1mm}\\

  \multirow{6}{*}{magic04} & Err & 6693 & 6690 & 7407	& 8699.00$\pm$380.40 & 5867.80$\pm$11.34 & 6824.40$\pm$10.95	& 12351.40$\pm$22.33 & 6965.60$\pm$113.62 & 5912.80$\pm$70.86 \\
  & Acc & 64.81 & 64.83 & 61.06 & 54.26$\pm$2.00	& 69.15$\pm$0.06 & 64.12$\pm$0.06 & 35.06$\pm$0.12 & 63.38$\pm$0.60 & 68.91$\pm$0.37\\
  & ROC &	50.51 &	47.97 & 45.38 & 55.43$\pm$1.54	& 67.58$\pm$0.12 &	53.24$\pm$0.04	& 47.27$\pm$0.07 & 49.90$\pm$0.34	& 62.39$\pm$0.34	\\
  & PRC &	65.21 &	61.36 & 60.29 & 66.40$\pm$1.20	& 77.06$\pm$0.13 &	67.65$\pm$0.02	& 62.24$\pm$0.09 & 64.61$\pm$0.22	& 71.25$\pm$0.31	\\
  & bAcc & 50.02 & 50.00 & 54.6 & 53.40$\pm$0.45	& 61.08$\pm$0.06 &	55.12$\pm$0.06	& 48.56$\pm$0.11 & 50.09$\pm$0.03 & 59.29$\pm$0.48	 \\
  & Time & 1.6 & 72.16 & 2.69 & 5.44$\pm$0.65 & 87.05$\pm$3.38 & 1110.78$\pm$38.39 & 1109.44$\pm$17.12 & 478.10$\pm$30.42 & 116.15$\pm$1.19 \\
  \midrule

  \multirow{6}{*}{a8a} & Err & 7842 & 7843 & 7512 & 8390.60$\pm$207.37 & 6236.00$\pm$0.00 & 7865.40$\pm$3.65 & 7844.00$\pm$0.00 & 7843.80$\pm$0.84 & 7377.00$\pm$178.05 \\
  & Acc & 75.92 & 75.91 & 76.93 & 74.23$\pm$0.64	& 80.85$\pm$0.00 &	75.84$\pm$0.01	& 75.91$\pm$0.00 & 75.91$\pm$0.00	& 77.34$\pm$0.55\\
  & ROC &	51 & 49.74 & 69.64 & 73.56$\pm$0.97 & 84.44$\pm$0.00 & 51.96$\pm$0.08 & 47.28$\pm$0.04 & 58.66$\pm$0.65	& 72.34$\pm$2.56\\
  & PRC &	76.55 &	75.84 & 88.6 & 89.40$\pm$0.51	& 94.41$\pm$0.00 & 76.88$\pm$0.06	& 74.27$\pm$0.02 & 79.40$\pm$0.26	& 89.28$\pm$0.93\\
  & bAcc & 50.01 & 50.00 & 66.46 & 64.04$\pm$1.01 & 68.57$\pm$0.00 & 50.11$\pm$0.01 & 50.01$\pm$0.00 & 50.00$\pm$0.00 & 55.33$\pm$1.99\\
  & Time & 23.52 & 26.18 & 6.59 & 51.67$\pm$3.29 & 4120.49$\pm$415.07 & 4858.85$\pm$133.63 & 395.44$\pm$0.80 & 17639.23$\pm$2014.52 & 235.54$\pm$8.39\\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Large} \vspace{1mm}\\

  \multirow{6}{*}{SUSY} & Err & 457957 & 531338 & 483988 & 482305.60$\pm$3558.98 & 336800.80$\pm$14.81 & & 515823.80$\pm$285.70 & & 300952.40$\pm$1155.92\\
  & Acc & 54.2 & 46.87 & 51.6	& 51.77$\pm$0.36 & 66.32$\pm$0.00	& & 48.42$\pm$0.03 & & 69.90$\pm$0.12\\
  & ROC &	50.03 &	50.22 & 61.86 & 57.95$\pm$0.32	& 71.56$\pm$0.00 & & 49.06$\pm$0.01 & & 76.48$\pm$0.15\\
  & PRC &	45.79 &	45.51 & 62.65 & 54.01$\pm$0.65	& 69.05$\pm$0.00 & & 44.85$\pm$0.01 & & 75.44$\pm$0.10\\
  & bAcc & 50	& 50.01 & 53.21	& 54.03$\pm$0.28 & 65.60$\pm$0.00	& & 48.33$\pm$0.02 & & 68.79$\pm$0.14\\
  & Time & 75.86 & 10731.91 & 135.96 & 255.58$\pm$0.50 & 4210.01$\pm$453.61 & & 23928.85$\pm$169.87 & & 6054.62$\pm$660.84\\
  \midrule

  \multirow{6}{*}{HIGGS} & Err & 470388 & 474407 & 477760 & 499377.20$\pm$487.22 & 467153.60$\pm$33.89 & & 512329.40$\pm$189.51 & & 451891.40$\pm$365.32\\
  & Acc & 52.96 & 52.56 & 52.22 & 50.06$\pm$0.05	& 53.28$\pm$0.00 & & 48.77$\pm$0.02 & &  54.81$\pm$0.04\\
  & ROC &	49.97 &	50.12 & 50.29 & 50.04$\pm$0.08	& 52.97$\pm$0.00 & & 49.98$\pm$0.01 & & 55.60$\pm$0.06\\
  & PRC &	52.9 & 53 & 53.29 & 52.86$\pm$0.05	& 55.29$\pm$0.00 & & 52.96$\pm$0.01 & & 57.81$\pm$0.12\\
  & bAcc & 50 & 50.01 & 51.21	& 50.06$\pm$0.06 & 51.83$\pm$0.00 & & 49.82$\pm$0.02 & & 53.09$\pm$0.05\\
  & Time & 142.97 & 7885.78 & 145.83 & 267.35$\pm$0.54 & 10342.77$\pm$1686.50 & & 42623.97$\pm$97.07 & & 6039.45$\pm$565.24\\

\bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p50_Large.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Synthetic Datasets \underline{($p$ = 0.5)}: The deterministic models--NB3, FAE, and OLVF--underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. Here, Err, Acc, ROC, PRC, bAcc, and Time stand for the number of errors, accuracy, AUROC, AUPRC, balanced accuracy, and execution time, respectively. A \textsuperscript{$\dagger$} symbol indicates non-deterministic models that were run only once on specific datasets due to substantial time constraints.}
  \label{tab:results_synthetic_p50}
  \centering
  \resizebox{\linewidth}{!}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

    \multirow{6}{*}{SUSY} & Err & 457957 & 531338 & 483988 & 482305.60$\pm$3558.98 & 336800.80$\pm$14.81 & & 515823.80$\pm$285.70 & & 300952.40$\pm$1155.92\\
  & Acc & 54.2 & 46.87 & 51.6	& 51.77$\pm$0.36 & 66.32$\pm$0.00	& & 48.42$\pm$0.03 & & 69.90$\pm$0.12\\
  & ROC &	50.03 &	50.22 & 61.86 & 57.95$\pm$0.32	& 71.56$\pm$0.00 & & 49.06$\pm$0.01 & & 76.48$\pm$0.15\\
  & PRC &	45.79 &	45.51 & 62.65 & 54.01$\pm$0.65	& 69.05$\pm$0.00 & & 44.85$\pm$0.01 & & 75.44$\pm$0.10\\
  & bAcc & 50	& 50.01 & 53.21	& 54.03$\pm$0.28 & 65.60$\pm$0.00	& & 48.33$\pm$0.02 & & 68.79$\pm$0.14\\
  & Time & 75.86 & 10731.91 & 135.96 & 255.58$\pm$0.50 & 4210.01$\pm$453.61 & & 23928.85$\pm$169.87 & & 6054.62$\pm$660.84\\
  \midrule

  \multirow{6}{*}{HIGGS} & Err & 470388 & 474407 & 477760 & 499377.20$\pm$487.22 & 467153.60$\pm$33.89 & & 512329.40$\pm$189.51 & & 451891.40$\pm$365.32\\
  & Acc & 52.96 & 52.56 & 52.22 & 50.06$\pm$0.05	& 53.28$\pm$0.00 & & 48.77$\pm$0.02 & &  54.81$\pm$0.04\\
  & ROC &	49.97 &	50.12 & 50.29 & 50.04$\pm$0.08	& 52.97$\pm$0.00 & & 49.98$\pm$0.01 & & 55.60$\pm$0.06\\
  & PRC &	52.9 & 53 & 53.29 & 52.86$\pm$0.05	& 55.29$\pm$0.00 & & 52.96$\pm$0.01 & & 57.81$\pm$0.12\\
  & bAcc & 50 & 50.01 & 51.21	& 50.06$\pm$0.06 & 51.83$\pm$0.00 & & 49.82$\pm$0.02 & & 53.09$\pm$0.05\\
  & Time & 142.97 & 7885.78 & 145.83 & 267.35$\pm$0.54 & 10342.77$\pm$1686.50 & & 42623.97$\pm$97.07 & & 6039.45$\pm$565.24\\

\bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p50_Medium.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Synthetic Datasets \underline{($p$ = 0.5)}: The deterministic models--NB3, FAE, and OLVF--underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. Here, Err, Acc, ROC, PRC, bAcc, and Time stand for the number of errors, accuracy, AUROC, AUPRC, balanced accuracy, and execution time, respectively. A \textsuperscript{$\dagger$} symbol indicates non-deterministic models that were run only once on specific datasets due to substantial time constraints.}
  \label{tab:results_synthetic_p50}
  \centering
  \resizebox{\linewidth}{!}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

    \multirow{6}{*}{magic04} & Err & 6693 & 6690 & 7407	& 8699.00$\pm$380.40 & 5867.80$\pm$11.34 & 6824.40$\pm$10.95	& 12351.40$\pm$22.33 & 6965.60$\pm$113.62 & 5912.80$\pm$70.86 \\
  & Acc & 64.81 & 64.83 & 61.06 & 54.26$\pm$2.00	& 69.15$\pm$0.06 & 64.12$\pm$0.06 & 35.06$\pm$0.12 & 63.38$\pm$0.60 & 68.91$\pm$0.37\\
  & ROC &	50.51 &	47.97 & 45.38 & 55.43$\pm$1.54	& 67.58$\pm$0.12 &	53.24$\pm$0.04	& 47.27$\pm$0.07 & 49.90$\pm$0.34	& 62.39$\pm$0.34	\\
  & PRC &	65.21 &	61.36 & 60.29 & 66.40$\pm$1.20	& 77.06$\pm$0.13 &	67.65$\pm$0.02	& 62.24$\pm$0.09 & 64.61$\pm$0.22	& 71.25$\pm$0.31	\\
  & bAcc & 50.02 & 50.00 & 54.6 & 53.40$\pm$0.45	& 61.08$\pm$0.06 &	55.12$\pm$0.06	& 48.56$\pm$0.11 & 50.09$\pm$0.03 & 59.29$\pm$0.48	 \\
  & Time & 1.6 & 72.16 & 2.69 & 5.44$\pm$0.65 & 87.05$\pm$3.38 & 1110.78$\pm$38.39 & 1109.44$\pm$17.12 & 478.10$\pm$30.42 & 116.15$\pm$1.19 \\
  \midrule

  \multirow{6}{*}{a8a} & Err & 7842 & 7843 & 7512 & 8390.60$\pm$207.37 & 6236.00$\pm$0.00 & 7865.40$\pm$3.65 & 7844.00$\pm$0.00 & 7843.80$\pm$0.84 & 7377.00$\pm$178.05 \\
  & Acc & 75.92 & 75.91 & 76.93 & 74.23$\pm$0.64	& 80.85$\pm$0.00 &	75.84$\pm$0.01	& 75.91$\pm$0.00 & 75.91$\pm$0.00	& 77.34$\pm$0.55\\
  & ROC &	51 & 49.74 & 69.64 & 73.56$\pm$0.97 & 84.44$\pm$0.00 & 51.96$\pm$0.08 & 47.28$\pm$0.04 & 58.66$\pm$0.65	& 72.34$\pm$2.56\\
  & PRC &	76.55 &	75.84 & 88.6 & 89.40$\pm$0.51	& 94.41$\pm$0.00 & 76.88$\pm$0.06	& 74.27$\pm$0.02 & 79.40$\pm$0.26	& 89.28$\pm$0.93\\
  & bAcc & 50.01 & 50.00 & 66.46 & 64.04$\pm$1.01 & 68.57$\pm$0.00 & 50.11$\pm$0.01 & 50.01$\pm$0.00 & 50.00$\pm$0.00 & 55.33$\pm$1.99\\
  & Time & 23.52 & 26.18 & 6.59 & 51.67$\pm$3.29 & 4120.49$\pm$415.07 & 4858.85$\pm$133.63 & 395.44$\pm$0.80 & 17639.23$\pm$2014.52 & 235.54$\pm$8.39\\

  \bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p50_small.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Small Synthetic Datasets (\underline{$p$ = 0.5}): The deterministic models --- NB3, FAE, and OLVF --- underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. Here, Err, Acc, ROC, PRC, bAcc, and Time stand for the number of errors, accuracy, AUROC, AUPRC, balanced accuracy, and execution time, respectively.}
  \label{tab:results_synthetic_p50_small}
  \centering
  \resizebox{\linewidth}{4.3in}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \multirow{6}{*}{WPBC} & Err & 48 & 61 & 60 & 48.00$\pm$0.00 & 61.60$\pm$2.07 & 50.80$\pm$0.84 & 45.00$\pm$0.00 & 49.00$\pm$1.22 & 52.60$\pm$3.78 \\
  & Acc & 75.76 &	69.19 & 69.7 & 75.76$\pm$0.00 & 68.89$\pm$1.05 & 74.21$\pm$0.42 & 77.16$\pm$0.00 & 75.25$\pm$0.62 & 73.43$\pm$1.91 \\
  & ROC &	50.11 & 44.19 & 44.24 & 46.89$\pm$0.26 & 51.37$\pm$0.72	& 39.39$\pm$1.06 & 42.04$\pm$3.46	& 45.62$\pm$2.16 & 49.36$\pm$2.19 \\
  & PRC &	24.36 &	22.82 & 23.06 & 21.95$\pm$0.04 & 24.03$\pm$0.32	& 19.38$\pm$0.38 & 20.80$\pm$1.05	& 24.62$\pm$1.41 & 24.17$\pm$1.77	\\
  & bAcc & 49.67 & 51.96 & 53.76 & 49.67$\pm$0.00 & 51.32$\pm$1.04	& 51.59$\pm$0.54 & 52.60$\pm$0.00	& 50.66$\pm$0.77 & 50.78$\pm$2.39	\\
  & Time & 0.05 & 0.08 & 0.03 & 0.06$\pm$0.00 & 2.11$\pm$0.13 & 3.46$\pm$0.09 & 0.66$\pm$0.00 & 15.81$\pm$0.78 & 1.27$\pm$0.07\\
  \midrule
  
  \multirow{6}{*}{ionosphere } & Err & 131 & 127 & 98 & 111.00$\pm$7.38 & 113.40$\pm$1.52 & 95.80$\pm$2.59 & 181.20$\pm$5.22 & 127.40$\pm$1.34 &  115.80$\pm$3.96 \\
  & Acc & 62.68 &	63.82 & 72.08 & 68.38$\pm$2.10	& 67.69$\pm$0.43 & 72.63$\pm$0.74	& 48.23$\pm$1.49 & 63.70$\pm$0.38 &  67.01$\pm$1.13	\\
  & ROC &	57.62 &	46.64 &	55.13 & 66.99$\pm$2.06	& 61.60$\pm$0.33 & 59.80$\pm$0.75	& 43.65$\pm$0.72 & 46.88$\pm$1.61 & 64.31$\pm$1.47	\\
  & PRC &	72.48 &	64.02 & 64.39 & 73.26$\pm$1.81	& 66.90$\pm$0.20 & 73.05$\pm$0.56	& 60.88$\pm$0.55 & 65.12$\pm$1.97 &  73.69$\pm$1.47	\\
  & bAcc & 49.41 & 49.78 & 66	& 60.42$\pm$1.97 & 61.15$\pm$0.42 & 63.37$\pm$1.03 & 43.51$\pm$1.75	& 49.93$\pm$0.24 &  54.92$\pm$1.69	\\
  & Time & 0.08 & 0.12 & 0.06 & 0.11$\pm$0.00 & 6.35$\pm$0.96 & 6.09$\pm$0.13 & 0.75$\pm$0.01 & 26.51$\pm$1.53 &  1.97$\pm$0.02\\
  \midrule
  
  \multirow{6}{*}{WDBC} & Err & 216 & 277 & 223 & 236.60$\pm$4.56 & 67.80$\pm$2.77 & 53.40$\pm$3.13 & 312.80$\pm$6.06	& 272.60$\pm$58.08 & 214.80$\pm$9.50	\\
  & Acc & 62.04 &	51.32 & 60.81 & 58.42$\pm$0.80	& 88.08$\pm$0.49 & 90.60$\pm$0.55	& 44.93$\pm$1.07 & 52.09$\pm$10.21 &  62.25$\pm$1.67	\\
  & ROC &	48.93 & 57.37 & 68.42 & 44.87$\pm$0.88	& 95.02$\pm$0.20 & 39.15$\pm$0.74 & 37.63$\pm$1.13 & 52.02$\pm$2.14 &  48.98$\pm$1.31	\\
  & PRC &	36.66 &	46.58 & 60.93 & 39.84$\pm$1.09	& 90.16$\pm$0.42 & 30.06$\pm$0.46 & 31.52$\pm$0.57 & 37.71$\pm$1.47 &  37.32$\pm$1.72	\\
  & bAcc & 50.01 & 49.23 & 53.25 & 52.40$\pm$0.75 & 87.78$\pm$0.53 & 90.47$\pm$0.51 & 41.32$\pm$1.21 & 50.52$\pm$1.26 &  50.53$\pm$1.72	\\
  & Time & 0.12 & 0.3 & 0.08 & 0.16$\pm$0.00 & 3.90$\pm$0.01 & 9.19$\pm$0.26 & 2.15$\pm$0.09 & 36.17$\pm$0.30 &  3.08$\pm$0.02\\
  \midrule

  \multirow{6}{*}{australian} & Err & 307 & 282 & 293	& 361.20$\pm$10.71 & 170.00$\pm$3.54 & 164.80$\pm$2.17 & 396.20$\pm$3.27 & 303.80$\pm$7.19 & 294.00$\pm$11.58 \\
  & Acc &	55.51 & 59.13 & 57.54 & 47.65$\pm$1.55	& 75.36$\pm$0.51 &	76.08$\pm$0.31	& 42.50$\pm$0.47 & 55.97$\pm$1.04 & 57.39$\pm$1.68	\\
  & ROC &	54.13 &	57.18 & 58.47 & 53.95$\pm$0.74	& 81.31$\pm$0.24 & 49.49$\pm$0.29 & 44.96$\pm$0.92 & 63.62$\pm$3.73 & 58.22$\pm$3.44	\\
  & PRC &	48.11 & 55.60 & 57.01 & 51.46$\pm$1.04	& 74.55$\pm$0.14 & 42.62$\pm$0.25 & 42.26$\pm$0.81 & 54.56$\pm$4.37 & 54.83$\pm$3.37	\\
  & bAcc & 53.62 & 57.01 & 56.22 & 50.76$\pm$1.18 & 74.96$\pm$0.53 & 75.88$\pm$0.23 & 44.11$\pm$0.65 & 50.61$\pm$1.32 & 55.77$\pm$1.88	 \\
  & Time & 0.08 & 0.53 & 0.1 & 0.17$\pm$0.00 & 6.67$\pm$0.89 & 10.68$\pm$0.23 & 0.82$\pm$0.01 & 20.36$\pm$0.12 & 4.33$\pm$0.11 \\
  \midrule
  
  \multirow{6}{*}{wbc} & Err & 243 & 324 & 298 & 342.60$\pm$44.20 & 78.00$\pm$0.00 & 45.60$\pm$1.52 & 517.80$\pm$13.46 & 203.20$\pm$37.89	&  105.00$\pm$5.96  \\
  & Acc & 65.24 & 53.65 & 57.37 & 50.99$\pm$6.32	& 88.84$\pm$0.00 & 93.47$\pm$0.22 & 25.82$\pm$1.93 & 70.93$\pm$5.42 & 84.98$\pm$0.85 \\
  & ROC &	50.09 & 81.31 & 76.92 & 51.17$\pm$11.69 & 94.86$\pm$0.00 & 44.72$\pm$0.45 & 38.69$\pm$1.95 & 74.30$\pm$13.16 & 89.30$\pm$1.55	\\
  & PRC & 33.40 &	76.97 & 70.42 & 48.67$\pm$10.00 & 91.97$\pm$0.00 & 30.96$\pm$0.26 & 27.93$\pm$0.82 & 60.41$\pm$20.96 & 85.95$\pm$1.74	\\
  & bAcc & 49.78 & 52.64 & 55.38 & 51.06$\pm$0.70 & 87.75$\pm$0.00 & 93.05$\pm$0.26 & 31.82$\pm$2.22 & 58.49$\pm$8.23 & 82.25$\pm$1.72	\\
  & Time & 0.05 & 0.40 & 0.09 & 0.16$\pm$0.00 & 4.26$\pm$0.04 & 28.10$\pm$0.53 & 0.37$\pm$0.00 & 16.21$\pm$0.28 &  4.23$\pm$0.13 \\
  \midrule
  
  \multirow{6}{*}{diabetes-f} & Err & 272 & 346 & 267	& 317.60$\pm$18.68 & 266.00$\pm$0.00 & 317.40$\pm$2.61 &	315.20$\pm$10.33 & 272.60$\pm$8.65 & 311.40$\pm$51.58 \\
  & Acc & 64.58 & 54.95 & 65.23 & 58.65$\pm$2.43	& 65.36$\pm$0.00 &	58.62$\pm$0.34 & 58.90$\pm$1.35 & 64.51$\pm$1.13	& 59.45$\pm$6.72	\\
  & ROC &	46.56 & 49.50 & 57.39 & 49.03$\pm$1.29	& 66.24$\pm$0.00 &	51.78$\pm$0.05	& 50.24$\pm$0.81 & 51.30$\pm$2.21	& 50.44$\pm$0.65	\\
  & PRC &	33.63 &	36.92 & 42.4 & 37.23$\pm$0.99 & 50.68$\pm$0.00 & 38.95$\pm$0.06	& 35.04$\pm$0.50 & 35.77$\pm$1.84	& 36.01$\pm$1.74	\\
  & bAcc & 50.73 & 47.05 & 50.19 & 50.79$\pm$0.73 & 59.20$\pm$0.00 & 53.82$\pm$0.42 & 49.16$\pm$1.16 & 50.08$\pm$0.35 & 51.20$\pm$0.90	  \\
  & Time & 0.06 & 0.67 & 0.13 & 0.18$\pm$0.00 & 1.82$\pm$0.02 & 10.48$\pm$0.28 & 0.58$\pm$0.01 & 17.36$\pm$0.17 & 5.41$\pm$0.28 \\
  \midrule
  
  \multirow{6}{*}{german} & Err & 304 & 277 & 454	& 436.80$\pm$14.91 & 303.00$\pm$0.00 & 279.00$\pm$2.45 & 276.00$\pm$1.22 & 276.00$\pm$1.73	& 345.80$\pm$42.20 \\
  & Acc & 68.30 & 71.12 & 52.66 & 54.45$\pm$1.55	& 68.40$\pm$0.00 &	70.88$\pm$0.26	& 71.19$\pm$0.13 & 71.22$\pm$0.18	& 63.94$\pm$4.40 \\
  & ROC &	49.92 & 55.46 & 50.53 & 51.26$\pm$1.54	& 58.68$\pm$0.00 &	50.04$\pm$0.25	& 47.13$\pm$0.58 & 54.69$\pm$0.34	& 52.00$\pm$0.36 \\
  & PRC &	70.62 & 74.55 & 72.16 & 71.85$\pm$0.93	& 74.91$\pm$0.00 &	70.39$\pm$0.07	& 69.19$\pm$0.37 & 75.26$\pm$0.12	& 72.41$\pm$0.58 \\
  & bAcc & 50.71 & 49.85 & 53.11 & 51.11$\pm$1.84 & 57.09$\pm$0.00 & 51.66$\pm$0.23 & 50.12$\pm$0.10 & 50.14$\pm$0.36 & 51.48$\pm$1.07 \\
  & Time & 0.17 & 0.35 & 0.18 & 0.26$\pm$0.00 & 17.07$\pm$0.41 & 34.33$\pm$0.87 & 1.34$\pm$0.07 & 166.09$\pm$20.93 & 6.14$\pm$0.16 \\
  \midrule
  
  \multirow{6}{*}{IPD} & Err & 534 & 548 & 237 & 361.20$\pm$9.78 & 130.40$\pm$3.44 & 166.20$\pm$5.89 & 555.80$\pm$2.77 & 301.60$\pm$25.56	& 325.40$\pm$14.12 \\
  & Acc & 51.28 & 50.00 & 78.38 & 67.04$\pm$0.89	& 88.10$\pm$0.31 &	84.82$\pm$0.54	& 49.24$\pm$0.25 & 72.48$\pm$2.33	& 70.31$\pm$1.29	\\
  & ROC &	51.61 &	50.59  & 50.3 & 74.82$\pm$1.21	& 94.59$\pm$0.06 &	51.69$\pm$0.58	& 34.81$\pm$0.40 & 79.32$\pm$4.43	& 77.20$\pm$1.84	\\
  & PRC &	51.35 &	50.13 & 51.23 & 74.44$\pm$1.10	& 93.72$\pm$0.09 & 53.65$\pm$1.12	& 41.52$\pm$0.25 & 77.29$\pm$6.35	& 75.84$\pm$1.89	\\
  & bAcc & 51.26 & 50.09 & 78.38 & 67.03$\pm$0.89 & 88.10$\pm$0.31 & 84.83$\pm$0.54 & 49.13$\pm$0.25 & 72.52$\pm$2.33 & 70.32$\pm$1.29	\\
  & Time & 0.19 & 1.45 & 0.16 & 0.29$\pm$0.00 & 14.38$\pm$3.28 & 16.86$\pm$0.22 & 16.22$\pm$0.20 & 53.76$\pm$1.76 &  6.92$\pm$0.12\\
  \midrule
  
  \multirow{6}{*}{svmguide3} & Err & 297 & 297 & 336 & 321.20$\pm$18.07 & 354.00$\pm$2.92 & 308.80$\pm$3.11 & 307.60$\pm$4.39 & 296.60$\pm$0.55	&  321.00$\pm$22.84 \\
  & Acc &	76.11 & 76.11 & 72.97 & 74.16$\pm$1.45	& 71.52$\pm$0.23 &	75.14$\pm$0.25	& 75.23$\pm$0.35 & 76.14$\pm$0.04	&  74.18$\pm$1.84	 \\
  & ROC &	51.50 &	51.45 & 50.18 & 50.07$\pm$1.00	& 58.62$\pm$0.39 &	51.65$\pm$0.29	& 46.16$\pm$0.24 & 52.78$\pm$1.11	&  48.84$\pm$0.74	\\
  & PRC &	76.06 &	77.03 & 75.69 & 74.08$\pm$0.55	& 79.34$\pm$0.38 &	77.07$\pm$0.22	& 74.69$\pm$0.27 & 78.76$\pm$0.44	&  75.09$\pm$0.77	\\
  & bAcc & 49.95 & 49.95 & 53.46 & 51.90$\pm$0.84 & 58.13$\pm$0.41 & 51.02$\pm$0.41 & 49.71$\pm$0.24 & 49.97$\pm$0.03 &  50.61$\pm$0.45	\\
  & Time & 0.18 & 0.33 & 0.19 & 0.33$\pm$0.00 & 7.96$\pm$0.04 & 42.81$\pm$1.82 & 7.93$\pm$0.14 & 52.31$\pm$0.20 &  7.44$\pm$0.08 \\
  \midrule
  
  \multirow{6}{*}{kr-vs-kp} & Err & 1575 & 1523 & 1356 & 1541.80$\pm$16.50 & 907.00$\pm$0.00 & 1327.80$\pm$6.14 & 1831.20$\pm$11.32 & 1309.40$\pm$32.65	& 1287.80$\pm$23.40	\\
  & Acc &	50.72 & 52.35 & 57.57 & 51.76$\pm$0.52	& 71.62$\pm$0.00 & 58.44$\pm$0.19	& 42.69$\pm$0.35 & 59.03$\pm$1.02	& 59.71$\pm$0.73\\
  & ROC &	51.1 & 46.20 & 50.87 & 51.25$\pm$0.30	& 77.87$\pm$0.00 &	50.67$\pm$0.10	& 44.97$\pm$0.07 & 62.78$\pm$0.53	& 62.96$\pm$0.66	\\
  & PRC &	52.69 &	49.32 & 52.64 & 52.85$\pm$0.34	& 76.53$\pm$0.00 &	53.61$\pm$0.04	& 47.93$\pm$0.08 & 63.34$\pm$0.62	& 63.56$\pm$0.62	\\
  & bAcc & 50.7 & 50.29 & 57.44 & 51.50$\pm$0.55	& 71.50$\pm$0.00 &	57.97$\pm$0.19	& 44.18$\pm$0.38 & 58.00$\pm$1.11 & 59.35$\pm$0.75	\\
  & Time & 0.86 & 16.99 & 0.46 & 1.00$\pm$0.08 & 68.52$\pm$0.02 & 75.84$\pm$1.07 & 7.54$\pm$0.08 & 462.21$\pm$322.50 & 22.58$\pm$1.53\\
  \midrule
  
  \multirow{6}{*}{spambase} & Err & 1804.00 & 1815 & 1546 & 2433.40$\pm$18.06 & 1139.80$\pm$13.16 & 1157.00$\pm$7.78 & 1834.20$\pm$4.15 & 1727.20$\pm$86.84 & 1610.00$\pm$98.42\\
  & Acc &	60.79 & 60.55 & 66.4 & 47.11$\pm$0.39 & 75.23$\pm$0.29 & 74.85$\pm$0.17 & 60.13$\pm$0.09 & 62.46$\pm$1.89 & 65.01$\pm$2.14	\\
  & ROC &	49.88 & 49.96 & 58.09 & 59.00$\pm$1.43	& 81.00$\pm$0.17 & 44.11$\pm$0.06	& 46.44$\pm$0.20 & 72.03$\pm$3.63	& 63.35$\pm$1.17	\\
  & PRC &	40.88 & 39.62 & 49.5 & 53.89$\pm$1.04 & 73.39$\pm$0.26 & 34.84$\pm$0.05 & 36.87$\pm$0.17 & 60.11$\pm$4.87 & 57.15$\pm$1.20	\\
  & bAcc & 51.11 & 50.06 & 61.56 & 51.69$\pm$0.44 & 73.38$\pm$0.30 & 71.00$\pm$0.22 & 49.73$\pm$0.09 & 52.85$\pm$2.60 & 61.16$\pm$1.20	\\
  & Time & 1.7 & 31.20 & 0.76 & 1.81$\pm$0.07 & 117.10$\pm$12.53 & 180.98$\pm$0.99 & 32.14$\pm$0.11 & 960.59$\pm$464.82 & 29.88$\pm$1.78 \\

\bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p75.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Synthetic Datasets (p = 0.75).}
  \label{tab:results_synthetic_p75}
  \centering
  \resizebox{\linewidth}{4.5in}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Small} \vspace{1mm}\\

  \multirow{6}{*}{WPBC} & Err & 48 & 57 & 63	& 49.00(0.00) & 82.00(12.51) & 51.20(0.84) & 53.00(0.00) & & 49.00(2.55) \\
  & Acc &  75.76 & 71.21  & 68.18	& 75.25(0.00) & 58.59(6.32)	& 74.01(0.42) & 73.10(0.00)	& &  75.25(1.29) \\
  & ROC &	 52.15 & 51.77  & 52.67	& 42.08(1.70) & 47.07(5.65) & 44.38(0.34) & 45.69(2.44)	& & 50.06(2.21) \\
  & PRC &	 25.24 & 24.34	& 32.01	& 20.62(0.75) & 23.38(4.52)	& 20.09(0.20) & 22.99(1.14)	& & 24.17(1.69)	\\
  & bAcc & 49.67 & 47.42	& 48.37	& 49.34(0.00) & 46.18(2.05)	& 49.64(0.91) & 50.71(0.00)	& & 50.51(0.65)	\\
  & Time & 0.07  & 0.12   & 0.03  & 0.05(0.00)  & 1.28(0.00) & 3.43(0.09) & 1.00(0.05) & & 1.10(0.06) \\
  \midrule
  
  \multirow{6}{*}{ionosphere } & Err & 127 & 127 & 99	& 121.00(2.92) & 87.20(3.56) & 86.60(2.51)	& 180.60(2.19) & & 102.40(5.08)	\\
  & Acc &  63.82 &  63.82	& 71.79	& 65.53(0.83) & 75.16(1.02)	& 75.26(0.72) & 48.40(0.63)	& & 70.83(1.45)	\\
  & ROC &	 51.73 &  44.09	& 57.98	& 65.53(1.37) & 73.13(1.57)	& 68.10(1.08) & 44.23(1.36)	& & 70.38(1.65)	\\
  & PRC &	 66.72 &  58.78	& 67.2	& 73.90(1.20) & 74.49(0.96)	& 76.82(0.95) & 60.00(1.05)	& & 78.89(1.68)	\\
  & bAcc & 49.78 &  49.78	& 65.6	& 57.96(0.75) & 70.25(0.82)	& 66.26(0.76) & 43.40(1.02)	& & 61.36(0.89)	\\
  & Time & 0.08 &   0.17  & 0.05  & 0.08(0.00)  & 2.69(0.01) & 6.06(0.06) & 1.09(0.01) & & 1.87(0.00)\\
  \midrule
  
  \multirow{6}{*}{WDBC} & Err & 214 & 278 & 237 & 257.80(7.19) & 279.20(64.07) & 49.40(1.82)	& 312.60(5.73) & & 211.80(3.03) \\
  & Acc &  62.39 & 51.14  & 58.35	& 54.69(1.26) & 50.93(11.26) & 91.30(0.32) & 44.96(1.01) & & 62.78(0.53) \\
  & ROC &	 48.45 & 57.35	& 68.52	& 44.89(1.41) & 45.35(14.03) & 35.92(0.80) & 38.53(1.15) & & 45.48(6.99) \\
  & PRC &	 36.47 & 48.68	& 66.09	& 38.75(2.23) & 47.47(11.39) & 28.60(0.37)	& 31.86(0.57) & & 36.31(3.38) \\
  & bAcc & 50.1  & 49.95	& 50.43	& 50.27(1.43) & 50.53(11.97) & 90.64(0.34)	& 41.90(1.32) & & 50.85(0.86) \\
  & Time & 0.14  & 0.39   & 0.08  & 0.13(0.00)  & 3.39(0.01) & 9.73(0.10) & 3.14(0.06) & & 3.06(0.04) \\
  \midrule

  \multirow{6}{*}{australian} & Err & 289	& 270 & 285 & 364.00(6.32) & 320.80(48.46)	& 147.00(2.35) & 404.60(8.68) & & 268.40(21.78) \\
  & Acc &  58.12 & 60.87	& 58.7 &  47.25(0.92) & 53.51(7.02)	& 78.66(0.34) & 41.28(1.26)	& & 61.10(3.16)	\\
  & ROC &	 54.76 & 66.02	& 60.19	& 54.91(0.95) & 49.10(9.10)	& 39.60(0.52) & 43.47(1.03)	& & 64.18(4.95)	\\
  & PRC &	 50.07 & 67.77	& 58.66	& 54.45(1.09) & 53.57(7.56)	& 36.04(0.26) & 40.63(0.93)	& & 60.36(5.87)	\\
  & bAcc & 54.74 & 57	    & 57.11	& 50.30(0.72) & 53.45(7.34)	& 78.66(0.36) & 42.86(1.20)	& & 59.22(3.86)	\\
  & Time & 0.09  & 0.76   & 0.08  & 0.13(0.00)  & 5.24(0.02) & 11.72(0.09) & 1.22(0.08) & & 3.68(0.08) \\
  \midrule
  
  \multirow{6}{*}{wbc} & Err & 243 & 297 & 201 & 335.80(38.46) & 75.00(0.00)	& 39.20(1.30) & 518.40(5.81) & & 102.20(10.62) \\
  & Acc &  65.24 & 57.51	& 71.24	& 51.96(5.50) & 89.27(0.00)	& 94.38(0.19) & 25.73(0.83)	& & 85.38(1.52)	\\
  & ROC &	 45.46 & 89.54	& 74.92	& 47.97(4.57) & 94.69(0.00)	& 38.97(0.56) & 37.69(0.44)	& & 90.46(1.50)	\\
  & PRC &	 31.18 & 87.41	& 69.03	& 46.29(6.66) & 92.29(0.00)	& 27.67(0.26) & 27.22(0.11)	& & 87.77(1.81)	\\
  & bAcc & 49.88 & 53.32	& 66.46	& 50.35(3.07) & 88.37(0.00)	& 93.91(0.35) & 31.18(1.18)	& & 83.79(2.17)	\\
  & Time & 0.06  & 0.55   & 0.08  & 0.12(0.00)  & 5.06(0.03) & 26.52(0.13) & 0.50(0.00) & & 3.72(0.04) \\
  \midrule
  
  \multirow{6}{*}{diabetes-f} & Err & 272	& 315 & 278	& 318.80(6.83) & 303.00(70.17) & 258.20(3.56) & 342.00(8.57) & & 304.80(40.27) \\
  & Acc &  64.58 & 58.98	& 63.8	& 58.49(0.89) & 60.55(9.14)	& 66.34(0.46) & 55.41(1.12)	& & 60.31(5.24)	\\
  & ROC &	 48.02 & 51.85	& 59.49	& 49.54(1.30) & 59.60(15.08) & 47.35(0.19) & 47.30(0.74) & & 48.06(2.54) \\
  & PRC &	 33.08 & 40.33	& 46.1	& 36.17(0.94) & 46.71(9.73)	& 32.17(0.11) & 32.72(0.64)	& & 34.83(1.66)	\\
  & bAcc & 49.6  & 49.28	& 49.17	& 50.34(0.73) & 55.66(8.93)	& 57.34(0.63) & 46.70(1.20)	& & 50.37(0.85)	\\
  & Time & 0.07  & 0.68   & 0.11  & 0.13(0.00)  & 1.55(0.01) & 12.88(0.19) & 0.81(0.01) & & 4.11(0.08) \\
  \midrule
  
  \multirow{6}{*}{german} & Err & 284	& 278 & 427	& 537.20(5.02) & 362.00(6.08) & 282.20(2.17) & 274.60(0.89)	& & 328.60(40.97) \\
  & Acc &  70.39 & 71.01 & 55.47	& 43.98(0.52) & 62.25(0.63)	& 70.54(0.23) & 71.34(0.09)	& & 65.74(4.27)	\\
  & ROC &	 46.75 & 55.46 & 47.04	& 52.24(0.84) & 53.67(0.86)	& 51.91(0.35) & 49.48(0.34)	& & 51.30(1.39)	\\
  & PRC &	 67.83 & 74.88 & 69.61	& 72.13(0.24) & 73.26(0.45)	& 71.55(0.24) & 70.87(0.32)	& & 72.01(0.86)	\\
  & bAcc & 49.89 & 49.78 & 53.13	& 51.88(0.95) & 52.56(0.62)	& 50.71(0.14) & 50.18(0.15)	& & 51.24(1.08)	\\
  & Time & 0.19  & 0.55  & 0.16   & 0.20(0.00)  & 15.31(0.04) & 36.00(0.26) & 1.78(0.01) & & 5.30(0.33) \\
  \midrule
  
  \multirow{6}{*}{IPD} & Err & 548 & 551 & 133 & 303.00(7.62) & 125.00(10.75) & 109.60(2.19) & 560.20(7.19) & & 258.60(18.99) \\
  & Acc &  50	   & 49.73	& 87.86	&  72.35(0.69) & 88.59(0.98) & 89.99(0.20) & 48.84(0.66) & & 76.41(1.73) \\
  & ROC &	 51.56 & 50.13	& 50.03	&  81.16(0.87) & 94.95(1.47) & 53.07(0.54) & 33.01(0.26) & & 83.17(2.49) \\
  & PRC &	 52.46 & 50.37	& 50.31	&  80.79(0.86) & 93.15(2.67) & 53.89(0.69) & 40.83(0.21) & & 81.14(3.39) \\
  & bAcc & 50.06 & 49.82	& 87.87	&  72.35(0.69) & 88.59(0.98) & 90.00(0.20) & 48.72(0.65) & & 76.42(1.73) \\
  & Time & 0.23  & 1.73   & 0.14  &  0.23(0.00)  & 5.43(0.01) & 18.73(0.09) & 24.29(0.06) & & 6.41(0.48) \\
  \midrule
  
  \multirow{6}{*}{svmguide3} & Err & 297 & 297 & 359 & 311.60(7.57) & 356.40(3.51) & 303.60(0.55) & 298.60(1.82) & & 326.60(31.82) \\
  & Acc &  76.11 & 76.11	& 71.12	& 74.93(0.61) & 71.33(0.28)	& 75.56(0.04) & 75.96(0.15)	& & 73.72(2.56)	\\
  & ROC &	 48.07 & 51.37	& 53.37	& 49.59(0.88) & 61.41(0.44)	& 52.19(0.26) & 46.60(0.41)	& & 48.80(1.13)	\\
  & PRC &	 75.13 & 76.37	& 75.75	& 73.93(0.77) & 79.88(0.45)	& 77.55(0.14) & 74.15(0.18)	& & 75.02(0.95)	\\
  & bAcc & 49.95 & 49.95	& 53.64	& 50.36(0.46) & 59.70(0.30)	& 50.60(0.09) & 49.86(0.10)	& & 50.68(0.68)	\\
  & Time & 0.18  & 0.4    & 0.16  & 0.25(0.00)  & 7.74(0.04) & 46.43(0.20) & 10.71(0.16) & & 7.49(0.27) \\
  \midrule
  
  \multirow{6}{*}{kr-vs-kp} & Err & 1611 & 1529 & 1090 & 1565.00(23.30) & 620.00(0.00) & 1306.00(4.30) & 1838.40(7.02) & & 1135.00(7.35) \\
  & Acc &  49.59 & 52.16	& 65.89	& 51.03(0.73) & 80.60(0.00)	& 59.12(0.13) & 42.46(0.22)	& & 64.49(0.23) \\
  & ROC &	 50.47 & 44.8	& 49.95	& 50.67(0.30) & 87.55(0.00)	& 50.99(0.08) & 42.79(0.09)	& & 69.55(0.85) \\
  & PRC &	 52.82 & 47.48	& 52.65	& 52.46(0.27) & 86.78(0.00)	& 53.71(0.09) & 46.74(0.13)	& & 69.72(1.51) \\
  & bAcc & 49.87 & 50.08	& 65.74	& 50.67(0.75) & 80.53(0.00)	& 58.72(0.14) & 43.96(0.23)	& & 64.22(0.31) \\
  & Time & 1.04  & 16.42  & 0.43  & 0.74(0.00)  & 335.12(123.47) & 83.40(1.08) & 9.74(0.08) & & 18.10(0.82) \\
  \midrule
  
  \multirow{6}{*}{spambase} & Err & 1829 & 1820 & 1605 & 2567.20(35.21) & 2293.60(419.01) & 1068.80(7.01) & 1831.60(4.45)	& & 1549.00(46.02) \\
  & Acc &  60.25 & 60.44  & 65.12	& 44.20(0.77) & 50.15(9.11)	& 76.77(0.15) & 60.18(0.10)	& & 66.33(1.00)	\\
  & ROC &	 42.33 & 50.18	& 57.59	& 60.63(1.33) & 51.12(3.08)	& 38.56(0.16) & 44.77(0.41)	& & 66.29(1.71)	\\
  & PRC &	 35.09 & 40.13	& 50.04	& 55.34(1.33) & 56.41(15.69) & 31.68(0.10) & 35.32(0.19) & & 59.41(1.46) \\
  & bAcc & 49.81 & 49.94	& 59.8	& 49.72(0.68) & 51.64(3.01)	& 72.59(0.21) & 49.69(0.09)	& & 62.75(1.18)	\\
  & Time & 1.85  & 39.06  & 0.65  & 1.35(0.00)  & 490.74(349.53) & 176.00(0.77) & 42.81(0.10) & & 27.26(2.21) \\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Medium} \vspace{1mm}\\

  \multirow{6}{*}{magic04} & Err & 6691 & 6689 & 7168	& 8591.00(406.63) & 6743.20(28.31) & 6356.60(1.52) & 12397.40(6.58) & & 5580.80(72.82) \\
  & Acc &  64.82 & 64.83	& 62.31	& 54.83(2.14) & 64.55(0.15)	& 66.58(0.01) & 34.82(0.03) & & 70.66(0.38)	\\
  & ROC &	 49.34 & 46.5	& 46.89	& 55.90(1.74) & 61.15(0.02)	& 53.79(0.04) & 44.26(0.13) & & 68.48(0.92)	\\
  & PRC &	 64.15 & 59.67	& 61.4	& 67.60(1.39) & 75.98(0.01)	& 67.60(0.01) & 59.68(0.14) & & 75.93(0.43)	\\
  & bAcc & 49.99 & 50	& 56.19	& 53.76(1.07) & 60.78(0.12)	& 56.75(0.02) & 49.32(0.04) & & 63.18(0.61)	\\
  & Time & 1.78  & 51.8   & 2.16  & 3.20(0.00)  & 129.95(23.78) & 1134.59(13.96) & 1259.35(21.46) & & 122.99(2.65) \\
  \midrule

  \multirow{6}{*}{a8a} & Err & 7842 & 7843 & 6622	& 8279.80(238.28) & 5594.00(0.00) & 7863.00(4.06) & 7852.00(0.00)	& & 6533.00(111.55) \\
  & Acc &  75.92 & 75.91	& 79.66	& 74.57(0.73) & 82.82(0.00)	& 75.85(0.01) & 75.88(0.00)	& & 79.94(0.34)	\\
  & ROC &	 50.88 & 49.74	& 72.43	& 77.80(0.57) & 87.33(0.00)	& 52.04(0.08) & 46.94(0.05)	& & 79.66(1.14)	\\
  & PRC &	 76.16 & 75.84	& 90	& 91.64(0.31) & 95.57(0.00)	& 77.11(0.06) & 74.07(0.03)	& & 92.35(0.43)	\\
  & bAcc & 50.01 & 50	    & 70.63	& 68.81(1.10) & 72.70(0.00)	& 50.13(0.01) & 49.99(0.00)	& & 62.87(0.93)	\\
  & Time & 28.16 & 37.84  & 6.37  & 32.28(3.32) & 2929.01(1001.51) & 5263.24(92.75) & 569.20(11.54) & & 577.31(768.95) \\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Large} \vspace{1mm}\\

  \multirow{6}{*}{SUSY} & Err & 457952 & 529567 & 452821 & 477624.00(5394.23)	& 302880.20(3.11) & 383919.4(129) & 524984.20(345.24) & & 255994.60(801.85)	\\
  & Acc &  54.2  & 47.04	& 54.72	& 52.24(0.54) & 69.71(0.00)	& 61.61(0.01) & 47.50(0.03)	& & 74.40(0.08)	\\
  & ROC &	 49.96 & 49.51	& 65.15	& 58.41(0.32) & 72.26(0.00)	& 49.91(0.00) & 48.36(0.02) & & 81.07(0.07)	\\
  & PRC &	 45.75 & 46.43	& 65.74	& 53.39(0.40) & 74.04(0.00)	& 45.8(0.00) & 44.28(0.02)	& & 80.44(0.11)	\\
  & bAcc & 50 & 50.12	& 55.98	& 54.84(0.48) & 68.52(0.00)	& 60.94(0.01) & 47.53(0.03) & & 73.55(0.11)	\\
  & Time & 83.59 & 12324.28 & 111.37 & 166.07(0.20) & 2201.85(12.91) & 114179.9(2433.89) & 25690.16(79.67) & & 5787.78(123.95) \\
  \midrule

  \multirow{6}{*}{HIGGS} & Err & 470336 & 507591	& 472523 & 500300.00(475.25) & 462743.40(2.30)	& 492196 & 521619.00(301.39) & & 432298.00(791.48) \\
  & Acc &  52.97 & 49.24	& 52.75	& 49.97(0.05) & 53.73(0.00)	& 50.78 & 47.84(0.03)	& & 56.77(0.08)	\\
  & ROC &	 49.95 & 50.1 & 50.66	& 49.98(0.02) & 54.01(0.00)	& 49.94 & 49.88(0.01)	& & 58.96(0.18)	\\
  & PRC &	 52.94 & 53.48 & 53.66	& 52.80(0.02) & 56.07(0.00)	& 52.91 & 52.89(0.00)	& & 60.78(0.22)	\\
  & bAcc & 50	& 50.55	& 51.98	& 49.97(0.05) & 52.66(0.00)	& 50.16 & 49.75(0.03) & & 55.55(0.11)	\\
  & Time & 153.05 & 549606.27 & 125.45 &   200.58(2.95) & 7407.39(295.04) & 801655.55 & 44079.06(134.05) & & 5762.40(170.11) \\

\bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p75_3.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Synthetic Datasets \underline{($p$ = 0.75)}: The deterministic models--NB3, FAE, and OLVF--underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. Here, Err, Acc, ROC, PRC, bAcc, and Time stand for the number of errors, accuracy, AUROC, AUPRC, balanced accuracy, and execution time, respectively. A \textsuperscript{$\dagger$} symbol indicates non-deterministic models that were run only once on specific datasets due to substantial time constraints.}
  \label{tab:results_synthetic_p75}
  \centering
  \resizebox{\linewidth}{4.3in}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Small} \vspace{1mm}\\

  \multirow{6}{*}{WPBC} & Err & 48 & 57 & 63	& 49.00$\pm$0.00 & 82.00$\pm$12.51 & 51.20$\pm$0.84 & 53.00$\pm$0.00 & & 49.00$\pm$2.55 \\
  & Acc &  75.76 & 71.21  & 68.18	& 75.25$\pm$0.00 & 58.59$\pm$6.32	& 74.01$\pm$0.42 & 73.10$\pm$0.00	& &  75.25$\pm$1.29 \\
  & ROC &	 52.15 & 51.77  & 52.67	& 42.08$\pm$1.70 & 47.07$\pm$5.65 & 44.38$\pm$0.34 & 45.69$\pm$2.44	& & 50.06$\pm$2.21 \\
  & PRC &	 25.24 & 24.34	& 32.01	& 20.62$\pm$0.75 & 23.38$\pm$4.52	& 20.09$\pm$0.20 & 22.99$\pm$1.14	& & 24.17$\pm$1.69	\\
  & bAcc & 49.67 & 47.42	& 48.37	& 49.34$\pm$0.00 & 46.18$\pm$2.05	& 49.64$\pm$0.91 & 50.71$\pm$0.00	& & 50.51$\pm$0.65	\\
  & Time & 0.07  & 0.12   & 0.03  & 0.05$\pm$0.00  & 1.28$\pm$0.00 & 3.43$\pm$0.09 & 1.00$\pm$0.05 & & 1.10$\pm$0.06 \\
  \midrule
  
  \multirow{6}{*}{ionosphere } & Err & 127 & 127 & 99	& 121.00$\pm$2.92 & 87.20$\pm$3.56 & 86.60$\pm$2.51	& 180.60$\pm$2.19 & & 102.40$\pm$5.08	\\
  & Acc &  63.82 &  63.82	& 71.79	& 65.53$\pm$0.83 & 75.16$\pm$1.02	& 75.26$\pm$0.72 & 48.40$\pm$0.63	& & 70.83$\pm$1.45	\\
  & ROC &	 51.73 &  44.09	& 57.98	& 65.53$\pm$1.37 & 73.13$\pm$1.57	& 68.10$\pm$1.08 & 44.23$\pm$1.36	& & 70.38$\pm$1.65	\\
  & PRC &	 66.72 &  58.78	& 67.2	& 73.90$\pm$1.20 & 74.49$\pm$0.96	& 76.82$\pm$0.95 & 60.00$\pm$1.05	& & 78.89$\pm$1.68	\\
  & bAcc & 49.78 &  49.78	& 65.6	& 57.96$\pm$0.75 & 70.25$\pm$0.82	& 66.26$\pm$0.76 & 43.40$\pm$1.02	& & 61.36$\pm$0.89	\\
  & Time & 0.08 &   0.17  & 0.05  & 0.08$\pm$0.00  & 2.69$\pm$0.01 & 6.06$\pm$0.06 & 1.09$\pm$0.01 & & 1.87$\pm$0.00\\
  \midrule
  
  \multirow{6}{*}{WDBC} & Err & 214 & 278 & 237 & 257.80$\pm$7.19 & 279.20$\pm$64.07 & 49.40$\pm$1.82	& 312.60$\pm$5.73 & & 211.80$\pm$3.03 \\
  & Acc &  62.39 & 51.14  & 58.35	& 54.69$\pm$1.26 & 50.93$\pm$11.26 & 91.30$\pm$0.32 & 44.96$\pm$1.01 & & 62.78$\pm$0.53 \\
  & ROC &	 48.45 & 57.35	& 68.52	& 44.89$\pm$1.41 & 45.35$\pm$14.03 & 35.92$\pm$0.80 & 38.53$\pm$1.15 & & 45.48$\pm$6.99 \\
  & PRC &	 36.47 & 48.68	& 66.09	& 38.75$\pm$2.23 & 47.47$\pm$11.39 & 28.60$\pm$0.37	& 31.86$\pm$0.57 & & 36.31$\pm$3.38 \\
  & bAcc & 50.1  & 49.95	& 50.43	& 50.27$\pm$1.43 & 50.53$\pm$11.97 & 90.64$\pm$0.34	& 41.90$\pm$1.32 & & 50.85$\pm$0.86 \\
  & Time & 0.14  & 0.39   & 0.08  & 0.13$\pm$0.00  & 3.39$\pm$0.01 & 9.73$\pm$0.10 & 3.14$\pm$0.06 & & 3.06$\pm$0.04 \\
  \midrule

  \multirow{6}{*}{australian} & Err & 289	& 270 & 285 & 364.00$\pm$6.32 & 320.80$\pm$48.46	& 147.00$\pm$2.35 & 404.60$\pm$8.68 & & 268.40$\pm$21.78 \\
  & Acc &  58.12 & 60.87	& 58.7 &  47.25$\pm$0.92 & 53.51$\pm$7.02	& 78.66$\pm$0.34 & 41.28$\pm$1.26	& & 61.10$\pm$3.16	\\
  & ROC &	 54.76 & 66.02	& 60.19	& 54.91$\pm$0.95 & 49.10$\pm$9.10	& 39.60$\pm$0.52 & 43.47$\pm$1.03	& & 64.18$\pm$4.95	\\
  & PRC &	 50.07 & 67.77	& 58.66	& 54.45$\pm$1.09 & 53.57$\pm$7.56	& 36.04$\pm$0.26 & 40.63$\pm$0.93	& & 60.36$\pm$5.87	\\
  & bAcc & 54.74 & 57	    & 57.11	& 50.30$\pm$0.72 & 53.45$\pm$7.34	& 78.66$\pm$0.36 & 42.86$\pm$1.20	& & 59.22$\pm$3.86	\\
  & Time & 0.09  & 0.76   & 0.08  & 0.13$\pm$0.00  & 5.24$\pm$0.02 & 11.72$\pm$0.09 & 1.22$\pm$0.08 & & 3.68$\pm$0.08 \\
  \midrule
  
  \multirow{6}{*}{wbc} & Err & 243 & 297 & 201 & 335.80$\pm$38.46 & 75.00$\pm$0.00	& 39.20$\pm$1.30 & 518.40$\pm$5.81 & & 102.20$\pm$10.62 \\
  & Acc &  65.24 & 57.51	& 71.24	& 51.96$\pm$5.50 & 89.27$\pm$0.00	& 94.38$\pm$0.19 & 25.73$\pm$0.83	& & 85.38$\pm$1.52	\\
  & ROC &	 45.46 & 89.54	& 74.92	& 47.97$\pm$4.57 & 94.69$\pm$0.00	& 38.97$\pm$0.56 & 37.69$\pm$0.44	& & 90.46$\pm$1.50	\\
  & PRC &	 31.18 & 87.41	& 69.03	& 46.29$\pm$6.66 & 92.29$\pm$0.00	& 27.67$\pm$0.26 & 27.22$\pm$0.11	& & 87.77$\pm$1.81	\\
  & bAcc & 49.88 & 53.32	& 66.46	& 50.35$\pm$3.07 & 88.37$\pm$0.00	& 93.91$\pm$0.35 & 31.18$\pm$1.18	& & 83.79$\pm$2.17	\\
  & Time & 0.06  & 0.55   & 0.08  & 0.12$\pm$0.00  & 5.06$\pm$0.03 & 26.52$\pm$0.13 & 0.50$\pm$0.00 & & 3.72$\pm$0.04 \\
  \midrule
  
  \multirow{6}{*}{diabetes-f} & Err & 272	& 315 & 278	& 318.80$\pm$6.83 & 303.00$\pm$70.17 & 258.20$\pm$3.56 & 342.00$\pm$8.57 & & 304.80$\pm$40.27 \\
  & Acc &  64.58 & 58.98	& 63.8	& 58.49$\pm$0.89 & 60.55$\pm$9.14	& 66.34$\pm$0.46 & 55.41$\pm$1.12	& & 60.31$\pm$5.24	\\
  & ROC &	 48.02 & 51.85	& 59.49	& 49.54$\pm$1.30 & 59.60$\pm$15.08 & 47.35$\pm$0.19 & 47.30$\pm$0.74 & & 48.06$\pm$2.54 \\
  & PRC &	 33.08 & 40.33	& 46.1	& 36.17$\pm$0.94 & 46.71$\pm$9.73	& 32.17$\pm$0.11 & 32.72$\pm$0.64	& & 34.83$\pm$1.66	\\
  & bAcc & 49.6  & 49.28	& 49.17	& 50.34$\pm$0.73 & 55.66$\pm$8.93	& 57.34$\pm$0.63 & 46.70$\pm$1.20	& & 50.37$\pm$0.85	\\
  & Time & 0.07  & 0.68   & 0.11  & 0.13$\pm$0.00  & 1.55$\pm$0.01 & 12.88$\pm$0.19 & 0.81$\pm$0.01 & & 4.11$\pm$0.08 \\
  \midrule
  
  \multirow{6}{*}{german} & Err & 284	& 278 & 427	& 537.20$\pm$5.02 & 362.00$\pm$6.08 & 282.20$\pm$2.17 & 274.60$\pm$0.89	& & 328.60$\pm$40.97 \\
  & Acc &  70.39 & 71.01 & 55.47	& 43.98$\pm$0.52 & 62.25$\pm$0.63	& 70.54$\pm$0.23 & 71.34$\pm$0.09	& & 65.74$\pm$4.27	\\
  & ROC &	 46.75 & 55.46 & 47.04	& 52.24$\pm$0.84 & 53.67$\pm$0.86	& 51.91$\pm$0.35 & 49.48$\pm$0.34	& & 51.30$\pm$1.39	\\
  & PRC &	 67.83 & 74.88 & 69.61	& 72.13$\pm$0.24 & 73.26$\pm$0.45	& 71.55$\pm$0.24 & 70.87$\pm$0.32	& & 72.01$\pm$0.86	\\
  & bAcc & 49.89 & 49.78 & 53.13	& 51.88$\pm$0.95 & 52.56$\pm$0.62	& 50.71$\pm$0.14 & 50.18$\pm$0.15	& & 51.24$\pm$1.08	\\
  & Time & 0.19  & 0.55  & 0.16   & 0.20$\pm$0.00  & 15.31$\pm$0.04 & 36.00$\pm$0.26 & 1.78$\pm$0.01 & & 5.30$\pm$0.33 \\
  \midrule
  
  \multirow{6}{*}{IPD} & Err & 548 & 551 & 133 & 303.00$\pm$7.62 & 125.00$\pm$10.75 & 109.60$\pm$2.19 & 560.20$\pm$7.19 & & 258.60$\pm$18.99 \\
  & Acc &  50	   & 49.73	& 87.86	&  72.35$\pm$0.69 & 88.59$\pm$0.98 & 89.99$\pm$0.20 & 48.84$\pm$0.66 & & 76.41$\pm$1.73 \\
  & ROC &	 51.56 & 50.13	& 50.03	&  81.16$\pm$0.87 & 94.95$\pm$1.47 & 53.07$\pm$0.54 & 33.01$\pm$0.26 & & 83.17$\pm$2.49 \\
  & PRC &	 52.46 & 50.37	& 50.31	&  80.79$\pm$0.86 & 93.15$\pm$2.67 & 53.89$\pm$0.69 & 40.83$\pm$0.21 & & 81.14$\pm$3.39 \\
  & bAcc & 50.06 & 49.82	& 87.87	&  72.35$\pm$0.69 & 88.59$\pm$0.98 & 90.00$\pm$0.20 & 48.72$\pm$0.65 & & 76.42$\pm$1.73 \\
  & Time & 0.23  & 1.73   & 0.14  &  0.23$\pm$0.00  & 5.43$\pm$0.01 & 18.73$\pm$0.09 & 24.29$\pm$0.06 & & 6.41$\pm$0.48 \\
  \midrule
  
  \multirow{6}{*}{svmguide3} & Err & 297 & 297 & 359 & 311.60$\pm$7.57 & 356.40$\pm$3.51 & 303.60$\pm$0.55 & 298.60$\pm$1.82 & & 326.60$\pm$31.82 \\
  & Acc &  76.11 & 76.11	& 71.12	& 74.93$\pm$0.61 & 71.33$\pm$0.28	& 75.56$\pm$0.04 & 75.96$\pm$0.15	& & 73.72$\pm$2.56	\\
  & ROC &	 48.07 & 51.37	& 53.37	& 49.59$\pm$0.88 & 61.41$\pm$0.44	& 52.19$\pm$0.26 & 46.60$\pm$0.41	& & 48.80$\pm$1.13	\\
  & PRC &	 75.13 & 76.37	& 75.75	& 73.93$\pm$0.77 & 79.88$\pm$0.45	& 77.55$\pm$0.14 & 74.15$\pm$0.18	& & 75.02$\pm$0.95	\\
  & bAcc & 49.95 & 49.95	& 53.64	& 50.36$\pm$0.46 & 59.70$\pm$0.30	& 50.60$\pm$0.09 & 49.86$\pm$0.10	& & 50.68$\pm$0.68	\\
  & Time & 0.18  & 0.4    & 0.16  & 0.25$\pm$0.00  & 7.74$\pm$0.04 & 46.43$\pm$0.20 & 10.71$\pm$0.16 & & 7.49$\pm$0.27 \\
  \midrule
  
  \multirow{6}{*}{kr-vs-kp} & Err & 1611 & 1529 & 1090 & 1565.00$\pm$23.30 & 620.00$\pm$0.00 & 1306.00$\pm$4.30 & 1838.40$\pm$7.02 & & 1135.00$\pm$7.35 \\
  & Acc &  49.59 & 52.16	& 65.89	& 51.03$\pm$0.73 & 80.60$\pm$0.00	& 59.12$\pm$0.13 & 42.46$\pm$0.22	& & 64.49$\pm$0.23 \\
  & ROC &	 50.47 & 44.8	& 49.95	& 50.67$\pm$0.30 & 87.55$\pm$0.00	& 50.99$\pm$0.08 & 42.79$\pm$0.09	& & 69.55$\pm$0.85 \\
  & PRC &	 52.82 & 47.48	& 52.65	& 52.46$\pm$0.27 & 86.78$\pm$0.00	& 53.71$\pm$0.09 & 46.74$\pm$0.13	& & 69.72$\pm$1.51 \\
  & bAcc & 49.87 & 50.08	& 65.74	& 50.67$\pm$0.75 & 80.53$\pm$0.00	& 58.72$\pm$0.14 & 43.96$\pm$0.23	& & 64.22$\pm$0.31 \\
  & Time & 1.04  & 16.42  & 0.43  & 0.74$\pm$0.00  & 335.12$\pm$123.47 & 83.40$\pm$1.08 & 9.74$\pm$0.08 & & 18.10$\pm$0.82 \\
  \midrule
  
  \multirow{6}{*}{spambase} & Err & 1829 & 1820 & 1605 & 2567.20$\pm$35.21 & 2293.60$\pm$419.01 & 1068.80$\pm$7.01 & 1831.60$\pm$4.45	& & 1549.00$\pm$46.02 \\
  & Acc &  60.25 & 60.44  & 65.12	& 44.20$\pm$0.77 & 50.15$\pm$9.11	& 76.77$\pm$0.15 & 60.18$\pm$0.10	& & 66.33$\pm$1.00	\\
  & ROC &	 42.33 & 50.18	& 57.59	& 60.63$\pm$1.33 & 51.12$\pm$3.08	& 38.56$\pm$0.16 & 44.77$\pm$0.41	& & 66.29$\pm$1.71	\\
  & PRC &	 35.09 & 40.13	& 50.04	& 55.34$\pm$1.33 & 56.41$\pm$15.69 & 31.68$\pm$0.10 & 35.32$\pm$0.19 & & 59.41$\pm$1.46 \\
  & bAcc & 49.81 & 49.94	& 59.8	& 49.72$\pm$0.68 & 51.64$\pm$3.01	& 72.59$\pm$0.21 & 49.69$\pm$0.09	& & 62.75$\pm$1.18	\\
  & Time & 1.85  & 39.06  & 0.65  & 1.35$\pm$0.00  & 490.74$\pm$349.53 & 176.00$\pm$0.77 & 42.81$\pm$0.10 & & 27.26$\pm$2.21 \\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Medium} \vspace{1mm}\\

  \multirow{6}{*}{magic04} & Err & 6691 & 6689 & 7168	& 8591.00$\pm$406.63 & 6743.20$\pm$28.31 & 6356.60$\pm$1.52 & 12397.40$\pm$6.58 & & 5580.80$\pm$72.82 \\
  & Acc &  64.82 & 64.83	& 62.31	& 54.83$\pm$2.14 & 64.55$\pm$0.15	& 66.58$\pm$0.01 & 34.82$\pm$0.03 & & 70.66$\pm$0.38	\\
  & ROC &	 49.34 & 46.5	& 46.89	& 55.90$\pm$1.74 & 61.15$\pm$0.02	& 53.79$\pm$0.04 & 44.26$\pm$0.13 & & 68.48$\pm$0.92	\\
  & PRC &	 64.15 & 59.67	& 61.4	& 67.60$\pm$1.39 & 75.98$\pm$0.01	& 67.60$\pm$0.01 & 59.68$\pm$0.14 & & 75.93$\pm$0.43	\\
  & bAcc & 49.99 & 50	& 56.19	& 53.76$\pm$1.07 & 60.78$\pm$0.12	& 56.75$\pm$0.02 & 49.32$\pm$0.04 & & 63.18$\pm$0.61	\\
  & Time & 1.78  & 51.8   & 2.16  & 3.20$\pm$0.00  & 129.95$\pm$23.78 & 1134.59$\pm$13.96 & 1259.35$\pm$21.46 & & 122.99$\pm$2.65 \\
  \midrule

  \multirow{6}{*}{a8a} & Err & 7842 & 7843 & 6622	& 8279.80$\pm$238.28 & 5594.00$\pm$0.00 & 7863.00$\pm$4.06 & 7852.00$\pm$0.00	& & 6533.00$\pm$111.55 \\
  & Acc &  75.92 & 75.91	& 79.66	& 74.57$\pm$0.73 & 82.82$\pm$0.00	& 75.85$\pm$0.01 & 75.88$\pm$0.00	& & 79.94$\pm$0.34	\\
  & ROC &	 50.88 & 49.74	& 72.43	& 77.80$\pm$0.57 & 87.33$\pm$0.00	& 52.04$\pm$0.08 & 46.94$\pm$0.05	& & 79.66$\pm$1.14	\\
  & PRC &	 76.16 & 75.84	& 90	& 91.64$\pm$0.31 & 95.57$\pm$0.00	& 77.11$\pm$0.06 & 74.07$\pm$0.03	& & 92.35$\pm$0.43	\\
  & bAcc & 50.01 & 50	    & 70.63	& 68.81$\pm$1.10 & 72.70$\pm$0.00	& 50.13$\pm$0.01 & 49.99$\pm$0.00	& & 62.87$\pm$0.93	\\
  & Time & 28.16 & 37.84  & 6.37  & 32.28$\pm$3.32 & 2929.01$\pm$1001.51 & 5263.24$\pm$92.75 & 569.20$\pm$11.54 & & 577.31$\pm$768.95 \\
  \midrule

  \rowcolor{lightgray} \multicolumn{11}{c}{Large} \vspace{1mm}\\

  \multirow{6}{*}{SUSY} & Err & 457952 & 529567 & 452821 & 477624.00$\pm$5394.23	& 302880.20$\pm$3.11 & 383919.4$\pm$129 & 524984.20$\pm$345.24 & & 255994.60$\pm$801.85	\\
  & Acc &  54.2  & 47.04	& 54.72	& 52.24$\pm$0.54 & 69.71$\pm$0.00	& 61.61$\pm$0.01 & 47.50$\pm$0.03	& & 74.40$\pm$0.08	\\
  & ROC &	 49.96 & 49.51	& 65.15	& 58.41$\pm$0.32 & 72.26$\pm$0.00	& 49.91$\pm$0.00 & 48.36$\pm$0.02 & & 81.07$\pm$0.07	\\
  & PRC &	 45.75 & 46.43	& 65.74	& 53.39$\pm$0.40 & 74.04$\pm$0.00	& 45.8$\pm$0.00 & 44.28$\pm$0.02	& & 80.44$\pm$0.11	\\
  & bAcc & 50 & 50.12	& 55.98	& 54.84$\pm$0.48 & 68.52$\pm$0.00	& 60.94$\pm$0.01 & 47.53$\pm$0.03 & & 73.55$\pm$0.11	\\
  & Time & 83.59 & 12324.28 & 111.37 & 166.07$\pm$0.20 & 2201.85$\pm$12.91 & 114179.9$\pm$2433.89 & 25690.16$\pm$79.67 & & 5787.78$\pm$123.95 \\
  \midrule

  \multirow{6}{*}{HIGGS} & Err & 470336 & 507591	& 472523 & 500300.00$\pm$475.25 & 462743.40$\pm$2.30	& 492196\textsuperscript{$\dagger$} & 521619.00$\pm$301.39 & & 432298.00$\pm$791.48 \\
  & Acc &  52.97 & 49.24	& 52.75	& 49.97$\pm$0.05 & 53.73$\pm$0.00	& 50.78\textsuperscript{$\dagger$} & 47.84$\pm$0.03	& & 56.77$\pm$0.08	\\
  & ROC &	 49.95 & 50.1 & 50.66	& 49.98$\pm$0.02 & 54.01$\pm$0.00	& 49.94\textsuperscript{$\dagger$} & 49.88$\pm$0.01	& & 58.96$\pm$0.18	\\
  & PRC &	 52.94 & 53.48 & 53.66	& 52.80$\pm$0.02 & 56.07$\pm$0.00	& 52.91\textsuperscript{$\dagger$} & 52.89$\pm$0.00	& & 60.78$\pm$0.22	\\
  & bAcc & 50	& 50.55	& 51.98	& 49.97$\pm$0.05 & 52.66$\pm$0.00	& 50.16\textsuperscript{$\dagger$} & 49.75$\pm$0.03 & & 55.55$\pm$0.11	\\
  & Time & 153.05 & 549606.27 & 125.45 &   200.58$\pm$2.95 & 7407.39$\pm$295.04 & 801655.55\textsuperscript{$\dagger$} & 44079.06$\pm$134.05 & & 5762.40$\pm$170.11 \\

\bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p75_Large.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Synthetic Datasets \underline{($p$ = 0.75)}: The deterministic models--NB3, FAE, and OLVF--underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. Here, Err, Acc, ROC, PRC, bAcc, and Time stand for the number of errors, accuracy, AUROC, AUPRC, balanced accuracy, and execution time, respectively. A \textsuperscript{$\dagger$} symbol indicates non-deterministic models that were run only once on specific datasets due to substantial time constraints.}
  \label{tab:results_synthetic_p75}
  \centering
  \resizebox{\linewidth}{!}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

    \multirow{6}{*}{SUSY} & Err & 457952 & 529567 & 452821 & 477624.00$\pm$5394.23	& 302880.20$\pm$3.11 & 383919.4$\pm$129 & 524984.20$\pm$345.24 & & 255994.60$\pm$801.85	\\
  & Acc &  54.2  & 47.04	& 54.72	& 52.24$\pm$0.54 & 69.71$\pm$0.00	& 61.61$\pm$0.01 & 47.50$\pm$0.03	& & 74.40$\pm$0.08	\\
  & ROC &	 49.96 & 49.51	& 65.15	& 58.41$\pm$0.32 & 72.26$\pm$0.00	& 49.91$\pm$0.00 & 48.36$\pm$0.02 & & 81.07$\pm$0.07	\\
  & PRC &	 45.75 & 46.43	& 65.74	& 53.39$\pm$0.40 & 74.04$\pm$0.00	& 45.8$\pm$0.00 & 44.28$\pm$0.02	& & 80.44$\pm$0.11	\\
  & bAcc & 50 & 50.12	& 55.98	& 54.84$\pm$0.48 & 68.52$\pm$0.00	& 60.94$\pm$0.01 & 47.53$\pm$0.03 & & 73.55$\pm$0.11	\\
  & Time & 83.59 & 12324.28 & 111.37 & 166.07$\pm$0.20 & 2201.85$\pm$12.91 & 114179.9$\pm$2433.89 & 25690.16$\pm$79.67 & & 5787.78$\pm$123.95 \\
  \midrule

  \multirow{6}{*}{HIGGS} & Err & 470336 & 507591	& 472523 & 500300.00$\pm$475.25 & 462743.40$\pm$2.30	& 492196\textsuperscript{$\dagger$} & 521619.00$\pm$301.39 & & 432298.00$\pm$791.48 \\
  & Acc &  52.97 & 49.24	& 52.75	& 49.97$\pm$0.05 & 53.73$\pm$0.00	& 50.78\textsuperscript{$\dagger$} & 47.84$\pm$0.03	& & 56.77$\pm$0.08	\\
  & ROC &	 49.95 & 50.1 & 50.66	& 49.98$\pm$0.02 & 54.01$\pm$0.00	& 49.94\textsuperscript{$\dagger$} & 49.88$\pm$0.01	& & 58.96$\pm$0.18	\\
  & PRC &	 52.94 & 53.48 & 53.66	& 52.80$\pm$0.02 & 56.07$\pm$0.00	& 52.91\textsuperscript{$\dagger$} & 52.89$\pm$0.00	& & 60.78$\pm$0.22	\\
  & bAcc & 50	& 50.55	& 51.98	& 49.97$\pm$0.05 & 52.66$\pm$0.00	& 50.16\textsuperscript{$\dagger$} & 49.75$\pm$0.03 & & 55.55$\pm$0.11	\\
  & Time & 153.05 & 549606.27 & 125.45 &   200.58$\pm$2.95 & 7407.39$\pm$295.04 & 801655.55\textsuperscript{$\dagger$} & 44079.06$\pm$134.05 & & 5762.40$\pm$170.11 \\

  \bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p75_Medium.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Synthetic Datasets \underline{($p$ = 0.75)}: The deterministic models--NB3, FAE, and OLVF--underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. Here, Err, Acc, ROC, PRC, bAcc, and Time stand for the number of errors, accuracy, AUROC, AUPRC, balanced accuracy, and execution time, respectively. A \textsuperscript{$\dagger$} symbol indicates non-deterministic models that were run only once on specific datasets due to substantial time constraints.}
  \label{tab:results_synthetic_p75}
  \centering
  \resizebox{\linewidth}{!}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \multirow{6}{*}{magic04} & Err & 6691 & 6689 & 7168	& 8591.00$\pm$406.63 & 6743.20$\pm$28.31 & 6356.60$\pm$1.52 & 12397.40$\pm$6.58 & & 5580.80$\pm$72.82 \\
  & Acc &  64.82 & 64.83	& 62.31	& 54.83$\pm$2.14 & 64.55$\pm$0.15	& 66.58$\pm$0.01 & 34.82$\pm$0.03 & & 70.66$\pm$0.38	\\
  & ROC &	 49.34 & 46.5	& 46.89	& 55.90$\pm$1.74 & 61.15$\pm$0.02	& 53.79$\pm$0.04 & 44.26$\pm$0.13 & & 68.48$\pm$0.92	\\
  & PRC &	 64.15 & 59.67	& 61.4	& 67.60$\pm$1.39 & 75.98$\pm$0.01	& 67.60$\pm$0.01 & 59.68$\pm$0.14 & & 75.93$\pm$0.43	\\
  & bAcc & 49.99 & 50	& 56.19	& 53.76$\pm$1.07 & 60.78$\pm$0.12	& 56.75$\pm$0.02 & 49.32$\pm$0.04 & & 63.18$\pm$0.61	\\
  & Time & 1.78  & 51.8   & 2.16  & 3.20$\pm$0.00  & 129.95$\pm$23.78 & 1134.59$\pm$13.96 & 1259.35$\pm$21.46 & & 122.99$\pm$2.65 \\
  \midrule

  \multirow{6}{*}{a8a} & Err & 7842 & 7843 & 6622	& 8279.80$\pm$238.28 & 5594.00$\pm$0.00 & 7863.00$\pm$4.06 & 7852.00$\pm$0.00	& & 6533.00$\pm$111.55 \\
  & Acc &  75.92 & 75.91	& 79.66	& 74.57$\pm$0.73 & 82.82$\pm$0.00	& 75.85$\pm$0.01 & 75.88$\pm$0.00	& & 79.94$\pm$0.34	\\
  & ROC &	 50.88 & 49.74	& 72.43	& 77.80$\pm$0.57 & 87.33$\pm$0.00	& 52.04$\pm$0.08 & 46.94$\pm$0.05	& & 79.66$\pm$1.14	\\
  & PRC &	 76.16 & 75.84	& 90	& 91.64$\pm$0.31 & 95.57$\pm$0.00	& 77.11$\pm$0.06 & 74.07$\pm$0.03	& & 92.35$\pm$0.43	\\
  & bAcc & 50.01 & 50	    & 70.63	& 68.81$\pm$1.10 & 72.70$\pm$0.00	& 50.13$\pm$0.01 & 49.99$\pm$0.00	& & 62.87$\pm$0.93	\\
  & Time & 28.16 & 37.84  & 6.37  & 32.28$\pm$3.32 & 2929.01$\pm$1001.51 & 5263.24$\pm$92.75 & 569.20$\pm$11.54 & & 577.31$\pm$768.95 \\
  

  \bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Result_Synthetic_p75_small.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Small Synthetic Datasets (\underline{$p$ = 0.75}): The deterministic models --- NB3, FAE, and OLVF --- underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. Here, Err, Acc, ROC, PRC, bAcc, and Time stand for the number of errors, accuracy, AUROC, AUPRC, balanced accuracy, and execution time, respectively.}
  \label{tab:results_synthetic_p75_small}
  \centering
  \resizebox{\linewidth}{4.3in}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule


  \multirow{6}{*}{WPBC} & Err & 48 & 57 & 63	& 49.00$\pm$0.00 & 82.00$\pm$12.51 & 51.20$\pm$0.84 & 53.00$\pm$0.00 & 49.80$\pm$2.95	& 49.00$\pm$2.55 \\
  & Acc &  75.76 & 71.21  & 68.18	& 75.25$\pm$0.00 & 58.59$\pm$6.32	& 74.01$\pm$0.42 & 73.10$\pm$0.00	& 74.85$\pm$1.49	&  75.25$\pm$1.29 \\
  & ROC &	 52.15 & 51.77  & 52.67	& 42.08$\pm$1.70 & 47.07$\pm$5.65 & 44.38$\pm$0.34 & 45.69$\pm$2.44	& 44.63$\pm$1.33	& 50.06$\pm$2.21 \\
  & PRC &	 25.24 & 24.34	& 32.01	& 20.62$\pm$0.75 & 23.38$\pm$4.52	& 20.09$\pm$0.20 & 22.99$\pm$1.14	& 23.08$\pm$0.63	& 24.17$\pm$1.69	\\
  & bAcc & 49.67 & 47.42	& 48.37	& 49.34$\pm$0.00 & 46.18$\pm$2.05	& 49.64$\pm$0.91 & 50.71$\pm$0.00	& 50.25$\pm$0.81	& 50.51$\pm$0.65	\\
  & Time & 0.07  & 0.12   & 0.03  & 0.05$\pm$0.00  & 1.28$\pm$0.00 & 3.43$\pm$0.09 & 1.00$\pm$0.05 & 22.73$\pm$0.58 & 1.10$\pm$0.06 \\
  \midrule
  
  \multirow{6}{*}{ionosphere } & Err & 127 & 127 & 99	& 121.00$\pm$2.92 & 87.20$\pm$3.56 & 86.60$\pm$2.51	& 180.60$\pm$2.19 & 126.60$\pm$4.04 & 102.40$\pm$5.08	\\
  & Acc &  63.82 &  63.82	& 71.79	& 65.53$\pm$0.83 & 75.16$\pm$1.02	& 75.26$\pm$0.72 & 48.40$\pm$0.63	& 63.93$\pm$1.15 & 70.83$\pm$1.45	\\
  & ROC &	 51.73 &  44.09	& 57.98	& 65.53$\pm$1.37 & 73.13$\pm$1.57	& 68.10$\pm$1.08 & 44.23$\pm$1.36	& 52.84$\pm$1.58 & 70.38$\pm$1.65	\\
  & PRC &	 66.72 &  58.78	& 67.2	& 73.90$\pm$1.20 & 74.49$\pm$0.96	& 76.82$\pm$0.95 & 60.00$\pm$1.05	& 67.24$\pm$0.61 & 78.89$\pm$1.68	\\
  & bAcc & 49.78 &  49.78	& 65.6	& 57.96$\pm$0.75 & 70.25$\pm$0.82	& 66.26$\pm$0.76 & 43.40$\pm$1.02	& 50.32$\pm$1.44 & 61.36$\pm$0.89	\\
  & Time & 0.08 &   0.17  & 0.05  & 0.08$\pm$0.00  & 2.69$\pm$0.01 & 6.06$\pm$0.06 & 1.09$\pm$0.01 & 40.80$\pm$0.35 & 1.87$\pm$0.00\\
  \midrule
  
  \multirow{6}{*}{WDBC} & Err & 214 & 278 & 237 & 257.80$\pm$7.19 & 279.20$\pm$64.07 & 49.40$\pm$1.82	& 312.60$\pm$5.73 & 333.60$\pm$52.88 & 211.80$\pm$3.03 \\
  & Acc &  62.39 & 51.14  & 58.35	& 54.69$\pm$1.26 & 50.93$\pm$11.26 & 91.30$\pm$0.32 & 44.96$\pm$1.01 & 41.37$\pm$9.29 & 62.78$\pm$0.53 \\
  & ROC &	 48.45 & 57.35	& 68.52	& 44.89$\pm$1.41 & 45.35$\pm$14.03 & 35.92$\pm$0.80 & 38.53$\pm$1.15 & 59.87$\pm$0.97 & 45.48$\pm$6.99 \\
  & PRC &	 36.47 & 48.68	& 66.09	& 38.75$\pm$2.23 & 47.47$\pm$11.39 & 28.60$\pm$0.37	& 31.86$\pm$0.57 & 44.78$\pm$3.32 & 36.31$\pm$3.38 \\
  & bAcc & 50.1  & 49.95	& 50.43	& 50.27$\pm$1.43 & 50.53$\pm$11.97 & 90.64$\pm$0.34	& 41.90$\pm$1.32 & 50.04$\pm$0.24	& 50.85$\pm$0.86 \\
  & Time & 0.14  & 0.39   & 0.08  & 0.13$\pm$0.00  & 3.39$\pm$0.01 & 9.73$\pm$0.10 & 3.14$\pm$0.06 & 56.44$\pm$0.54 & 3.06$\pm$0.04 \\
  \midrule

  \multirow{6}{*}{australian} & Err & 289	& 270 & 285 & 364.00$\pm$6.32 & 320.80$\pm$48.46 & 147.00$\pm$2.35 & 404.60$\pm$8.68 & 307.40$\pm$0.55	& 268.40$\pm$21.78 \\
  & Acc &  58.12 & 60.87	& 58.7 &  47.25$\pm$0.92 & 53.51$\pm$7.02	& 78.66$\pm$0.34 & 41.28$\pm$1.26	& 55.45$\pm$0.08 & 61.10$\pm$3.16	\\
  & ROC &	 54.76 & 66.02	& 60.19	& 54.91$\pm$0.95 & 49.10$\pm$9.10	& 39.60$\pm$0.52 & 43.47$\pm$1.03	& 68.07$\pm$5.20 & 64.18$\pm$4.95	\\
  & PRC &	 50.07 & 67.77	& 58.66	& 54.45$\pm$1.09 & 53.57$\pm$7.56	& 36.04$\pm$0.26 & 40.63$\pm$0.93	& 57.71$\pm$6.46	& 60.36$\pm$5.87	\\
  & bAcc & 54.74 & 57	    & 57.11	& 50.30$\pm$0.72 & 53.45$\pm$7.34	& 78.66$\pm$0.36 & 42.86$\pm$1.20	& 49.95$\pm$0.07 & 59.22$\pm$3.86	\\
  & Time & 0.09  & 0.76   & 0.08  & 0.13$\pm$0.00  & 5.24$\pm$0.02 & 11.72$\pm$0.09 & 1.22$\pm$0.08 & 27.54$\pm$0.20 & 3.68$\pm$0.08 \\
  \midrule
  
  \multirow{6}{*}{wbc} & Err & 243 & 297 & 201 & 335.80$\pm$38.46 & 75.00$\pm$0.00	& 39.20$\pm$1.30 & 518.40$\pm$5.81 & 116.80$\pm$23.59	& 102.20$\pm$10.62 \\
  & Acc &  65.24 & 57.51	& 71.24	& 51.96$\pm$5.50 & 89.27$\pm$0.00	& 94.38$\pm$0.19 & 25.73$\pm$0.83	& 83.29$\pm$3.38 & 85.38$\pm$1.52	\\
  & ROC &	 45.46 & 89.54	& 74.92	& 47.97$\pm$4.57 & 94.69$\pm$0.00	& 38.97$\pm$0.56 & 37.69$\pm$0.44	& 87.18$\pm$4.43 & 90.46$\pm$1.50	\\
  & PRC &	 31.18 & 87.41	& 69.03	& 46.29$\pm$6.66 & 92.29$\pm$0.00	& 27.67$\pm$0.26 & 27.22$\pm$0.11	& 82.70$\pm$5.71 & 87.77$\pm$1.81	\\
  & bAcc & 49.88 & 53.32	& 66.46	& 50.35$\pm$3.07 & 88.37$\pm$0.00	& 93.91$\pm$0.35 & 31.18$\pm$1.18	& 78.46$\pm$4.57 & 83.79$\pm$2.17	\\
  & Time & 0.06  & 0.55   & 0.08  & 0.12$\pm$0.00  & 5.06$\pm$0.03 & 26.52$\pm$0.13 & 0.50$\pm$0.00 & 19.72$\pm$0.21 & 3.72$\pm$0.04 \\
  \midrule
  
  \multirow{6}{*}{diabetes-f} & Err & 272	& 315 & 278	& 318.80$\pm$6.83 & 303.00$\pm$70.17 & 258.20$\pm$3.56 & 342.00$\pm$8.57 & 268.60$\pm$0.55	& 304.80$\pm$40.27 \\
  & Acc &  64.58 & 58.98	& 63.8	& 58.49$\pm$0.89 & 60.55$\pm$9.14	& 66.34$\pm$0.46 & 55.41$\pm$1.12	& 65.03$\pm$0.07 & 60.31$\pm$5.24	\\
  & ROC &	 48.02 & 51.85	& 59.49	& 49.54$\pm$1.30 & 59.60$\pm$15.08 & 47.35$\pm$0.19 & 47.30$\pm$0.74 & 49.03$\pm$1.68	& 48.06$\pm$2.54 \\
  & PRC &	 33.08 & 40.33	& 46.1	& 36.17$\pm$0.94 & 46.71$\pm$9.73	& 32.17$\pm$0.11 & 32.72$\pm$0.64	& 34.35$\pm$0.51	& 34.83$\pm$1.66	\\
  & bAcc & 49.6  & 49.28	& 49.17	& 50.34$\pm$0.73 & 55.66$\pm$8.93	& 57.34$\pm$0.63 & 46.70$\pm$1.20	& 49.94$\pm$0.05	& 50.37$\pm$0.85	\\
  & Time & 0.07  & 0.68   & 0.11  & 0.13$\pm$0.00  & 1.55$\pm$0.01 & 12.88$\pm$0.19 & 0.81$\pm$0.01 & 20.33$\pm$0.27 & 4.11$\pm$0.08 \\
  \midrule
  
  \multirow{6}{*}{german} & Err & 284	& 278 & 427	& 537.20$\pm$5.02 & 362.00$\pm$6.08 & 282.20$\pm$2.17 & 274.60$\pm$0.89	& 276.20$\pm$1.64	& 328.60$\pm$40.97 \\
  & Acc &  70.39 & 71.01 & 55.47	& 43.98$\pm$0.52 & 62.25$\pm$0.63	& 70.54$\pm$0.23 & 71.34$\pm$0.09	& 71.20$\pm$0.17	& 65.74$\pm$4.27	\\
  & ROC &	 46.75 & 55.46 & 47.04	& 52.24$\pm$0.84 & 53.67$\pm$0.86	& 51.91$\pm$0.35 & 49.48$\pm$0.34	& 58.29$\pm$0.82	& 51.30$\pm$1.39	\\
  & PRC &	 67.83 & 74.88 & 69.61	& 72.13$\pm$0.24 & 73.26$\pm$0.45	& 71.55$\pm$0.24 & 70.87$\pm$0.32	& 78.28$\pm$0.33	& 72.01$\pm$0.86	\\
  & bAcc & 49.89 & 49.78 & 53.13	& 51.88$\pm$0.95 & 52.56$\pm$0.62	& 50.71$\pm$0.14 & 50.18$\pm$0.15	& 49.98$\pm$0.05	& 51.24$\pm$1.08	\\
  & Time & 0.19  & 0.55  & 0.16   & 0.20$\pm$0.00  & 15.31$\pm$0.04 & 36.00$\pm$0.26 & 1.78$\pm$0.01 & 72.57$\pm$2.86 & 5.30$\pm$0.33 \\
  \midrule
  
  \multirow{6}{*}{IPD} & Err & 548 & 551 & 133 & 303.00$\pm$7.62 & 125.00$\pm$10.75 & 109.60$\pm$2.19 & 560.20$\pm$7.19 & 220.20$\pm$18.71	& 258.60$\pm$18.99 \\
  & Acc &  50	   & 49.73	& 87.86	&  72.35$\pm$0.69 & 88.59$\pm$0.98 & 89.99$\pm$0.20 & 48.84$\pm$0.66 & 79.91$\pm$1.71 & 76.41$\pm$1.73 \\
  & ROC &	 51.56 & 50.13	& 50.03	&  81.16$\pm$0.87 & 94.95$\pm$1.47 & 53.07$\pm$0.54 & 33.01$\pm$0.26 & 88.39$\pm$1.00	& 83.17$\pm$2.49 \\
  & PRC &	 52.46 & 50.37	& 50.31	&  80.79$\pm$0.86 & 93.15$\pm$2.67 & 53.89$\pm$0.69 & 40.83$\pm$0.21 & 87.22$\pm$0.92	& 81.14$\pm$3.39 \\
  & bAcc & 50.06 & 49.82	& 87.87	&  72.35$\pm$0.69 & 88.59$\pm$0.98 & 90.00$\pm$0.20 & 48.72$\pm$0.65 & 79.94$\pm$1.70	& 76.42$\pm$1.73 \\
  & Time & 0.23  & 1.73   & 0.14  &  0.23$\pm$0.00  & 5.43$\pm$0.01 & 18.73$\pm$0.09 & 24.29$\pm$0.06 & 82.54$\pm$1.82 & 6.41$\pm$0.48 \\
  \midrule
  
  \multirow{6}{*}{svmguide3} & Err & 297 & 297 & 359 & 311.60$\pm$7.57 & 356.40$\pm$3.51 & 303.60$\pm$0.55 & 298.60$\pm$1.82 & 296.60$\pm$0.55	& 326.60$\pm$31.82 \\
  & Acc &  76.11 & 76.11	& 71.12	& 74.93$\pm$0.61 & 71.33$\pm$0.28	& 75.56$\pm$0.04 & 75.96$\pm$0.15	& 76.14$\pm$0.04	& 73.72$\pm$2.56	\\
  & ROC &	 48.07 & 51.37	& 53.37	& 49.59$\pm$0.88 & 61.41$\pm$0.44	& 52.19$\pm$0.26 & 46.60$\pm$0.41	& 51.76$\pm$0.50	& 48.80$\pm$1.13	\\
  & PRC &	 75.13 & 76.37	& 75.75	& 73.93$\pm$0.77 & 79.88$\pm$0.45	& 77.55$\pm$0.14 & 74.15$\pm$0.18	& 77.00$\pm$1.44	& 75.02$\pm$0.95	\\
  & bAcc & 49.95 & 49.95	& 53.64	& 50.36$\pm$0.46 & 59.70$\pm$0.30	& 50.60$\pm$0.09 & 49.86$\pm$0.10	& 49.97$\pm$0.03	& 50.68$\pm$0.68	\\
  & Time & 0.18  & 0.4    & 0.16  & 0.25$\pm$0.00  & 7.74$\pm$0.04 & 46.43$\pm$0.20 & 10.71$\pm$0.16 & 81.69$\pm$3.73 & 7.49$\pm$0.27 \\
  \midrule
  
  \multirow{6}{*}{kr-vs-kp} & Err & 1611 & 1529 & 1090 & 1565.00$\pm$23.30 & 620.00$\pm$0.00 & 1306.00$\pm$4.30 & 1838.40$\pm$7.02 & 1138.60$\pm$64.20 & 1135.00$\pm$7.35 \\
  & Acc &  49.59 & 52.16	& 65.89	& 51.03$\pm$0.73 & 80.60$\pm$0.00	& 59.12$\pm$0.13 & 42.46$\pm$0.22	& 64.37$\pm$2.01 & 64.49$\pm$0.23 \\
  & ROC &	 50.47 & 44.8 & 49.95	& 50.67$\pm$0.30 & 87.55$\pm$0.00	& 50.99$\pm$0.08 & 42.79$\pm$0.09	& 70.71$\pm$1.08 & 69.55$\pm$0.85 \\
  & PRC &	 52.82 & 47.48	& 52.65	& 52.46$\pm$0.27 & 86.78$\pm$0.00	& 53.71$\pm$0.09 & 46.74$\pm$0.13	& 70.55$\pm$0.82 & 69.72$\pm$1.51 \\
  & bAcc & 49.87 & 50.08	& 65.74	& 50.67$\pm$0.75 & 80.53$\pm$0.00	& 58.72$\pm$0.14 & 43.96$\pm$0.23	& 63.66$\pm$2.23 & 64.22$\pm$0.31 \\
  & Time & 1.04  & 16.42  & 0.43  & 0.74$\pm$0.00  & 335.12$\pm$123.47 & 83.40$\pm$1.08 & 9.74$\pm$0.08 & 390.14$\pm$2.77 & 18.10$\pm$0.82 \\
  \midrule
  
  \multirow{6}{*}{spambase} & Err & 1829 & 1820 & 1605 & 2567.20$\pm$35.21 & 2293.60$\pm$419.01 & 1068.80$\pm$7.01 & 1831.60$\pm$4.45 & 1477.20$\pm$64.36 & 1549.00$\pm$46.02 \\
  & Acc &  60.25 & 60.44  & 65.12	& 44.20$\pm$0.77 & 50.15$\pm$9.11	& 76.77$\pm$0.15 & 60.18$\pm$0.10	& 67.89$\pm$1.40 & 66.33$\pm$1.00	\\
  & ROC &	 42.33 & 50.18	& 57.59	& 60.63$\pm$1.33 & 51.12$\pm$3.08	& 38.56$\pm$0.16 & 44.77$\pm$0.41	& 74.90$\pm$3.78 & 66.29$\pm$1.71	\\
  & PRC &	 35.09 & 40.13	& 50.04	& 55.34$\pm$1.33 & 56.41$\pm$15.69 & 31.68$\pm$0.10 & 35.32$\pm$0.19 & 66.13$\pm$2.75 & 59.41$\pm$1.46 \\
  & bAcc & 49.81 & 49.94	& 59.8	& 49.72$\pm$0.68 & 51.64$\pm$3.01	& 72.59$\pm$0.21 & 49.69$\pm$0.09	& 61.23$\pm$1.66 & 62.75$\pm$1.18	\\
  & Time & 1.85  & 39.06  & 0.65  & 1.35$\pm$0.00  & 490.74$\pm$349.53 & 176.00$\pm$0.77 & 42.81$\pm$0.10 & 1071.04$\pm$9.10 & 27.26$\pm$2.21 \\

\bottomrule
  \end{tabular}
  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Results_HyperParameterSearch.tex <==
\begin{table*}[t]
  \caption{Best hyperparameters of the models based on balanced accuracy. In synthetic datasets, we consider $p = 0.5$ for hyperparameter search.}
  \label{tab:hyperparameters_noassumption}
  \centering
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{rr@{\hskip 4mm}ccccccccc} %p{.12\linewidth}p{.12\linewidth}p{.12\linewidth}p{.12\linewidth}p{.12\linewidth}p{.12\linewidth}p{.12\linewidth}p{.12\linewidth}
  \toprule
  
  & \multirow{2}{*}{\textit{Dataset}} & NB3 & FAE  & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop \\
  & & (n) & (M) & (C, $\bar{C}$, B, $\lambda$) & (T, $\alpha$, $\beta_0$, $\beta_1$, $\beta_2$) & (dc, cer, dcc, bsd) & ($\alpha$, $\beta$, $\delta$, $\epsilon$, $\gamma$, M, $\theta{2}$) & (fS, rI, uS, $\alpha$) & (lr) & (na, lr, d)\\
  \midrule
  
  % \multicolumn{10}{|c|}{\texttt{Small}} \\
  \parbox[t]{1mm}{\multirow{14}{*}{\rotatebox[origin=c]{90}{\underline{\texttt{\small{Small}}}}}} 
  & \textit{WPBC} & 1 & .4 & 1, 1, 1, .0001 & 16, .001, .0001, .0001, .01 & 2, .01, F, 20 & .5, .8, .001, .001, .5, 500, .75 & 10, 5, 'oldest', .01 & & 200, .01, .5 \\
  & \textit{ionosphere} & .2 & .2 & 1, 1, 1, .0001 & 8, 1, 1, .0001, .01 & 4, .02, F, 20 & .1, .8, .001, .001, .5, 500, .75 & 5, 10, 'oldest', .9 & & 200, .5, .3 \\
  & \textit{WDBC} & .6 & .2 & .0001, .0001, 1, .0001 & 8, .01, .0001, 1, .0001 & 0, .02, F, 8 & .1, .8, .001, .001, .8, 500, .75 & 10, 10, 'oldest', .9 & & 200, .01, .5 \\
  & \textit{australian} & .8 & 1 & .01, .0001, 1, .0001 & 16, .0001, .0001, .01, .01 & 4, .01, F, 10 & .1, .8, .001, .001, .8, 500, .75 & 10, 10, 'oldest', .9 & & 100, .005, .5 \\
  & \textit{WBC} & .2 & .8 & .01, .0001, 1, .0001 & 8, .0001, .0001, 1, .01 & 2, .02, F, 8 & .1, .5, .001, .001, .5, 500, .75 & 5, 5, 'oldest', .9 & & 100, .1, .3 \\
  & \textit{diabetes-f} & 1 & 1 & .01, .0001, .3, .0001 & 8, .0001, .01, .0001, .0001 & 2, .05, F, 8 & .5, .8, .001, .01, .5, 500, .75 & 3, 5, 'oldest', .3 & & 100, .001, .5 \\
  & \textit{crowdsense(c3)} & .6 & .2 & .0001, .0001, 1, .0001 & 8, .0001, .01, .0001, .01 & 4, .01, F, 20 & .5, .5, .01, .01, .5, 500, .75 & 10, 5, 'oldest', .01 & & 5000, .001, .5 \\
  & \textit{crowdsense(c5)} & .8 & .8 & .0001, .0001, 1, .0001 & 8, .01, .01, .01, .01 & 4, .05, F, 20 & .5, .5, .01, .001, .5, 500, .75 & 10, 5, 'oldest', .01 & & 5000, .001, .3\\
  & \textit{german} & 1 & .2 & .01, .0001, .01, .0001 & 8, .01, .0001, 1, .0001 & 3, .005, F, 8 & .5, .5, .001, .01, .5, 500, .75 & 5, 5, 'oldest', .3 & & 100, .001, .5 \\
  & \textit{IPD} & .6 & .8 & 1, .01, 1, .0001 & 16, 1, 1, .0001, .01 & 4, .001, F, 20 & .1, .8, .001, .001, .5, 500, .75 & 10, 10, 'random', .1 & & 100, .3, .3 \\
  & \textit{svmguide3} & .2 & .4 & 1, 1, 1, .0001 & 16, 1, 1, .01, .0001 & 0, .001, F, 20 & .5, .5, .001, .01, .5, 500, .75 &  5, 10, 'random', .3 & & 100, .001, .3 \\
  & \textit{kr-vs-kp} & 1 & 1 & 1, 1, 1, .0001 & 16, .0001, .0001, .01, .01 & 4, .005, F, 20 & .1, .8, .001, .001, .5, 500, .75 & 5, 5, 'random', .1 & & 200, .1, .3 \\
  & \textit{spambase} & 1 & .2 & .01, .0001, 1, .0001 & 16, .01, .01, .0001, .0001 & 4, .001, F, 20 & .1, .5, .001, .001, .8, 500, .75 & 10, 10, 'oldest', .01 & & 300, .005, .5 \\
  & \textit{spamassasin} & .2 & .2 & 1, .0001, 1, .0001 & 16, .001, .001, .001, .001 & 4, .001, F, 20 & .5, .5, .001, .001, .7, 1000, .6 & 10, 5, 'oldest', .01 & & 30000, .01, .3 \\
  \midrule
  
  % \multicolumn{10}{|c|}{\texttt{Medium}} \\
  \parbox[t]{1mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\underline{\texttt{\small{Medium}}}}}} 
  & \textit{magic04} & .6 & 1 & .0001, .0001, 1, .0001 & 16, .01, .01, .0001, .0001 & 3, .005, F, 20 & .5, .5, .1, .001, .7, 1000, .6 & 10, 5, 'random', .01 & & 100, .01, .3 \\
  & \textit{imdb} & .4 & .8 & .01, .0001, 1, .0001 & 16, 1, .0001, .01, .01 & 4, .001, F, 20 & .5, .8, .001, .001, .7, 1000, .6 & 10, 5, 'oldest', .01 & & 30000, .01, .3 \\
  & \textit{a8a} & .2 & .2 & 1, .0001, 1, .0001 & 16, 1, 1, .0001, .0001 & 4, .001, F, 20 & .5, .5, .03, .001, .7, 1000, .6 & 10, 10, 'oldest', .1 & & 500, .01, .3 \\
  \midrule
  
  \parbox[t]{1mm}{\multirow{3}{*}{\rotatebox[origin=c]{90}{\underline{\texttt{\small{Large}}}}}}
  & \textit{diabetes\_us} & .8 & .4 & .0001, .0001, 1, .0001 & 16, .01, .01, 1, .0001 & 4, .001, F, 20 & .5, .5, .1, .001, .7, 1000, .6 & 10, 5, 'oldest', .01 & & 200, .05, .3 \\
  & \textit{SUSY} & 1 & .6 & .01, .01, 1, .0001 & 16, .0001, .01, .0001, .0001 & 4, .001, F, 20 & .5, .5, .4, .001, .7, 1000, .6 & 5, 10, 'random', .1 & & 100, .05, .3 \\
  & \textit{HIGGS} & .2 & .4 & .01, .0001, 1, .0001 & 8, .0001, .0001, .01, .0001 & 4, .001, F, 20 & .5, .5, .2, .001, .7, 1000, .6 & 5, 10, 'random', .1 & & 100, .05, .3 \\
  \bottomrule
  
  \end{tabular}
  % \end{adjustbox}
\end{table*}

==> Tables/Tab_Results_HyperParameterSearch_2.tex <==
\begin{table*}[!t]
  \caption{Best hyperparameters of the models based on balanced accuracy. In synthetic datasets, we consider $p = 0.5$ for hyperparameter search. The best value of $\lambda$ for OLVF is always found to be .0001 for all the datasets. Experiments marked with \textsuperscript{$\S$} employed heuristically set hyperparameters, without a search process, due to the high computational demands.}
  \label{tab:hyperparameters_noassumption}
  \centering
  \begin{adjustbox}{width=\linewidth,center}
  % \begin{tabular}{r@{\hskip 4mm}ccccccccc} 
  \begin{tabular}{r@{\hskip 4mm}rrrrrrrrr} 
  % ccp{1.1cm}p{2.1cm}p{1.7cm}p{2.4cm}p{1.6cm}cp{1.1cm}
  %p{.12\linewidth}p{.12\linewidth}p{.12\linewidth}p{.12\linewidth}p{.12\linewidth}p{.12\linewidth}p{.12\linewidth}p{.12\linewidth}
  \toprule
  
  \multirow{2}{*}{\textit{Dataset}} & NB3 & FAE  & \multicolumn{1}{c}{OLVF} & \multicolumn{1}{c}{OCDS} & \multicolumn{1}{c}{OVFM} & \multicolumn{1}{c}{DynFo} & \multicolumn{1}{c}{ORF\textsuperscript{3}V} & Aux-Net & \multicolumn{1}{c}{Aux-Drop} \\
  
  & (n) & (M) & (C, $\bar{C}$, B) & (T, $\alpha$, $\beta_0$, $\beta_1$, $\beta_2$) & (dc, ce, dc, bs) & ($\alpha$, $\beta$, $\delta$, $\epsilon$, $\gamma$, M, $\theta{2}$) & (fS, rI, uS, $\alpha$) & (lr) & (na, lr, d)\\
  \midrule

  
  \rowcolor{lightgray} \multicolumn{10}{c}{Small} \vspace{1mm}\\
  \textit{WPBC} & 1.0 & 0.4 & 1, 1, 1& 16, .001, .0001, .0001, .01 & 2, .01, F, 20 & .5, .8, .001, .001, .5, 500, .75 & 10, 5, 'oldest', .01 & 0.001 & 200, .01, .5 \vspace{.5mm}\\

  \textit{ionosphere} & 0.2 & 0.2 & 1, 1, 1& 8, 1, 1, .0001, .01 & 4, .02, F, 20 & .1, .8, .001, .001, .5, 500, .75 & 5, 10, 'oldest', .9 & 0.001 & 200, .5, .3 \vspace{.5mm}\\

  \textit{WDBC} & 0.6 & 0.2 & .0001, .0001, 1& 8, .01, .0001, 1, .0001 & 0, .02, F, 8 & .1, .8, .001, .001, .8, 500, .75 & 10, 10, 'oldest', .9 & .01 & 200, .01, .5 \vspace{.5mm}\\

  \textit{australian} & 0.8 & 1.0 & .01, .0001, 1& 16, .0001, .0001, .01, .01 & 4, .01, F, 10 & .1, .8, .001, .001, .8, 500, .75 & 10, 10, 'oldest', .9 & .01 & 100, .005, .5 \vspace{.5mm}\\

  \textit{WBC} & 0.2 & 0.8 & .01, .0001, 1& 8, .0001, .0001, 1, .01 & 2, .02, F, 8 & .1, .5, .001, .001, .5, 500, .75 & 5, 5, 'oldest', .9 & .001 & 100, .1, .3 \vspace{.5mm}\\

  \textit{diabetes-f} & 1.0 & 1.0 & .01, .0001, .3 & 8, .0001, .01, .0001, .0001 & 2, .05, F, 8 & .5, .8, .001, .01, .5, 500, .75 & 3, 5, 'oldest', .3 & .05 & 100, .001, .5 \vspace{.5mm}\\

  \textit{crowdsense(c3)} & 0.6 & 0.2 & .0001, .0001, 1 & 8, .0001, .01, .0001, .01 & 4, .01, F, 20 & .5, .5, .01, .01, .5, 500, .75 & 10, 5, 'oldest', .01 & .001\textsuperscript{$\S$} & 5000, .001, .5 \vspace{.5mm}\\

  \textit{crowdsense(c5)} & 0.8 & 0.8 & .0001, .0001, 1 & 8, .01, .01, .01, .01 & 4, .05, F, 20 & .5, .5, .01, .001, .5, 500, .75 & 10, 5, 'oldest', .01 & .001\textsuperscript{$\S$} & 5000, .001, .3 \vspace{.5mm}\\

  \textit{german} & 1.0 & 0.2 & .01, .0001, .01 & 8, .01, .0001, 1, .0001 & 3, .005, F, 8 & .5, .5, .001, .01, .5, 500, .75 & 5, 5, 'oldest', .3 & .001 & 100, .001, .5 \vspace{.5mm}\\

  \textit{IPD} & 0.6 & 0.8 & 1, .01, 1 & 16, 1, 1, .0001, .01 & 4, .001, F, 20 & .1, .8, .001, .001, .5, 500, .75 & 10, 10, 'random', .1 & .001 & 100, .3, .3 \vspace{.5mm}\\

  \textit{svmguide3} & 0.2 & 0.4 & 1, 1, 1 & 16, 1, 1, .01, .0001 & 0, .001, F, 20 & .5, .5, .001, .01, .5, 500, .75 &  5, 10, 'random', .3 & .1 & 100, .001, .3 \vspace{.5mm}\\

  \textit{kr-vs-kp} & 1.0 & 1.0 & 1, 1, 1 & 16, .0001, .0001, .01, .01 & 4, .005, F, 20 & .1, .8, .001, .001, .5, 500, .75 & 5, 5, 'random', .1 & .001 & 200, .1, .3 \vspace{.5mm}\\

  \textit{spambase} & 1.0 & 0.2 & .01, .0001, 1& 16, .01, .01, .0001, .0001 & 4, .001, F, 20 & .1, .5, .001, .001, .8, 500, .75 & 10, 10, 'oldest', .01 & .005 & 300, .005, .5 \vspace{.5mm}\\

  \textit{spamassasin} & 0.2 & 0.2 & 1, .0001, 1 & 16, .001, .001, .001, .001\textsuperscript{$\S$} & 4, .001, F, 20\textsuperscript{$\S$} & .5, .5, .001, .001, .7, 1000, .6\textsuperscript{$\S$} & 10, 5, 'oldest', .01 & .01\textsuperscript{$\S$} & 30000, .01, .3\textsuperscript{$\S$} \vspace{.5mm}\\

  
  \rowcolor{lightgray} \multicolumn{10}{c}{Medium} \vspace{1mm}\\
  \textit{magic04} & 0.6 & 1.0 & .0001, .0001, 1 & 16, .01, .01, .0001, .0001 & 3, .005, F, 20 & .5, .5, .1, .001, .7, 1000, .6 & 10, 5, 'random', .01 & .5 & 100, .01, .3 \vspace{.5mm}\\

  \textit{imdb} & 0.4 & 0.8 & .01, .0001, 1 & 16, 1, .0001, .01, .01\textsuperscript{$\S$} & 4, .001, F, 20\textsuperscript{$\S$} & .5, .8, .001, .001, .7, 1000, .6\textsuperscript{$\S$} & 10, 5, 'oldest', .01\textsuperscript{$\S$} & .01\textsuperscript{$\S$} & 30000, .01, .3\textsuperscript{$\S$} \vspace{.5mm}\\

  \textit{a8a} & 0.2 & 0.2 & 1, .0001, 1 & 16, 1, 1, .0001, .0001 & 4, .001, F, 20\textsuperscript{$\S$} & .5, .5, .03, .001, .7, 1000, .6 & 10, 10, 'oldest', .1 & .01\textsuperscript{$\S$} & 500, .01, .3 \vspace{.5mm}\\
  
  \rowcolor{lightgray} \multicolumn{10}{c}{Large} \vspace{1mm}\\
  \textit{diabetes\_us} & 0.8 & 0.4 & .0001, .0001, 1& 16, .01, .01, 1, .0001 & 4, .001, F, 20\textsuperscript{$\S$} & .5, .5, .1, .001, .7, 1000, .6\textsuperscript{$\S$} & 10, 5, 'oldest', .01 & 0.05\textsuperscript{$\S$} & 200, .05, .3 \vspace{.5mm}\\

  \textit{SUSY} & 1.0 & 0.6 & .01, .01, 1 & 16, .0001, .01, .0001, .0001 & 4, .001, F, 20\textsuperscript{$\S$} & .5, .5, .4, .001, .7, 1000, .6\textsuperscript{$\S$} & 5, 10, 'random', .1\textsuperscript{$\S$} & 0.05\textsuperscript{$\S$} & 100, .05, .3\textsuperscript{$\S$} \vspace{.5mm}\\

  \textit{HIGGS} & 0.2 & 0.4 & .01, .0001, 1 & 8, .0001, .0001, .01, .0001 & 4, .001, F, 20\textsuperscript{$\S$} & .5, .5, .2, .001, .7, 1000, .6\textsuperscript{$\S$} & 5, 10, 'random', .1\textsuperscript{$\S$} & 0.05\textsuperscript{$\S$} & 100, .05, .3\textsuperscript{$\S$} \\
  \bottomrule
  
  \end{tabular}
  \end{adjustbox}
\end{table*}

==> Tables/Tab_Results_Large.tex <==
\begin{table*}[t]
  \caption{Comparison of models (Large Datasets)}
  \label{tab:results_noassumption_large}
  \centering
  \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \multirow{6}{*}{SUSY} & Err & 457957 & 531338 & 483988 & 482305.60(3558.98) & 330059.00(6.60) & - & & & 300952.40(1155.92)\\
  & Acc & 54.2 & 46.87 & 51.6	& 51.77(0.36) & 66.99(0.00)	& - & & & 69.90(0.12)\\
  & ROC &	50.03 &	50.22 & 61.86 & 57.95(0.32)	& 72.31(0.00) & - & & & 76.48(0.15)\\
  & PRC &	45.79 &	45.51 & 62.65 & 54.01(0.65)	& 70.06(0.00) & - & & & 75.44(0.10)\\
  & bAcc & 50	& 50.01 & 53.21	& 54.03(0.28) & 66.28(0.00)	& - & & & 68.79(0.14)\\
  & Time & 75.86 & 10731.91 & 135.96 & 255.58(0.50) & 3640.23(125.46) & - & & & 6054.62(660.84)\\
  \hline
  \multirow{6}{*}{HIGGS} & Err & 470388 & 474407 & 477760 & 499377.20(487.22) & & - & & & 451891.40(365.32)\\
  & Acc & 52.96 & 52.56 & 52.22 & 50.06(0.05)	& & - & & &  54.81(0.04)\\
  & ROC &	49.97 &	50.12 & 50.29 & 50.04(0.08)	& & - & & & 55.60(0.06)\\
  & PRC &	52.9 & 53 & 53.29 & 52.86(0.05)	& & - & & & 57.81(0.12)\\
  & bAcc & 50 & 50.01 & 51.21	& 50.06(0.06) & & - & & & 53.09(0.05)\\
  & Time & 142.97 & 7885.78 & 145.83 & 267.35(0.54) & & - & & & 6039.45(565.24)\\
  \hline
  \multirow{6}{*}{diabetes\_us} & Err & 11357 & 11508 & 15971 & 31298.80(851.84) & 31608.20(10591.15) & 11357.00(0.00)	& & & 11357.60(0.89) \\
  & Acc &	88.84 & 88.69 & 84.31 & 69.24(0.84)	& 68.94(10.41) & 88.84(0.00)	& & & 88.84(0.00)\\
  & ROC &	50.84 &	53.29 & 49.09 & 50.55(0.10)	& 49.88(1.11) & 47.25(0.45)	& & & 50.04(0.26)\\
  & PRC &	11.43 &	13.02 & 11.02 & 11.30(0.06)	& 22.34(6.71) & 10.20(0.15)	& & & 11.10(0.08)\\
  & bAcc & 50	&   50.08 & 50.11 & 50.27(0.14)	& 50.35(0.74) & 50.00(0.00)	& & & 50.00(0.00)\\
  & Time & 41.55 & 32727.48 & 16.47 & 47.96(0.24) & 4251.94(210.06) & 937.35(12.64) & & & 567.92(3.34)\\
  \hline
  \multirow{6}{*}{spamassasin} & Err & 267 & 152 & 15	& 137.00(0.00) & & 391.20(39.59) & & & 1439.20(15.45)\\
  & Acc & 95.58 & 97.49 & 99.75 & 97.73(0.00)	& & 93.53(0.65)	& & & 76.19(0.26)\\
  & ROC &	93.06 & 2.56 & 51.34 & 99.47(0.00) & & 26.32(4.97) & & & 59.34(0.40)\\
  & PRC &	95.05 &	19.36 & 31.84 & 99.59(0.00)	& & 21.54(1.53)	& & & 53.07(0.46)\\
  & bAcc & 92.96 & 95.99 & 99.6 & 96.39(0.00)	& & 92.79(0.54)	& & & 62.08(0.39)\\
  & Time & 254.32	& 5880.89 & 4.96 & 8809.23(856.44) & & 61281.24(5568.18) & & & 18071.34(685.19)\\
 \bottomrule
  \end{tabular}
  \end{adjustbox}
\end{table*}

==> Tables/Tab_Results_Medium.tex <==
\begin{table*}[t]
  \caption{Comparison of models (Medium Datasets)}
  \label{tab:results_noassumption_medium}
  \centering
  \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \multirow{6}{*}{magic04} & Err & 6693 & 6690 & 7407	& 8699.00(380.40)	& 5619.20(6.22) & 6001.80(5.54) & & & 5912.80(70.86) \\
  & Acc & 64.81 & 64.83 & 61.06 & 54.26(2.00)	& 70.46(0.03) & 68.44(0.03)	& & & 68.91(0.37)\\
  & ROC &	50.51 &	47.97 & 45.38 & 55.43(1.54)	& 68.33(0.03) & 51.59(0.04)	& & & 62.39(0.34)	\\
  & PRC &	65.21 &	61.36 & 60.29 & 66.40(1.20)	& 77.13(0.02) & 65.56(0.03)	& & & 71.25(0.31)	\\
  & bAcc & 50.02 & 50.00 & 54.6 & 53.40(0.45)	& 61.88(0.02) & 55.51(0.03)	& & & 59.29(0.48)	 \\
  & Time & 1.6 & 72.16 & 2.69 & 5.44(0.65) & 83.42(1.06) & 10918.83(72.56) & & & 116.15(1.19) \\
  \hline
  \multirow{6}{*}{imdb} & Err & 4609 & 4455 & 4980 & 12464.20(6.14) & & 7323 & & & 6725.60(48.12)\\
  & Acc & 81.56 & 82.18 & 80.08 & 50.14(0.02)	& & 70.71 & & & 73.10(0.19)\\
  & ROC &	88.08 & 46.17 & 48.57 & 50.04(0.01)	& & 42.34 & & & 79.67(0.29)\\
  & PRC &	84.93 &	47.95 & 48.29 & 50.13(0.02)	& & 44.66 & & & 77.74(0.40)\\
  & bAcc & 81.56 & 82.18 & 80.08 & 50.14(0.02) & & 70.71 & & & 73.10(0.19)\\
  & Time & 1257.01 & 4117.33 & 22.17 & 47818.07(2783.21) & & 429886.32 & & & 46437.42(18114.58)\\
  \hline
  \multirow{6}{*}{a8a} & Err & 7842 & 7843 & 7512 & 8390.60(207.37)	& 6330.00(0.00) & 7842.80(0.45) & & & 7377.00(178.05) \\
  & Acc & 75.92 & 75.91 & 76.93 & 74.23(0.64)	& 80.56(0.00) & 75.91(0.00)	& & & 77.34(0.55)\\
  & ROC &	51 & 49.74 & 69.64 & 73.56(0.97) & 83.58(0.00) & 52.55(0.15) & & & 72.34(2.56)\\
  & PRC &	76.55 &	75.84 & 88.6 & 89.40(0.51)	& 93.93(0.00)	& 77.42(0.06) & & & 89.28(0.93)\\
  & bAcc & 50.01 & 50.00 & 66.46 & 64.04(1.01) & 68.21(0.00)	& 50.00(0.00) & & & 55.33(1.99)\\
  & Time & 23.52 & 26.18 & 6.59 & 51.67(3.29) & 3595.11(85.56) & 50239.25(3715.14) & & & 235.54(8.39)\\
  \hline
  \multirow{6}{*}{crowdsense(c3)} & Err & 8.00 & 7.00 & 7 & 12.80(0.45) & 312.60(28.34) & 16.40(3.05)	& & & 48.60(26.93) \\
  & Acc &	98.99 & 99.11 & 99.11 & 98.37(0.06)	& 60.23(3.61) & 97.91(0.39)	&  & &  93.82(3.43)\\
  & ROC &	99.65 &	2.35  & 40.97 & 99.78(0.01)	& 87.64(4.25) & 63.52(4.65)	&  & &  97.00(0.78)\\
  & PRC &	99.97 &	77.70 & 85.72 & 99.98(0.00)	& 98.91(0.37) & 94.75(1.24)	&  & &  99.18(1.11)\\
  & bAcc & 99.45 & 99.51 & 99.51 & 99.11(0.03) & 78.23(1.97) & 95.34(0.89) &   & &  93.15(2.16)\\
  & Time & 4.14 & 9.66 & 0.28 & 39.84(0.47) & 354.31(4.99) & 84.61(2.19) & & &  464.23(0.92)\\
  \hline
  \multirow{6}{*}{crowdsense(c5)} & Err & 15.00 & 32.00 & 8 & 14.00(1.22)	& 310.60(42.72) & 34.40(2.61) & & & 78.00(32.11)\\
  & Acc &	98.10 & 95.94 & 98.99 & 98.22(0.16)	& 60.48(5.44) & 95.62(0.33)	& & & 90.08(4.09)\\
  & ROC &	97.38 &	56.46 & 44.05 & 94.65(0.28)	& 62.90(4.19) & 4.46(0.61) & & & 90.95(3.36)\\
  & PRC &	86.63 &	12.48 & 9.91 & 92.21(0.33) & 25.16(11.06) & 5.75(0.01) & & & 46.17(7.10)\\
  & bAcc & 94.85 & 93.64 & 97.9 & 94.10(0.35)	& 61.90(6.16) & 90.81(0.83)	& & & 83.72(5.48)\\
  & Time & 4.02 & 58.52 & 0.27 & 43.73(0.61) & 354.56(5.32) & 47.08(0.26) & & & 35.72(4.56)\\
  \hline
  \multirow{6}{*}{nactiusdroid} & Err & \\
  & Acc & \\
  & ROC &	\\
  & PRC &	\\
  & bAcc &  \\
  & Time & \\
  \bottomrule
  \end{tabular}
  \end{adjustbox}
\end{table*}

==> Tables/Tab_Results_Small.tex <==
\begin{table*}[th]
  \caption{Comparison of models (Small Datasets)}
  \label{tab:results_noassumption_small}
  \centering
  \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{lrccccccccc}
  \toprule
  Dataset & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule
  \multirow{6}{*}{WPBC} & Err & 48 & 61 & 60 & 48.00(0.00) & 61.60(2.07) & 52.00(1.00) & & & 52.60(3.78) \\
  & Acc & 75.76 &	69.19 & 69.7 & 75.76(0.00) & 68.89(1.05) & 73.60(0.51) & & & 73.43(1.91) \\
  & ROC &	50.11 & 44.19 & 44.24 & 46.89(0.26) & 51.37(0.72)	& 39.82(0.79)	& & & 49.36(2.19) \\
  & PRC &	24.36 &	22.82 & 23.06 & 21.95(0.04) & 24.03(0.32)	& 20.45(1.20)	& & & 24.17(1.77)	\\
  & bAcc & 49.67 & 51.96 & 53.76 & 49.67(0.00) & 51.32(1.04)	& 51.79(0.33) & & & 50.78(2.39)	\\
  & Time & 0.05 & 0.08 & 0.03 & 0.06(0.00) & 2.11(0.13) & 	7.70(0.07) & & & 1.27(0.07)\\
  \hline
  \multirow{6}{*}{ionosphere } & Err & 131 & 127 & 98 & 111.00(7.38) & 114.20(3.56)	& 84.40(2.19) & & &  115.80(3.96) \\
  & Acc & 62.68 &	63.82 & 72.08 & 68.38(2.10)	& 67.46(1.02)	& 75.89(0.63)	 & & &  67.01(1.13)	\\
  & ROC &	57.62 &	46.64 &	55.13 & 66.99(2.06)	& 60.77(0.74)	& 56.76(0.44)	 & & & 
 64.31(1.47)	\\
  & PRC &	72.48 &	64.02 & 64.39 & 73.26(1.81)	& 66.62(0.75)	& 70.55(0.49)	 & & &  73.69(1.47)	\\
  & bAcc & 49.41 & 49.78 & 66	& 60.42(1.97) & 61.60(1.04) & 67.38(0.91)	& & &  54.92(1.69)	\\
  & Time & 0.08 & 0.12 & 0.06 & 0.11(0.00) & 4.41(0.07) & 14.22(0.14)  & & &  1.97(0.02)\\
  \hline
  \multirow{6}{*}{WDBC} & Err & 216 & 277 & 223 & 236.60(4.56) & 68.40(2.88) & 45.20(2.28) & & &   214.80(9.50)	\\
  & Acc & 62.04 &	51.32 & 60.81 & 58.42(0.80)	& 87.98(0.51)	& 92.04(0.40)	& & &  
 62.25(1.67)	\\
  & ROC &	48.93 & 57.37 & 68.42 & 44.87(0.88)	& 94.70(0.16)	& 33.43(0.69)	& & &  48.98(1.31)	\\
  & PRC &	36.66 &	46.58 & 60.93 & 39.84(1.09)	& 89.60(0.19)	& 27.76(0.32)	& & &  37.32(1.72)	\\
  & bAcc & 50.01 & 49.23 & 53.25 & 52.40(0.75) & 87.95(0.58)	& 91.61(0.52) & & &  50.53(1.72)	\\
  & Time & 0.12 & 0.3 & 0.08 & 0.16(0.00) & 7.62(0.05) & 	13.57(0.83)  & & &  3.08(0.02)\\
  \hline
  \multirow{6}{*}{australian} & Err & 307 & 282 & 293	& 361.20(10.71) & 165.20(3.63) & 157.80(3.27) &  & & 294.00(11.58) \\
  & Acc &	55.51 & 59.13 & 57.54 & 47.65(1.55)	& 76.06(0.53)	& 77.10(0.47)	&  & & 57.39(1.68)	\\
  & ROC &	54.13 &	57.18 & 58.47 & 53.95(0.74)	& 81.26(0.09)	& 47.10(0.44)	&  & & 58.22(3.44)	\\
  & PRC &	48.11 & 55.60 & 57.01 & 51.46(1.04)	& 74.37(0.15)	& 40.20(0.38)	&  & & 54.83(3.37)	\\
  & bAcc & 53.62 & 57.01 & 56.22 & 50.76(1.18) & 75.65(0.48)	& 76.37(0.53) &  & & 55.77(1.88)	 \\
  & Time & 0.08 & 0.53 & 0.1 & 0.17(0.00) & 7.28(0.58) & 257.88(2.58) & & & 4.33(0.11) \\
  \hline
  \multirow{6}{*}{wbc} & Err & 243 & 324 & 298 & 342.60(44.20) & 84.00(0.00)	& 48.00(1.87) & & &  105.00(5.96)  \\
  & Acc & 65.24 & 53.65 & 57.37 & 50.99(6.32)	& 87.98(0.00)	& 93.12(0.27)	& & &  
 84.98(0.85) \\
  & ROC &	50.09 & 81.31 & 76.92 & 51.17(11.69) & 94.59(0.00)	& 42.94(0.37)	& & &  
 89.30(1.55)	\\
  & PRC & 33.40 &	76.97 & 70.42 & 48.67(10.00) & 91.99(0.00)	& 29.82(0.23)	& & &  
 85.95(1.74)	\\
  & bAcc & 49.78 & 52.64 & 55.38 & 51.06(0.70) & 86.80(0.00)	& 92.36(0.30)	& & &  
 82.25(1.72)	\\
  & Time & 0.05 & 0.40 & 0.09 & 0.16(0.00) & 6.38(0.09) & 168.07(1.09) & & &  4.23(0.13) \\
  \hline
  \multirow{6}{*}{diabetes-f} & Err & 272 & 346 & 267	& 317.60(18.68) & 266.00(0.00) & 301.20(3.70)&	& & 311.40(51.58) \\
  & Acc & 64.58 & 54.95 & 65.23 & 58.65(2.43)	& 65.36(0.00)	& 60.73(0.48)	& & & 59.45(6.72)	\\
  & ROC &	46.56 & 49.50 & 57.39 & 49.03(1.29)	& 64.62(0.00)	& 50.17(0.56)	& & & 50.44(0.65)	\\
  & PRC &	33.63 &	36.92 & 42.4 & 37.23(0.99) & 48.96(0.00)	& 38.24(0.25)	& & & 36.01(1.74)	\\
  & bAcc & 50.73 & 47.05 & 50.19 & 50.79(0.73) & 59.03(0.00)	& 51.67(0.55)	& & & 51.20(0.90)	  \\
  & Time & 0.06 & 0.67 & 0.13 & 0.18(0.00) & 2.56(0.03) & 22.79(2.26) & & & 5.41(0.28) \\
  \hline
  \multirow{6}{*}{german} & Err & 304 & 277 & 454	& 436.80(14.91) & 321.00(0.00) & 276.40(1.14) & & & 345.80(42.20) \\
  & Acc & 68.30 & 71.12 & 52.66 & 54.45(1.55)	& 66.53(0.00)	& 71.15(0.12)	& & & 63.94(4.40) \\
  & ROC &	49.92 & 55.46 & 50.53 & 51.26(1.54)	& 58.26(0.00)	& 48.23(0.51)	& & & 52.00(0.36) \\
  & PRC &	70.62 & 74.55 & 72.16 & 71.85(0.93)	& 74.15(0.00)	& 69.75(0.33)	& & & 72.41(0.58) \\
  & bAcc & 50.71 & 49.85 & 53.11 & 51.11(1.84) & 57.62(0.00)	& 50.11(0.14)	& & & 51.48(1.07) \\
  & Time & 0.17 & 0.35 & 0.18 & 0.26(0.00) & 19.76(0.25) & 63.84(0.15) & & & 6.14(0.16) \\
  \hline
  \multirow{6}{*}{IPD} & Err & 534 & 548 & 237 & 361.20(9.78) & 154.20(4.66)	& 123.60(4.88) & & & 325.40(14.12) \\
  & Acc & 51.28 & 50.00 & 78.38 & 67.04(0.89)	& 85.93(0.43)	& 88.71(0.45)	& & & 70.31(1.29)	\\
  & ROC &	51.61 &	50.59  & 50.3 & 74.82(1.21)	& 93.23(0.68)	& 52.16(0.52)	& & & 77.20(1.84)	\\
  & PRC &	51.35 &	50.13 & 51.23 & 74.44(1.10)	& 91.17(1.21)	& 55.04(0.92)	& & & 75.84(1.89)	\\
  & bAcc & 51.26 & 50.09 & 78.38 & 67.03(0.89) & 85.93(0.43)	& 88.73(0.45)	& & & 70.32(1.29)	\\
  & Time & 0.19 & 1.45 & 0.16 & 0.29(0.00) & 12.07(0.09) & 186.51(0.99)  & & &  6.92(0.12)\\
  \hline
  \multirow{6}{*}{svmguide3} & Err & 297 & 297 & 336 & 321.20(18.07) & 362.60(2.70) & 294.00(0.00) & & &  321.00(22.84) \\
  & Acc &	76.11 & 76.11 & 72.97 & 74.16(1.45)	& 70.83(0.22)	& 76.33(0.00)	& & &  74.18(1.84)	 \\
  & ROC &	51.50 &	51.45 & 50.18 & 50.07(1.00)	& 57.37(0.41)	& 51.53(0.31)	& & &  48.84(0.74)	\\
  & PRC &	76.06 &	77.03 & 75.69 & 74.08(0.55)	& 78.36(0.30)	& 77.15(0.17)	& & &  75.09(0.77)	\\
  & bAcc & 49.95 & 49.95 & 53.46 & 51.90(0.84) & 57.68(0.30)	& 50.34(0.00)	& & &  50.61(0.45)	\\
  & Time & 0.18 & 0.33 & 0.19 & 0.33(0.00) & 13.49(0.99) & 239.27(1.35) & & &  7.44(0.08) \\
  \hline
  \multirow{6}{*}{kr-vs-kp} & Err & 1575 & 1523 & 1356 & 1541.80(16.50) & 921.00(0.00) & 1151.80(7.29) & & & 1287.80(23.40)	\\
  & Acc &	50.72 & 52.35 & 57.57 & 51.76(0.52)	& 71.18(0.00) & 63.95(0.23) & & & 59.71(0.73)\\
  & ROC &	51.1 & 46.20 & 50.87 & 51.25(0.30)	& 77.59(0.00) & 52.74(0.20)	& & & 	62.96(0.66)	\\
  & PRC &	52.69 &	49.32 & 52.64 & 52.85(0.34)	& 76.64(0.00) & 55.25(0.15)	& & & 63.56(0.62)	\\
  & bAcc & 50.7 & 50.29 & 57.44 & 51.50(0.55)	& 71.10(0.00) & 63.22(0.23)	& & & 59.35(0.75)	\\
  & Time & 0.86 & 16.99 & 0.46 & 1.00(0.08) & 89.05(0.43) & 277.54(2.19) & & & 22.58(1.53)\\
  \hline
  \multirow{6}{*}{spambase} & Err & 1804.00 & 1815 & 1546 & 2433.40(18.06) & 927.00(1.87) & 1632.40(5.86) & & & 1610.00(98.42)\\
  & Acc &	60.79 & 60.55 & 66.4 & 47.11(0.39) & 79.85(0.04) & 64.51(0.13) & & & 65.01(2.14)	\\
  & ROC &	49.88 & 49.96 & 58.09 & 59.00(1.43)	& 86.75(0.05) & 41.71(0.40) & & & 63.35(1.17)	\\
  & PRC &	40.88 & 39.62 & 49.5 & 53.89(1.04) & 82.13(0.08) & 33.48(0.20) & & & 57.15(1.20)	\\
  & bAcc & 51.11 & 50.06 & 61.56 & 51.69(0.44) & 78.49(0.03) & 55.19(0.16)  & & & 61.16(1.20)	\\
  & Time & 1.7 & 31.20 & 0.76 & 1.81(0.07) & 92.86(3.09) & 539.18(2.18) & & & 29.88(1.78) \\
  \bottomrule
  
  % \multicolumn{10}{|c|}{\texttt{Medium}} \\
  % magic04 \\
  % imdb \\
  % a8a \\
  % crowdsense \\
  % nactiusdroid \\
  % \midrule
  % \multicolumn{10}{|c|}{\texttt{Large}} \\
  % SUSY \\
  % HIGGS \\
  % diabetes\_us\\
  % \hline
  \end{tabular}
  \end{adjustbox}
\end{table*}

==> Tables/Tab_classificationbasedonassumption_results.tex <==
% tabularx
% cell under cell

\begin{table*}[t]
  \caption{Classifications of haphazard inputs models. The meaning of each notation in the table is as follows: FI - Feature Independence, FR - Feature Relatedness}
  \label{tab:modelcomparison}
  \centering
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{rrccccccccc}
  \toprule
  \multirow{2}{*}{Category} & \multirow{2}{*}{Model} & \multirow{2}{*}{Assumption} & Feature & \multirow{2}{*}{Performance} & Data & Prediction & \multirow{2}{*}{Speed} & Feature & \multirow{2}{*}{Deterministic} & \multirow{2}{*}{Code}\\
  & & & Reconstruction & & Scalability & Consistency & & Scalability & \\
  \midrule
  \multirow{2}{*}{Naive Bayes} & NB3 \cite{katakis2005utility} & FI, Pretraining & $\times$ & $*$ & $*$ & & $*****$ &  & $\checkmark$ & Our \\
  & FAE \cite{wenerstrom2006temporal} &  FI, Pretraining & $\times$ & $**$ & $*$ & & $**$ &  & $\checkmark$ & Our \\
  \midrule
  
  \multirow{3}{*}{Linear Classifier} & OLVF \cite{beyazit2019online}& $\times$ & $\times$ & $****$ & $*$ & & $*****$ &  & $\checkmark$ & Our \\
   & OCDS \cite{he2019online} & FR & $\checkmark$ & $**$ & $*$ & & $***$ & & $\times$ & Our \\
  & OVFM \cite{he2021online} & FR, Storage Buffer & $\checkmark$ & $*****$ & $*$ & & $***$ & & $\times$ & Modified\\
  \midrule

  
  \multirow{2}{*}{Decision Stumps} & DynFo \cite{schreckenberger2022dynamic} & Storage Buffer & $\times$ & $****$ & $*$ & & $*$ & & $\times$ & Our \\
   & ORF\textsuperscript{3}V \cite{schreckenberger2023online} &  Storage Buffer & $\times$ & $*$ & $*$ & & $**$ & & $\times$ & Our \\
  \midrule

  
  \multirow{2}{*}{Deep Learning}  & Aux-Net \cite{agarwal2023auxiliary} & Base Features & $\times$ & & & & & & $\times$ & Our\\
  & Aux-Drop \cite{agarwal2023auxdrop} &  Base Features & $\times$ & $****$ & $*****$ & & $***$ & & $\times$ & Original\\
  \bottomrule
  \end{tabular}
  % \end{adjustbox}
\end{table*}


==> Tables/Tab_classificationbasedonassumption_results2.tex <==
\begin{table*}[t]
  \caption{Classifications of haphazard inputs models}
  \label{tab:classificationbasedonassumption_results}
  \centering
  \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{r|rcccccc}
  \toprule
  Category & Model & Ref. & Assumption & Speed & Performance & Data-driven & Concept-Drift \\
  \midrule
  Naive & NB3 & \citep{katakis2005utility} & Feature &  \\
  Bayes & FAE & \citep{wenerstrom2006temporal} &  Independence \\
  \midrule
  Decision & DynFo & \citep{schreckenberger2022dynamic} & \multirow{2}{*}{Storage Buffer} \\
  Stumps & ORF\textsuperscript{3}V & \citep{schreckenberger2023online} & \\
  \midrule
  Soft & OLVF & \citep{beyazit2019online}& \\
  Margin & OCDS & \citep{he2019online} & \\
  Classifier & OVFM & \citep{he2021online}\\
  \midrule
  Deep  & Aux-Net & \citep{agarwal2023auxiliary} & \multirow{2}{*}{Base Features}\\
  Learning & Aux-Drop & \citep{agarwal2023auxdrop} &  \\
  \hline
  \end{tabular}
  \end{adjustbox}
\end{table*}

==> Tables/Tab_classificationbasedonassumption_results_2.tex <==
% tabularx
% cell under cell

\begin{table*}[t]
  \caption{Qualitative comparison of haphazard inputs models. The full form of the acronym used in the Assumption column are as follows: FI - Feature Independence, FR - Feature Relatedness, PT - Pretraining, SB - Storage Buffer, BF - Base Feature. The meaning of the symbols used in the code column is: O - we implemented these methods, ? - we modified the code, $\checkmark$ - we used the available implementation as it is. The more number of $*$ denotes the best model.}
  \label{tab:modelcomparison}
  \centering
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{rrccccccccc}
  \toprule
  \multirow{2}{*}{Category} & \multirow{2}{*}{Model} & \multirow{2}{*}{Assumption} & Feature & \multirow{2}{*}{Performance} & Data & Prediction & \multirow{2}{*}{Speed} & Feature & Determ- & \multirow{2}{*}{Code}\\
  & & & Reconstruct & & Scalability & Consistency & & Scalability & inistic &\\
  \midrule
  Naive & NB3 \cite{katakis2005utility} & FI, PT & $\times$ & $*$ & $*$ & - & $*****$ & $***$ $*$ & $\checkmark$ & O \\
  Bayes & FAE \cite{wenerstrom2006temporal} &  FI, PT & $\times$ & $*$ & $*$ & - & $*$ $*$ & $***$ $*$ & $\checkmark$ & O \\
  \midrule
  
  \multirow{2}{*}{Linear} & OLVF \cite{beyazit2019online}& $\times$ & $\times$ & $***$ $*$ & $*$ & - & $*****$ & $*****$ & $\checkmark$ & O \\
  \multirow{2}{*}{Classifier} & OCDS \cite{he2019online} & FR & $\checkmark$ & $*$ $*$ & $*$ & $***$ & $***$ & $*****$ & $\times$ & O \\
  & OVFM \cite{he2021online} & FR, SB & $\checkmark$ & $*****$ & $*$ & $***$ $*$& $***$ & $***$ $*$ & $\times$ & ? \\
  \midrule

  
  Decision & DynFo \cite{schreckenberger2022dynamic} & SB & $\times$ & $***$ $*$ & $*$ & $*****$ & $*$ & $*$ & $\times$ & O \\
  Stumps & ORF\textsuperscript{3}V \cite{schreckenberger2023online} &  SB & $\times$ & $*$  & $*$ $*$ & $*****$ & $*$ $*$ & $*****$ & $\times$ & O \\
  \midrule

  
  Deep & Aux-Net \cite{agarwal2023auxiliary} & BF & $\times$ & $*$ $*$ & $*$ & $*$ & $*$ $*$ & $***$ $*$ & $\times$ & O\\
  Learning & Aux-Drop \cite{agarwal2023auxdrop} &  BF & $\times$ & $***$ $*$ & $*****$ & $***$ & $***$ & $*****$ & $\times$ & $\checkmark$\\
  \bottomrule
  \end{tabular}
  % \end{adjustbox}
\end{table*}


==> Tables/Tables_Result_Medium_Large_Bacc_Time.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on medium and large datasets. The deterministic models --- NB3, FAE, and OLVF --- underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. A \textsuperscript{$\ddagger$} symbol indicates non-deterministic models that were run only once on specific datasets due to substantial time constraints. The bAcc stands for balanced Accuracy, Time is reported in seconds, and \textsuperscript{$\dagger$} denotes the real datasets. The win count for each model in ($p$ = .25)/($p$ = .5)/($p$ = .75)/real dataset is shown in the last row.}
  \label{tab:results_medium_large}
  \centering
  \resizebox{.93\linewidth}{!}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{l|c|cccccccccc}
  \toprule
  Dataset & $p$ & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \rowcolor{lightgray} \multicolumn{12}{c}{Medium} \vspace{1mm}\\

  \multirow{6}{*}{magic04} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 50.01 & 50.01 & 53.18 & 51.89$\pm$0.10 & 55.76$\pm$0.00 & 52.75$\pm$0.30	& 47.94$\pm$0.22 & 50.09$\pm$0.07 & \textbf{56.04$\pm$0.53} \\
  & & Time & 1.46 & 72.7 &  2.09 & 4.30$\pm$0.01 & 129.82$\pm$14.06 & 46.59$\pm$5.63 & 952.28$\pm$23.98 & 376.94$\pm$3.42 & 111.51$\pm$7.59 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 50.02 & 50.00 & 54.6 & 53.40$\pm$0.45	& \textbf{61.08$\pm$0.06} &	55.12$\pm$0.06	& 48.56$\pm$0.11 & 50.09$\pm$0.03 & 59.29$\pm$0.48	 \\
  & & Time & 1.6 & 72.16 & 2.69 & 5.44$\pm$0.65 & 87.05$\pm$3.38 & 1110.78$\pm$38.39 & 1109.44$\pm$17.12 & 478.10$\pm$30.42 & 116.15$\pm$1.19 \\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.99 & 50	& 56.19	& 53.76$\pm$1.07 & 60.78$\pm$0.12	& 56.75$\pm$0.02 & 49.32$\pm$0.04 & 50.05$\pm$0.07 & \textbf{63.18$\pm$0.61}	\\
  & & Time & 1.78  & 51.8  & 2.16  & 3.20$\pm$0.00  & 129.95$\pm$23.78 & 1134.59$\pm$13.96 & 1259.35$\pm$21.46 & 693.89$\pm$19.41 & 122.99$\pm$2.65 \\
  \midrule

  \multirow{2}{*}{imdb\textsuperscript{$\dagger$}} &
  & bAcc & 81.56 & \textbf{82.18} & 80.08 & 50.14$\pm$0.02 & 77.42\textsuperscript{$\ddagger$} & 57.98$\pm$0.29 & 76.47$\pm$0.11 & 67.41\textsuperscript{$\ddagger$} & 73.10$\pm$0.19\\
  & & Time & 1257.01 & 4117.33 & 22.17 & 47818.07$\pm$2783.21 & 134556.64\textsuperscript{$\ddagger$} & 4072.86$\pm$138.29 & 2768.24$\pm$23.26 & 223699.04\textsuperscript{$\ddagger$} & 46437.42$\pm$18114.58\\
  \midrule

  \multirow{6}{*}{a8a} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 50.01 & 50	& 60.67 & 54.75$\pm$0.87 & \textbf{61.58$\pm$0.00} & 50.01$\pm$0.03	& 49.99$\pm$0.00 & 50.00$\pm$0.00 & 50.00$\pm$0.01 \\
  & & Time & 22.94 & 25.7  & 4.96  & 19.17$\pm$0.02 & 2207.11$\pm$111.43 & 4394.51$\pm$72.96 & 207.23$\pm$4.25 & 5484.63$\pm$54.75 & 421.91$\pm$119.74 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 50.01 & 50.00 & 66.46 & 64.04$\pm$1.01 & \textbf{68.57$\pm$0.00} & 50.11$\pm$0.01 & 50.01$\pm$0.00 & 50.00$\pm$0.00 & 55.33$\pm$1.99\\
  & & Time & 23.52 & 26.18 & 6.59 & 51.67$\pm$3.29 & 4120.49$\pm$415.07 & 4858.85$\pm$133.63 & 395.44$\pm$0.80 & 17639.23$\pm$2014.52 & 235.54$\pm$8.39\\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 50.01 & 50	& 70.6 & 68.81$\pm$1.10 & \textbf{72.70$\pm$0.00}	& 50.13$\pm$0.01 & 49.99$\pm$0.00	& 50.00$\pm$0.00 & 62.87$\pm$0.93	\\
  & & Time & 28.16 & 37.84  & 6.37  & 32.28$\pm$3.32 & 2929.01$\pm$1001.51 & 5263.24$\pm$92.75 & 569.20$\pm$11.54 & 28776.93$\pm$2045.19 & 577.31$\pm$768.95 \\
  \midrule

  \multicolumn{2}{c|}{\textit{\textbf{Win Count}} \textit{(2/2/2/1)}} & \textit{bAcc} & \textit{0/0/0/0} & \textit{0/0/0/1} & \textit{0/0/0/0} & \textit{0/0/0/0} & \textit{1/2/1/0} &  \textit{0/0/0/0} & \textit{0/0/0/0} & \textit{0/0/0/0} & \textit{1/0/1/0} \\
  \midrule

  \rowcolor{lightgray} \multicolumn{12}{c}{Large} \vspace{1mm}\\

  \multirow{2}{*}{diabetes\_us\textsuperscript{$\dagger$}} &
  & bAcc & 50	& 50.08 & 50.11 & 50.27$\pm$0.14	& \textbf{50.35$\pm$0.74} & 50.00$\pm$0.00 & 50.00$\pm$0.00	& 50.00$\pm$0.00 & 50.00$\pm$0.00\\
  & & Time & 41.55 & 32727.48 & 16.47 & 47.96$\pm$0.24 & 4251.94$\pm$210.06 & 487.49$\pm$1.34 & 491.84$\pm$11.12 & 25760.59$\pm$105.48 & 567.92$\pm$3.34\\
  \midrule

  \multirow{6}{*}{SUSY} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 50 &   49.9    & 51.12	 & 52.11$\pm$0.19 & 59.72$\pm$0.00 & 54.68$\pm$0.01 & 49.37$\pm$0.01	& 50.53$\pm$1.17 & \textbf{61.98$\pm$0.10} \\
  & & Time & 68.97 &12100.93& 105.85 & 163.96$\pm$1.52& 3309.30$\pm$184.51 & 654852.7$\pm$8956.39 & 24252.71$\pm$37.64 & 16455.42$\pm$167.84 & 5773.05$\pm$129.01 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 50	& 50.01 & 53.21	& 54.03$\pm$0.28 & 65.60$\pm$0.00 & 58.27$\pm$0.00 & 48.33$\pm$0.02 & 57.89$\pm$7.19 & \textbf{68.79$\pm$0.14} \\
  & & Time & 75.86 & 10731.91 & 135.96 & 255.58$\pm$0.50 & 4210.01$\pm$453.61 & 343724.64$\pm$5176.04 & 23928.85$\pm$169.87 & 19612.72$\pm$567.55 & 6054.62$\pm$660.84\\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 50 & 50.12	& 55.98	& 54.84$\pm$0.48 & 68.52$\pm$0.00	& 60.94$\pm$0.01 & 47.53$\pm$0.03 & 53.67$\pm$8.13 & \textbf{73.55$\pm$0.11}	\\
  & & Time & 83.59 & 12324.28 & 111.37 & 166.07$\pm$0.20 & 2201.85$\pm$12.91 & 114179.9$\pm$2433.89 & 25690.16$\pm$79.67 & 23987.22$\pm$1326.00 & 5787.78$\pm$123.95 \\
  \midrule

  \multirow{6}{*}{HIGGS} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 50 &   50.16 & 50.57 & 49.97$\pm$0.07	& 50.97$\pm$0.00 & 50.18\textsuperscript{$\ddagger$} & 49.86$\pm$0.03 & 49.99$\pm$0.00 & \textbf{51.17$\pm$0.05} \\
  & & Time & 136.12 & 17777.05 & 112.34 & 201.20$\pm$12.85 & 8675.39$\pm$335.33 & 1845662.94\textsuperscript{$\ddagger$} & 42814.64$\pm$94.35 & 28363.61$\pm$153.32 & 5784.12$\pm$159.85 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 50 & 50.01 & 51.21	& 50.06$\pm$0.06 & 51.83$\pm$0.00 & 50.21\textsuperscript{$\ddagger$} & 49.82$\pm$0.02 & 49.99$\pm$0.01	& \textbf{53.09$\pm$0.05} \\
  & & Time & 142.97 & 7885.78 & 145.83 & 267.35$\pm$0.54 & 10342.77$\pm$1686.50 & 1788308.41\textsuperscript{$\ddagger$} & 42623.97$\pm$97.07 & 44123.61$\pm$283.06 & 6039.45$\pm$565.24 \\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 50	& 50.55	& 51.98	& 49.97$\pm$0.05 & 52.66$\pm$0.00	& 50.16\textsuperscript{$\ddagger$} & 49.75$\pm$0.03 & 49.98\textsuperscript{$\ddagger$} & \textbf{55.55$\pm$0.11}	\\
  & & Time & 153.05 & 549606.27 & 125.45 &   200.58$\pm$2.95 & 7407.39$\pm$295.04 & 801655.55\textsuperscript{$\ddagger$} & 44079.06$\pm$134.05 & 65500.41\textsuperscript{$\ddagger$} & 5762.40$\pm$170.11 \\
  \midrule

  \multicolumn{2}{c|}{\textit{\textbf{Win Count}} \textit{(2/2/2/1)}} & \textit{bAcc} & \textit{0/0/0/0} & \textit{0/0/0/0} & \textit{0/0/0/0} & \textit{0/0/0/0} & \textit{0/0/0/1} &  \textit{0/0/0/0} & \textit{0/0/0/0} & \textit{0/0/0/0} & \textit{2/2/2/0} \\

  \bottomrule
  \end{tabular}  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tables_Result_Small_Bacc_Time.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Small Datasets. The deterministic models --- NB3, FAE, and OLVF --- underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. A \textsuperscript{$\ddagger$} symbol indicates non-deterministic models that were run only once on specific datasets due to substantial time constraints. The bAcc stands for balanced Accuracy, Time is reported in seconds, and \textsuperscript{$\dagger$} denotes the real datasets.}
  \label{tab:results_small}
  \centering
  \resizebox{.92\linewidth}{!}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{l|c|cccccccccc}
  \toprule
  Dataset & $p$ & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \multirow{6}{*}{WPBC} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 49.48 & 48.93 & 58.08 & 49.88$\pm$1.24 & 46.73$\pm$1.01 & 56.58$\pm$1.40 & 50.54$\pm$0.49 & 52.08$\pm$0.95	& 49.89$\pm$2.45 \\
  & & Time & 0.05 & 0.08 & 0.02  & 0.04$\pm$0.00  & 2.21$\pm$0.01  & 2.57$\pm$0.01 & 0.35$\pm$0.00 & 7.86$\pm$0.38 & 1.07$\pm$0.04 \\
  \cmidrule{2-12}

  & 
  \multirow{2}{*}{0.5}
  & bAcc & 49.67 & 51.96 & 53.76 & 49.67$\pm$0.00 & 51.32$\pm$1.04 & 51.59$\pm$0.54 & 52.60$\pm$0.00	& 50.66$\pm$0.77 & 50.78$\pm$2.39	\\
  & & Time & 0.05 & 0.08 & 0.03 & 0.06$\pm$0.00 & 2.11$\pm$0.13 & 3.46$\pm$0.09 & 0.66$\pm$0.00 & 15.81$\pm$0.78 & 1.27$\pm$0.07\\
  \cmidrule{2-12}
    
  & 
  \multirow{2}{*}{0.75}  
  & bAcc & 49.67 & 47.42	& 48.37	& 49.34$\pm$0.00 & 46.18$\pm$2.05	& 49.64$\pm$0.91 & 50.71$\pm$0.00 & 50.25$\pm$0.81 & 50.51$\pm$0.65	\\
  & & Time & 0.07  & 0.12   & 0.03  & 0.05$\pm$0.00  & 1.28$\pm$0.00 & 3.43$\pm$0.09 & 1.00$\pm$0.05 & 22.73$\pm$0.58 & 1.10$\pm$0.06 \\
  \midrule

  \multirow{6}{*}{ionosphere} & 
  \multirow{2}{*}{0.25}
  & bAcc & 45.44	& 49.78 & 59.98 & 58.88$\pm$1.05 & 56.10$\pm$0.74 & 57.30$\pm$0.96 & 42.26$\pm$1.83 & 49.86$\pm$0.26 & 49.91$\pm$0.12	\\
  & & Time & 0.08 & 0.12 & 0.04 & 0.08$\pm$0.00 & 4.10$\pm$0.06 & 4.56$\pm$0.11 & 0.39$\pm$0.01 & 14.45$\pm$0.27 & 1.86$\pm$0.00 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 49.41 & 49.78 & 66	& 60.42$\pm$1.97 & 61.15$\pm$0.42 & 63.37$\pm$1.03 & 43.51$\pm$1.75	& 49.93$\pm$0.24 &  54.92$\pm$1.69	\\
  & & Time & 0.08 & 0.12 & 0.06 & 0.11$\pm$0.00 & 6.35$\pm$0.96 & 6.09$\pm$0.13 & 0.75$\pm$0.01 & 26.51$\pm$1.53 &  1.97$\pm$0.02\\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.78 &  49.78	& 65.6	& 57.96$\pm$0.75 & 70.25$\pm$0.82	& 66.26$\pm$0.76 & 43.40$\pm$1.02 & 50.32$\pm$1.44	& 61.36$\pm$0.89	\\
  & & Time & 0.08 &   0.17  & 0.05  & 0.08$\pm$0.00  & 2.69$\pm$0.01 & 6.06$\pm$0.06 & 1.09$\pm$0.01 & 40.80$\pm$0.35 & 1.87$\pm$0.00\\
  \midrule

  \multirow{6}{*}{WDBC} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 49.4 & 48.72 & 49.41 & 49.01$\pm$0.78	& 80.35$\pm$1.05 & 83.00$\pm$1.45 & 41.32$\pm$1.76 & 49.58$\pm$0.35 & 49.48$\pm$0.41	\\
  & & Time & 0.11 & 0.21 & 0.07   & 0.12$\pm$0.00  & 5.73$\pm$0.13  & 7.36$\pm$0.12 & 1.07$\pm$0.07 & 20.90$\pm$0.90 & 3.08$\pm$0.08\\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 50.01 & 49.23 & 53.25 & 52.40$\pm$0.75 & 87.78$\pm$0.53 & 90.47$\pm$0.51 & 41.32$\pm$1.21 & 50.52$\pm$1.26 &  50.53$\pm$1.72	\\
  & & Time & 0.12 & 0.3 & 0.08 & 0.16$\pm$0.00 & 3.90$\pm$0.01 & 9.19$\pm$0.26 & 2.15$\pm$0.09 & 36.17$\pm$0.30 &  3.08$\pm$0.02\\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 50.1  & 49.95	& 50.43	& 50.27$\pm$1.43 & 50.53$\pm$11.97 & 90.64$\pm$0.34	& 41.90$\pm$1.32 & 50.04$\pm$0.24 & 50.85$\pm$0.86 \\
  & & Time & 0.14  & 0.39   & 0.08  & 0.13$\pm$0.00  & 3.39$\pm$0.01 & 9.73$\pm$0.10 & 3.14$\pm$0.06 & 56.44$\pm$0.54 & 3.06$\pm$0.04 \\
  \midrule

  \multirow{6}{*}{australian} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 49.89 & 59.69 & 53.09 & 49.79$\pm$0.40	& 65.37$\pm$0.42 & 50.06$\pm$0.42	& 45.11$\pm$0.86 & 49.88$\pm$0.36 & 51.51$\pm$2.00	\\
  &  & Time & 0.07 & 0.34 &  0.08  & 0.12$\pm$0.00  & 5.07$\pm$0.07  & 0.97$\pm$0.02 & 0.46$\pm$0.00 & 15.31$\pm$0.27 & 3.63$\pm$0.01 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 53.62 & 57.01 & 56.22 & 50.76$\pm$1.18 & 74.96$\pm$0.53 & 75.88$\pm$0.23 & 44.11$\pm$0.65 & 50.61$\pm$1.32 & 55.77$\pm$1.88	 \\
  & & Time & 0.08 & 0.53 & 0.1 & 0.17$\pm$0.00 & 6.67$\pm$0.89 & 10.68$\pm$0.23 & 0.82$\pm$0.01 & 20.36$\pm$0.12 & 4.33$\pm$0.11 \\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 54.74 & 57	    & 57.11	& 50.30$\pm$0.72 & 53.45$\pm$7.34	& 78.66$\pm$0.36 & 42.86$\pm$1.20 & 49.95$\pm$0.07	& 59.22$\pm$3.86	\\
  & & Time & 0.09  & 0.76   & 0.08  & 0.13$\pm$0.00  & 5.24$\pm$0.02 & 11.72$\pm$0.09 & 1.22$\pm$0.08 & 27.54$\pm$0.20 & 3.68$\pm$0.08 \\
  \midrule


  \multirow{6}{*}{wbc} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 50.66 & 53.4 & 52.02 & 50.71$\pm$2.12	 & 81.70$\pm$0.00 & 67.20$\pm$1.92 & 29.38$\pm$1.13 & 49.90$\pm$0.24 & 77.07$\pm$1.32	\\
  & & Time & 0.05 &  0.38 & 0.07  & 0.12$\pm$0.00   & 4.20$\pm$0.07  & 1.04$\pm$0.03 & 0.23$\pm$0.00 & 13.36$\pm$0.21 & 3.76$\pm$0.08 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 49.78 & 52.64 & 55.38 & 51.06$\pm$0.70 & 87.75$\pm$0.00 & 93.05$\pm$0.26 & 31.82$\pm$2.22 & 58.49$\pm$8.23 & 82.25$\pm$1.72	\\
  & & Time & 0.05 & 0.40 & 0.09 & 0.16$\pm$0.00 & 4.26$\pm$0.04 & 28.10$\pm$0.53 & 0.37$\pm$0.00 & 16.21$\pm$0.28 &  4.23$\pm$0.13 \\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.88 & 53.32	& 66.46	& 50.35$\pm$3.07 & 88.37$\pm$0.00	& 93.91$\pm$0.35 & 31.18$\pm$1.18 & 78.46$\pm$4.57	& 83.79$\pm$2.17	\\
  & & Time & 0.06  & 0.55   & 0.08  & 0.12$\pm$0.00  & 5.06$\pm$0.03 & 26.52$\pm$0.13 & 0.50$\pm$0.00 & 19.72$\pm$0.21 & 3.72$\pm$0.04 \\
  \midrule

  \multirow{6}{*}{diabetes-f} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 48.7 & 45.53 & 49.5  & 51.05$\pm$1.08	& 58.24$\pm$0.00 & 56.03$\pm$0.60	& 45.74$\pm$0.31 & 49.96$\pm$0.05 & 49.51$\pm$0.70	\\
  &  & Time & 0.06 & 0.48  & 0.11  & 0.17$\pm$0.00 & 2.44$\pm$0.07 & 1.67$\pm$0.25 & 0.36$\pm$0.00 & 14.26$\pm$0.30 & 4.09$\pm$0.04 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 50.73 & 47.05 & 50.19 & 50.79$\pm$0.73 & 59.20$\pm$0.00 & 53.82$\pm$0.42 & 49.16$\pm$1.16 & 50.08$\pm$0.35 & 51.20$\pm$0.90	  \\
  & & Time & 0.06 & 0.67 & 0.13 & 0.18$\pm$0.00 & 1.82$\pm$0.02 & 10.48$\pm$0.28 & 0.58$\pm$0.01 & 17.36$\pm$0.17 & 5.41$\pm$0.28 \\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.6  & 49.28	& 49.17	& 50.34$\pm$0.73 & 55.66$\pm$8.93	& 57.34$\pm$0.63 & 46.70$\pm$1.20 & 49.94$\pm$0.05 & 50.37$\pm$0.85	\\
  & & Time & 0.07  & 0.68   & 0.11  & 0.13$\pm$0.00  & 1.55$\pm$0.01 & 12.88$\pm$0.19 & 0.81$\pm$0.01 & 20.33$\pm$0.27 & 4.11$\pm$0.08 \\
  \midrule

  \multirow{2}{*}{crowdsense(c3)\textsuperscript{$\dagger$}} & 
  & bAcc & 99.45 & 99.51 & 99.51 & 99.11$\pm$0.03 & 78.23$\pm$1.97 &  95.79$\pm$1.11 & 99.40$\pm$0.04	& 87.87$\pm$3.76 & 93.15$\pm$2.16\\
  & & Time & 4.14 & 9.66 & 0.28 & 39.84$\pm$0.47 & 354.31$\pm$4.99 & 69.89$\pm$0.62 & 33.59$\pm$0.06 & 4909.36$\pm$752.39 &  464.23$\pm$0.92\\
  \midrule
  
  \multirow{2}{*}{crowdsense(c5)\textsuperscript{$\dagger$}} & 
  & bAcc & 94.85 & 93.64 & 97.9 & 94.10$\pm$0.35	& 61.90$\pm$6.16 & 94.15$\pm$0.27 & 95.62$\pm$0.41 & 49.93$\pm$0.07	& 83.72$\pm$5.48\\
  & & Time & 4.02 & 58.52 & 0.27 & 43.73$\pm$0.61 & 354.56$\pm$5.32 & 68.67$\pm$0.39 & 33.80$\pm$0.09 & 5563.30$\pm$498.90 & 35.72$\pm$4.56\\
  \midrule

  \multirow{6}{*}{german} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 51.37 & 49.82 &  52.58	& 49.96$\pm$1.11 & 52.38$\pm$0.00 & 50.58$\pm$0.27 & 49.68$\pm$0.21	& 50.32$\pm$0.45 & 50.14$\pm$0.67	\\
  & & Time & 0.16 &  0.3   &  0.15  & 0.19$\pm$0.00  & 13.17$\pm$0.06 & 29.36$\pm$0.48 & 0.79$\pm$0.00 & 30.12$\pm$0.76 & 5.15$\pm$0.09 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 50.71 & 49.85 & 53.11 & 51.11$\pm$1.84 & 57.09$\pm$0.00 & 51.66$\pm$0.23 & 50.12$\pm$0.10 & 50.14$\pm$0.36 & 51.48$\pm$1.07 \\
  & & Time & 0.17 & 0.35 & 0.18 & 0.26$\pm$0.00 & 17.07$\pm$0.41 & 34.33$\pm$0.87 & 1.34$\pm$0.07 & 45.73$\pm$0.78 & 6.14$\pm$0.16 \\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.89 & 49.78 & 53.13	& 51.88$\pm$0.95 & 52.56$\pm$0.62	& 50.71$\pm$0.14 & 50.18$\pm$0.15	& 49.98$\pm$0.05 & 51.24$\pm$1.08	\\
  & & Time & 0.19  & 0.55  & 0.16   & 0.20$\pm$0.00  & 15.31$\pm$0.04 & 36.00$\pm$0.26 & 1.78$\pm$0.01 & 72.57$\pm$2.86 & 5.30$\pm$0.33 \\
  \midrule

  \multirow{6}{*}{IPD} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 49.82 & 50.09 & 64.97 & 58.07$\pm$1.11 & 76.00$\pm$0.46 & 75.57$\pm$0.75 & 47.93$\pm$0.31	& 60.24$\pm$1.00 & 60.63$\pm$0.77	\\
  & & Time & 0.18 & 1.14   & 0.15  & 0.22$\pm$0.00  & 9.93$\pm$0.59  & 14.25$\pm$0.07 & 8.25$\pm$0.09   & 33.88$\pm$0.77 & 5.85$\pm$0.08 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 51.26 & 50.09 & 78.38 & 67.03$\pm$0.89 & 88.10$\pm$0.31 & 84.83$\pm$0.54 & 49.13$\pm$0.25 & 72.52$\pm$2.33 & 70.32$\pm$1.29	\\
  & & Time & 0.19 & 1.45 & 0.16 & 0.29$\pm$0.00 & 14.38$\pm$3.28 & 16.86$\pm$0.22 & 16.22$\pm$0.20 & 53.76$\pm$1.76 &  6.92$\pm$0.12\\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 50.06 & 49.82	& 87.87	&  72.35$\pm$0.69 & 88.59$\pm$0.98 & 90.00$\pm$0.20 & 48.72$\pm$0.65 & 79.94$\pm$1.70	& 76.42$\pm$1.73 \\
  & & Time & 0.23  & 1.73   & 0.14  &  0.23$\pm$0.00  & 5.43$\pm$0.01 & 18.73$\pm$0.09 & 24.29$\pm$0.06 & 82.54$\pm$1.82 & 6.41$\pm$0.48 \\
  \midrule
  
  \multirow{6}{*}{svmguide3} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 49.75 & 49.95 &  52.09	& 50.84$\pm$0.37 & 54.26$\pm$0.72 & 50.79$\pm$0.33 & 49.54$\pm$0.43	& 49.99$\pm$0.02 & 50.21$\pm$0.40	\\
  & & Time & 0.17 & 0.33   &  0.14  & 0.24$\pm$0.00  & 11.71$\pm$0.58 & 37.24$\pm$0.20 & 4.17$\pm$0.06  & 35.78$\pm$1.10 & 6.90$\pm$0.36 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 49.95 & 49.95 & 53.46 & 51.90$\pm$0.84 & 58.13$\pm$0.41 & 51.02$\pm$0.41 & 49.71$\pm$0.24 & 49.97$\pm$0.03 &  50.61$\pm$0.45	\\
  & & Time & 0.18 & 0.33 & 0.19 & 0.33$\pm$0.00 & 7.96$\pm$0.04 & 42.81$\pm$1.82 & 7.93$\pm$0.14 & 52.31$\pm$0.20 &  7.44$\pm$0.08 \\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.95 & 49.95	& 53.64	& 50.36$\pm$0.46 & 59.70$\pm$0.30	& 50.60$\pm$0.09 & 49.86$\pm$0.10 & 49.97$\pm$0.03 & 50.68$\pm$0.68	\\
  & & Time & 0.18  & 0.4    & 0.16  & 0.25$\pm$0.00  & 7.74$\pm$0.04 & 46.43$\pm$0.20 & 10.71$\pm$0.16 & 81.69$\pm$3.73 & 7.49$\pm$0.27 \\
  \midrule

  \multirow{6}{*}{kr-vs-kp} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 50.35 & 49.68 & 52.47 & 50.21$\pm$0.52 & 62.13$\pm$0.00 & 54.42$\pm$0.66 & 44.16$\pm$0.18	& 50.83$\pm$0.76 & 53.12$\pm$0.38	\\
  & & Time & 0.79 &  12.26 & 0.38  & 0.70$\pm$0.00  & 105.13$\pm$13.74 & 72.43$\pm$3.16 & 5.27$\pm$0.09 & 127.93$\pm$3.05 & 17.35$\pm$0.17 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 50.7 & 50.29 & 57.44 & 51.50$\pm$0.55	& 71.50$\pm$0.00 &	57.97$\pm$0.19	& 44.18$\pm$0.38 & 58.00$\pm$1.11 & 59.35$\pm$0.75	\\
  & & Time & 0.86 & 16.99 & 0.46 & 1.00$\pm$0.08 & 68.52$\pm$0.02 & 75.84$\pm$1.07 & 7.54$\pm$0.08 & 237.75$\pm$3.50 & 22.58$\pm$1.53\\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.87 & 50.08	& 65.74	& 50.67$\pm$0.75 & 80.53$\pm$0.00	& 58.72$\pm$0.14 & 43.96$\pm$0.23 & 63.66$\pm$2.23 & 64.22$\pm$0.31 \\
  & & Time & 1.04  & 16.42  & 0.43  & 0.74$\pm$0.00  & 335.12$\pm$123.47 & 83.40$\pm$1.08 & 9.74$\pm$0.08 & 390.14$\pm$2.77 & 18.10$\pm$0.82 \\
  \midrule
  
  \multirow{6}{*}{spambase} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 50.54 &51.17 & 64.34 & 53.63$\pm$0.04	& 64.26$\pm$0.17 & 66.05$\pm$0.25	& 48.94$\pm$0.09 & 49.92$\pm$0.06 & 55.57$\pm$0.99 \\
  & & Time & 1.56 & 25.36 &  0.56 & 1.68$\pm$0.00 & 134.27$\pm$14.13 & 138.10$\pm$0.30 & 19.54$\pm$0.14 & 280.91$\pm$1.43 & 26.58$\pm$1.28 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 51.11 & 50.06 & 61.56 & 51.69$\pm$0.44 & 73.38$\pm$0.30 & 71.00$\pm$0.22 & 49.73$\pm$0.09 & 52.85$\pm$2.60 & 61.16$\pm$1.20	\\
  & & Time & 1.7 & 31.20 & 0.76 & 1.81$\pm$0.07 & 117.10$\pm$12.53 & 180.98$\pm$0.99 & 32.14$\pm$0.11 & 627.64$\pm$6.53 & 29.88$\pm$1.78 \\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.81 & 49.94	& 59.8	& 49.72$\pm$0.68 & 51.64$\pm$3.01	& 72.59$\pm$0.21 & 49.69$\pm$0.09 & 61.23$\pm$1.66	& 62.75$\pm$1.18	\\
  & & Time & 1.85  & 39.06  & 0.65  & 1.35$\pm$0.00  & 490.74$\pm$349.53 & 176.00$\pm$0.77 & 42.81$\pm$0.10 & 1071.04$\pm$9.10 & 27.26$\pm$2.21 \\
  \midrule

  \multirow{2}{*}{spamassasin\textsuperscript{$\dagger$}} &
  & bAcc & 92.96 & 95.99 & 99.6 & 96.39$\pm$0.00	& 99.28$\pm$0.09 & 97.61$\pm$0.14 & 94.05$\pm$0.04 & 97.28\textsuperscript{$\ddagger$} & 62.08$\pm$0.39\\
  & & Time & 254.32 & 5880.89 & 4.96 & 8809.23$\pm$856.44 & 32739.41$\pm$3369.92 & 2176.94$\pm$22.49 & 1741.31$\pm$22.76 & 67934.42\textsuperscript{$\ddagger$} & 18071.34$\pm$685.19\\
  
  \bottomrule
  \end{tabular}  }
  % \end{adjustbox}
\end{table*}

==> Tables/Tables_Result_Small_Bacc_Time_Bold.tex <==
\begin{table*}[!th]
  \caption{Comparison of models on Small Datasets. The deterministic models --- NB3, FAE, and OLVF --- underwent a single execution. In contrast, the non-deterministic models were executed 5 times, with the mean $\pm$ standard deviation reported. A \textsuperscript{$\ddagger$} symbol indicates non-deterministic models that were run only once on specific datasets due to substantial time constraints. The bAcc stands for balanced Accuracy, Time is reported in seconds, and \textsuperscript{$\dagger$} denotes the real datasets. The win count for each model in ($p$ = .25)/($p$ = .5)/($p$ = .75)/real dataset is shown in the last row.}
  \label{tab:results_small}
  \centering
  \resizebox{.9\linewidth}{!}{%
  % \begin{adjustbox}{width=\linewidth,center}
  \begin{tabular}{l|c|cccccccccc}
  \toprule
  Dataset & $p$ & Metric & NB3 & FAE & OLVF & OCDS & OVFM & DynFo & ORF\textsuperscript{3}V & Aux-Net & Aux-Drop\\
  \midrule

  \multirow{6}{*}{WPBC} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 49.48 & 48.93 & \textbf{58.08} & 49.88$\pm$1.24 & 46.73$\pm$1.01 & 56.58$\pm$1.40 & 50.54$\pm$0.49 & 52.08$\pm$0.95	& 49.89$\pm$2.45 \\
  & & Time & 0.05 & 0.08 & 0.02  & 0.04$\pm$0.00  & 2.21$\pm$0.01  & 2.57$\pm$0.01 & 0.35$\pm$0.00 & 7.86$\pm$0.38 & 1.07$\pm$0.04 \\
  \cmidrule{2-12}

  & 
  \multirow{2}{*}{0.5}
  & bAcc & 49.67 & 51.96 & \textbf{53.76} & 49.67$\pm$0.00 & 51.32$\pm$1.04 & 51.59$\pm$0.54 & 52.60$\pm$0.00	& 50.66$\pm$0.77 & 50.78$\pm$2.39	\\
  & & Time & 0.05 & 0.08 & 0.03 & 0.06$\pm$0.00 & 2.11$\pm$0.13 & 3.46$\pm$0.09 & 0.66$\pm$0.00 & 15.81$\pm$0.78 & 1.27$\pm$0.07\\
  \cmidrule{2-12}
    
  & 
  \multirow{2}{*}{0.75}  
  & bAcc & 49.67 & 47.42	& 48.37	& 49.34$\pm$0.00 & 46.18$\pm$2.05	& 49.64$\pm$0.91 & \textbf{50.71$\pm$0.00} & 50.25$\pm$0.81 & 50.51$\pm$0.65	\\
  & & Time & 0.07  & 0.12   & 0.03  & 0.05$\pm$0.00  & 1.28$\pm$0.00 & 3.43$\pm$0.09 & 1.00$\pm$0.05 & 22.73$\pm$0.58 & 1.10$\pm$0.06 \\
  \midrule

  \multirow{6}{*}{ionosphere} & 
  \multirow{2}{*}{0.25}
  & bAcc & 45.44	& 49.78 & \textbf{59.98} & 58.88$\pm$1.05 & 56.10$\pm$0.74 & 57.30$\pm$0.96 & 42.26$\pm$1.83 & 49.86$\pm$0.26 & 49.91$\pm$0.12	\\
  & & Time & 0.08 & 0.12 & 0.04 & 0.08$\pm$0.00 & 4.10$\pm$0.06 & 4.56$\pm$0.11 & 0.39$\pm$0.01 & 14.45$\pm$0.27 & 1.86$\pm$0.00 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 49.41 & 49.78 & \textbf{66}	& 60.42$\pm$1.97 & 61.15$\pm$0.42 & 63.37$\pm$1.03 & 43.51$\pm$1.75	& 49.93$\pm$0.24 &  54.92$\pm$1.69	\\
  & & Time & 0.08 & 0.12 & 0.06 & 0.11$\pm$0.00 & 6.35$\pm$0.96 & 6.09$\pm$0.13 & 0.75$\pm$0.01 & 26.51$\pm$1.53 &  1.97$\pm$0.02\\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.78 &  49.78	& 65.6	& 57.96$\pm$0.75 & \textbf{70.25$\pm$0.82}	& 66.26$\pm$0.76 & 43.40$\pm$1.02 & 50.32$\pm$1.44	& 61.36$\pm$0.89	\\
  & & Time & 0.08 &   0.17  & 0.05  & 0.08$\pm$0.00  & 2.69$\pm$0.01 & 6.06$\pm$0.06 & 1.09$\pm$0.01 & 40.80$\pm$0.35 & 1.87$\pm$0.00\\
  \midrule

  \multirow{6}{*}{WDBC} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 49.4 & 48.72 & 49.41 & 49.01$\pm$0.78	& 80.35$\pm$1.05 & \textbf{83.00$\pm$1.45} & 41.32$\pm$1.76 & 49.58$\pm$0.35 & 49.48$\pm$0.41	\\
  & & Time & 0.11 & 0.21 & 0.07   & 0.12$\pm$0.00  & 5.73$\pm$0.13  & 7.36$\pm$0.12 & 1.07$\pm$0.07 & 20.90$\pm$0.90 & 3.08$\pm$0.08\\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 50.01 & 49.23 & 53.25 & 52.40$\pm$0.75 & 87.78$\pm$0.53 & \textbf{90.47$\pm$0.51} & 41.32$\pm$1.21 & 50.52$\pm$1.26 &  50.53$\pm$1.72	\\
  & & Time & 0.12 & 0.3 & 0.08 & 0.16$\pm$0.00 & 3.90$\pm$0.01 & 9.19$\pm$0.26 & 2.15$\pm$0.09 & 36.17$\pm$0.30 &  3.08$\pm$0.02\\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 50.1  & 49.95	& 50.43	& 50.27$\pm$1.43 & 50.53$\pm$11.97 & \textbf{90.64$\pm$0.34}	& 41.90$\pm$1.32 & 50.04$\pm$0.24 & 50.85$\pm$0.86 \\
  & & Time & 0.14  & 0.39   & 0.08  & 0.13$\pm$0.00  & 3.39$\pm$0.01 & 9.73$\pm$0.10 & 3.14$\pm$0.06 & 56.44$\pm$0.54 & 3.06$\pm$0.04 \\
  \midrule

  \multirow{6}{*}{australian} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 49.89 & 59.69 & 53.09 & 49.79$\pm$0.40	& \textbf{65.37$\pm$0.42} & 50.06$\pm$0.42	& 45.11$\pm$0.86 & 49.88$\pm$0.36 & 51.51$\pm$2.00	\\
  &  & Time & 0.07 & 0.34 &  0.08  & 0.12$\pm$0.00  & 5.07$\pm$0.07  & 0.97$\pm$0.02 & 0.46$\pm$0.00 & 15.31$\pm$0.27 & 3.63$\pm$0.01 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 53.62 & 57.01 & 56.22 & 50.76$\pm$1.18 & 74.96$\pm$0.53 & \textbf{75.88$\pm$0.23} & 44.11$\pm$0.65 & 50.61$\pm$1.32 & 55.77$\pm$1.88	 \\
  & & Time & 0.08 & 0.53 & 0.1 & 0.17$\pm$0.00 & 6.67$\pm$0.89 & 10.68$\pm$0.23 & 0.82$\pm$0.01 & 20.36$\pm$0.12 & 4.33$\pm$0.11 \\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 54.74 & 57	 & 57.11	& 50.30$\pm$0.72 & 53.45$\pm$7.34	& \textbf{78.66$\pm$0.36} & 42.86$\pm$1.20 & 49.95$\pm$0.07	& 59.22$\pm$3.86	\\
  & & Time & 0.09  & 0.76   & 0.08  & 0.13$\pm$0.00  & 5.24$\pm$0.02 & 11.72$\pm$0.09 & 1.22$\pm$0.08 & 27.54$\pm$0.20 & 3.68$\pm$0.08 \\
  \midrule


  \multirow{6}{*}{wbc} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 50.66 & 53.4 & 52.02 & 50.71$\pm$2.12	 & \textbf{81.70$\pm$0.00} & 67.20$\pm$1.92 & 29.38$\pm$1.13 & 49.90$\pm$0.24 & 77.07$\pm$1.32	\\
  & & Time & 0.05 &  0.38 & 0.07  & 0.12$\pm$0.00   & 4.20$\pm$0.07  & 1.04$\pm$0.03 & 0.23$\pm$0.00 & 13.36$\pm$0.21 & 3.76$\pm$0.08 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 49.78 & 52.64 & 55.38 & 51.06$\pm$0.70 & 87.75$\pm$0.00 & \textbf{93.05$\pm$0.26} & 31.82$\pm$2.22 & 58.49$\pm$8.23 & 82.25$\pm$1.72	\\
  & & Time & 0.05 & 0.40 & 0.09 & 0.16$\pm$0.00 & 4.26$\pm$0.04 & 28.10$\pm$0.53 & 0.37$\pm$0.00 & 16.21$\pm$0.28 &  4.23$\pm$0.13 \\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.88 & 53.32	& 66.46	& 50.35$\pm$3.07 & 88.37$\pm$0.00	& \textbf{93.91$\pm$0.35} & 31.18$\pm$1.18 & 78.46$\pm$4.57	& 83.79$\pm$2.17	\\
  & & Time & 0.06  & 0.55   & 0.08  & 0.12$\pm$0.00  & 5.06$\pm$0.03 & 26.52$\pm$0.13 & 0.50$\pm$0.00 & 19.72$\pm$0.21 & 3.72$\pm$0.04 \\
  \midrule

  \multirow{6}{*}{diabetes-f} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 48.7 & 45.53 & 49.5  & 51.05$\pm$1.08	& \textbf{58.24$\pm$0.00} & 56.03$\pm$0.60	& 45.74$\pm$0.31 & 49.96$\pm$0.05 & 49.51$\pm$0.70	\\
  &  & Time & 0.06 & 0.48  & 0.11  & 0.17$\pm$0.00 & 2.44$\pm$0.07 & 1.67$\pm$0.25 & 0.36$\pm$0.00 & 14.26$\pm$0.30 & 4.09$\pm$0.04 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 50.73 & 47.05 & 50.19 & 50.79$\pm$0.73 & \textbf{59.20$\pm$0.00} & 53.82$\pm$0.42 & 49.16$\pm$1.16 & 50.08$\pm$0.35 & 51.20$\pm$0.90	  \\
  & & Time & 0.06 & 0.67 & 0.13 & 0.18$\pm$0.00 & 1.82$\pm$0.02 & 10.48$\pm$0.28 & 0.58$\pm$0.01 & 17.36$\pm$0.17 & 5.41$\pm$0.28 \\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.6  & 49.28	& 49.17	& 50.34$\pm$0.73 & 55.66$\pm$8.93	& \textbf{57.34$\pm$0.63} & 46.70$\pm$1.20 & 49.94$\pm$0.05 & 50.37$\pm$0.85	\\
  & & Time & 0.07  & 0.68   & 0.11  & 0.13$\pm$0.00  & 1.55$\pm$0.01 & 12.88$\pm$0.19 & 0.81$\pm$0.01 & 20.33$\pm$0.27 & 4.11$\pm$0.08 \\
  \midrule

  \multirow{2}{*}{crowdsense(c3)\textsuperscript{$\dagger$}} & 
  & bAcc & 99.45 & \textbf{99.51} & \textbf{99.51} & 99.11$\pm$0.03 & 78.23$\pm$1.97 &  95.79$\pm$1.11 & 99.40$\pm$0.04	& 87.87$\pm$3.76 & 93.15$\pm$2.16\\
  & & Time & 4.14 & 9.66 & 0.28 & 39.84$\pm$0.47 & 354.31$\pm$4.99 & 69.89$\pm$0.62 & 33.59$\pm$0.06 & 4909.36$\pm$752.39 &  464.23$\pm$0.92\\
  \midrule
  
  \multirow{2}{*}{crowdsense(c5)\textsuperscript{$\dagger$}} & 
  & bAcc & 94.85 & 93.64 & \textbf{97.9} & 94.10$\pm$0.35	& 61.90$\pm$6.16 & 94.15$\pm$0.27 & 95.62$\pm$0.41 & 49.93$\pm$0.07	& 83.72$\pm$5.48\\
  & & Time & 4.02 & 58.52 & 0.27 & 43.73$\pm$0.61 & 354.56$\pm$5.32 & 68.67$\pm$0.39 & 33.80$\pm$0.09 & 5563.30$\pm$498.90 & 35.72$\pm$4.56\\
  \midrule

  \multirow{6}{*}{german} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 51.37 & 49.82 &  \textbf{52.58}	& 49.96$\pm$1.11 & 52.38$\pm$0.00 & 50.58$\pm$0.27 & 49.68$\pm$0.21	& 50.32$\pm$0.45 & 50.14$\pm$0.67	\\
  & & Time & 0.16 &  0.3   &  0.15  & 0.19$\pm$0.00  & 13.17$\pm$0.06 & 29.36$\pm$0.48 & 0.79$\pm$0.00 & 30.12$\pm$0.76 & 5.15$\pm$0.09 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 50.71 & 49.85 & 53.11 & 51.11$\pm$1.84 & \textbf{57.09$\pm$0.00} & 51.66$\pm$0.23 & 50.12$\pm$0.10 & 50.14$\pm$0.36 & 51.48$\pm$1.07 \\
  & & Time & 0.17 & 0.35 & 0.18 & 0.26$\pm$0.00 & 17.07$\pm$0.41 & 34.33$\pm$0.87 & 1.34$\pm$0.07 & 45.73$\pm$0.78 & 6.14$\pm$0.16 \\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.89 & 49.78 & \textbf{53.13}	& 51.88$\pm$0.95 & 52.56$\pm$0.62	& 50.71$\pm$0.14 & 50.18$\pm$0.15	& 49.98$\pm$0.05 & 51.24$\pm$1.08	\\
  & & Time & 0.19  & 0.55  & 0.16   & 0.20$\pm$0.00  & 15.31$\pm$0.04 & 36.00$\pm$0.26 & 1.78$\pm$0.01 & 72.57$\pm$2.86 & 5.30$\pm$0.33 \\
  \midrule

  \multirow{6}{*}{IPD} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 49.82 & 50.09 & 64.97 & 58.07$\pm$1.11 & \textbf{76.00$\pm$0.46} & 75.57$\pm$0.75 & 47.93$\pm$0.31	& 60.24$\pm$1.00 & 60.63$\pm$0.77	\\
  & & Time & 0.18 & 1.14   & 0.15  & 0.22$\pm$0.00  & 9.93$\pm$0.59  & 14.25$\pm$0.07 & 8.25$\pm$0.09   & 33.88$\pm$0.77 & 5.85$\pm$0.08 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 51.26 & 50.09 & 78.38 & 67.03$\pm$0.89 & \textbf{88.10$\pm$0.31} & 84.83$\pm$0.54 & 49.13$\pm$0.25 & 72.52$\pm$2.33 & 70.32$\pm$1.29	\\
  & & Time & 0.19 & 1.45 & 0.16 & 0.29$\pm$0.00 & 14.38$\pm$3.28 & 16.86$\pm$0.22 & 16.22$\pm$0.20 & 53.76$\pm$1.76 &  6.92$\pm$0.12\\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 50.06 & 49.82	& 87.87	&  72.35$\pm$0.69 & 88.59$\pm$0.98 & \textbf{90.00$\pm$0.20} & 48.72$\pm$0.65 & 79.94$\pm$1.70	& 76.42$\pm$1.73 \\
  & & Time & 0.23  & 1.73   & 0.14  &  0.23$\pm$0.00  & 5.43$\pm$0.01 & 18.73$\pm$0.09 & 24.29$\pm$0.06 & 82.54$\pm$1.82 & 6.41$\pm$0.48 \\
  \midrule
  
  \multirow{6}{*}{svmguide3} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 49.75 & 49.95 &  52.09	& 50.84$\pm$0.37 & \textbf{54.26$\pm$0.72} & 50.79$\pm$0.33 & 49.54$\pm$0.43	& 49.99$\pm$0.02 & 50.21$\pm$0.40	\\
  & & Time & 0.17 & 0.33   &  0.14  & 0.24$\pm$0.00  & 11.71$\pm$0.58 & 37.24$\pm$0.20 & 4.17$\pm$0.06  & 35.78$\pm$1.10 & 6.90$\pm$0.36 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 49.95 & 49.95 & 53.46 & 51.90$\pm$0.84 & \textbf{58.13$\pm$0.41} & 51.02$\pm$0.41 & 49.71$\pm$0.24 & 49.97$\pm$0.03 &  50.61$\pm$0.45	\\
  & & Time & 0.18 & 0.33 & 0.19 & 0.33$\pm$0.00 & 7.96$\pm$0.04 & 42.81$\pm$1.82 & 7.93$\pm$0.14 & 52.31$\pm$0.20 &  7.44$\pm$0.08 \\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.95 & 49.95	& 53.64	& 50.36$\pm$0.46 & \textbf{59.70$\pm$0.30}	& 50.60$\pm$0.09 & 49.86$\pm$0.10 & 49.97$\pm$0.03 & 50.68$\pm$0.68	\\
  & & Time & 0.18  & 0.4    & 0.16  & 0.25$\pm$0.00  & 7.74$\pm$0.04 & 46.43$\pm$0.20 & 10.71$\pm$0.16 & 81.69$\pm$3.73 & 7.49$\pm$0.27 \\
  \midrule

  \multirow{6}{*}{kr-vs-kp} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 50.35 & 49.68 & 52.47 & 50.21$\pm$0.52 & \textbf{62.13$\pm$0.00} & 54.42$\pm$0.66 & 44.16$\pm$0.18	& 50.83$\pm$0.76 & 53.12$\pm$0.38	\\
  & & Time & 0.79 &  12.26 & 0.38  & 0.70$\pm$0.00  & 105.13$\pm$13.74 & 72.43$\pm$3.16 & 5.27$\pm$0.09 & 127.93$\pm$3.05 & 17.35$\pm$0.17 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 50.7 & 50.29 & 57.44 & 51.50$\pm$0.55	& \textbf{71.50$\pm$0.00} &	57.97$\pm$0.19	& 44.18$\pm$0.38 & 58.00$\pm$1.11 & 59.35$\pm$0.75	\\
  & & Time & 0.86 & 16.99 & 0.46 & 1.00$\pm$0.08 & 68.52$\pm$0.02 & 75.84$\pm$1.07 & 7.54$\pm$0.08 & 237.75$\pm$3.50 & 22.58$\pm$1.53\\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.87 & 50.08	& 65.74	& 50.67$\pm$0.75 & \textbf{80.53$\pm$0.00}	& 58.72$\pm$0.14 & 43.96$\pm$0.23 & 63.66$\pm$2.23 & 64.22$\pm$0.31 \\
  & & Time & 1.04  & 16.42  & 0.43  & 0.74$\pm$0.00  & 335.12$\pm$123.47 & 83.40$\pm$1.08 & 9.74$\pm$0.08 & 390.14$\pm$2.77 & 18.10$\pm$0.82 \\
  \midrule
  
  \multirow{6}{*}{spambase} & 
  \multirow{2}{*}{0.25} 
  & bAcc & 50.54 &51.17 & 64.34 & 53.63$\pm$0.04	& 64.26$\pm$0.17 & \textbf{66.05$\pm$0.25}	& 48.94$\pm$0.09 & 49.92$\pm$0.06 & 55.57$\pm$0.99 \\
  & & Time & 1.56 & 25.36 &  0.56 & 1.68$\pm$0.00 & 134.27$\pm$14.13 & 138.10$\pm$0.30 & 19.54$\pm$0.14 & 280.91$\pm$1.43 & 26.58$\pm$1.28 \\
  \cmidrule{2-12}
  & \multirow{2}{*}{0.5} 
  & bAcc & 51.11 & 50.06 & 61.56 & 51.69$\pm$0.44 & \textbf{73.38$\pm$0.30} & 71.00$\pm$0.22 & 49.73$\pm$0.09 & 52.85$\pm$2.60 & 61.16$\pm$1.20	\\
  & & Time & 1.7 & 31.20 & 0.76 & 1.81$\pm$0.07 & 117.10$\pm$12.53 & 180.98$\pm$0.99 & 32.14$\pm$0.11 & 627.64$\pm$6.53 & 29.88$\pm$1.78 \\
  \cmidrule{2-12}  
  & \multirow{2}{*}{0.75} 
  & bAcc & 49.81 & 49.94	& 59.8	& 49.72$\pm$0.68 & 51.64$\pm$3.01	& \textbf{72.59$\pm$0.21} & 49.69$\pm$0.09 & 61.23$\pm$1.66	& 62.75$\pm$1.18	\\
  & & Time & 1.85  & 39.06  & 0.65  & 1.35$\pm$0.00  & 490.74$\pm$349.53 & 176.00$\pm$0.77 & 42.81$\pm$0.10 & 1071.04$\pm$9.10 & 27.26$\pm$2.21 \\
  \midrule

  \multirow{2}{*}{spamassasin\textsuperscript{$\dagger$}} &
  & bAcc & 92.96 & 95.99 & \textbf{99.6} & 96.39$\pm$0.00	& 99.28$\pm$0.09 & 97.61$\pm$0.14 & 94.05$\pm$0.04 & 97.28\textsuperscript{$\ddagger$} & 62.08$\pm$0.39\\
  & & Time & 254.32 & 5880.89 & 4.96 & 8809.23$\pm$856.44 & 32739.41$\pm$3369.92 & 2176.94$\pm$22.49 & 1741.31$\pm$22.76 & 67934.42\textsuperscript{$\ddagger$} & 18071.34$\pm$685.19\\
  \midrule

  \multicolumn{2}{c|}{\textit{\textbf{Win Count} (11/11/11/3)}} & \textit{bAcc} & \textit{0/0/0/0} & \textit{0/0/0/1} & \textit{3/2/1/3} & \textit{0/0/0/0} & \textit{6/6/3/0} &  \textit{2/3/6/0} & \textit{0/0/1/0} & \textit{0/0/0/0} & \textit{0/0/0/0} \\

  % \multicolumn{2}{|c|}{\textit{\textbf{Win Count} (11/11/11/3)}} & \multirow{2}{*}{\textit{bAcc}} & \multirow{2}{*}{\textit{0/0/0/0}} & \multirow{2}{*}{\textit{0/0/0/1}} & \multirow{2}{*}{\textit{3/2/1/3}} & \multirow{2}{*}{\textit{0/0/0/0}} & \multirow{2}{*}{\textit{6/6/3/0}} &  \multirow{2}{*}{\textit{2/3/6/0}} & \multirow{2}{*}{\textit{0/0/1/0}} & \multirow{2}{*}{\textit{0/0/0/0}} & \multirow{2}{*}{\textit{0/0/0/0}} \\
  % \textit{(11/11/11/3)} & \\
  
  \bottomrule
  \end{tabular}  }
  % \end{adjustbox}
\end{table*}
